ModalPINN: an extension of Physics-Informed Neural Networks with enforced truncated Fourier decomposition for periodic flow reconstruction using a limited number of imperfect sensors

Continuous reconstructions of periodic phenomena provide powerful tools to understand, predict and model natural situations and engineering problems. In line with the recent method called Physics-Informed Neural Networks (PINN) where a multi layer perceptron directly approximates any physical quantity as a symbolic function of time and space coordinates, we present an extension, namely ModalPINN, that encodes the approximation of a limited number of Fourier mode shapes. In addition to the added interpretability, this representation performs up to two orders of magnitude more precisely for a similar number of degrees of freedom and training time in some cases as illustrated through the test case of laminar shedding of vortices over a cylinder. This added simplicity proves to be robust in regards to flow reconstruction using only a limited number of sensors with asymmetric data that simulates an experimental configuration, even when a Gaussian noise or a random delay is added, imitating imperfect and sparse information.

==> Python_data_figure/EqsModalesVsEqsGlobalesMesDenses/Convergence_history_classical_PINN.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.172549019607843,0.611764705882353,0.172549019607843}

\begin{axis}[
log basis y={10},
tick align=outside,
tick pos=left,
xmode=normal,
x grid style={white!69.0196078431373!black},
xlabel={Iterations},
xmin=-6789, xmax=142591,
xtick style={color=black},
xtick={0,50000,100000},
xticklabels={\(\displaystyle 0\),\(\displaystyle 50000\),\(\displaystyle 100000\)},
scaled ticks=false,
y grid style={white!69.0196078431373!black},
ylabel={Training Error \(\displaystyle \mathcal{L}\)},
ymin=0.00011142843285095, ymax=16.0184888898489,
ymode=log,
ytick style={color=black},
ytick={1e-05,0.0001,0.001,0.01,0.1,1,10,100,1000},
yticklabels={\(\displaystyle 10^{-5}\),\(\displaystyle 10^{-4}\),\(\displaystyle 10^{-3}\),\(\displaystyle 10^{-2}\),\(\displaystyle 10^{-1}\),\(\displaystyle 10^{0}\),\(\displaystyle 10^{1}\),\(\displaystyle 10^{2}\),\(\displaystyle 10^{3}\)}
]
\addplot [semithick, color0, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
1 1.62283873558044
21 0.257966160774231
41 0.235258430242538
61 0.228033065795898
81 0.223336458206177
101 0.22139598429203
121 0.220088332891464
141 0.219304025173187
161 0.218377903103828
181 0.216860443353653
201 0.215321555733681
221 0.213488981127739
241 0.210931777954102
261 0.208509206771851
281 0.206674575805664
301 0.204540938138962
321 0.202068746089935
341 0.198974683880806
361 0.195166602730751
381 0.192721351981163
401 0.189262866973877
421 0.185517281293869
441 0.182206898927689
461 0.179594174027443
481 0.177008017897606
501 0.174984276294708
521 0.173658683896065
541 0.172508910298347
561 0.171562641859055
581 0.171006485819817
601 0.170186504721642
621 0.169647365808487
641 0.169181376695633
661 0.168659657239914
681 0.168016225099564
701 0.16723458468914
721 0.166511490941048
741 0.165758207440376
761 0.16504579782486
781 0.164485991001129
801 0.163492113351822
821 0.16269813477993
841 0.162135347723961
861 0.161592662334442
881 0.16085459291935
901 0.1599942445755
921 0.159366637468338
941 0.15885528922081
961 0.158411830663681
981 0.157970190048218
1001 0.157503247261047
1021 0.15709188580513
1041 0.156669855117798
1061 0.15625773370266
1081 0.15584459900856
1101 0.155505195260048
1121 0.155252858996391
1141 0.155006632208824
1161 0.154710412025452
1181 0.154348909854889
1201 0.153947874903679
1221 0.153629884123802
1241 0.153433337807655
1261 0.153319552540779
1281 0.153001144528389
1301 0.152729019522667
1321 0.152500405907631
1341 0.152169272303581
1361 0.151932060718536
1381 0.151648372411728
1401 0.151334196329117
1421 0.150758519768715
1441 0.150103628635406
1461 0.14964833855629
1481 0.149289399385452
1501 0.149035170674324
1521 0.148775577545166
1541 0.148525714874268
1561 0.148198246955872
1581 0.147906288504601
1601 0.147665768861771
1621 0.147314801812172
1641 0.14700086414814
1661 0.146675854921341
1681 0.146429449319839
1701 0.146224349737167
1721 0.145975947380066
1741 0.145671233534813
1761 0.145407408475876
1781 0.14499306678772
1801 0.144686415791512
1821 0.144441172480583
1841 0.144112423062325
1861 0.143912330269814
1881 0.143739745020866
1901 0.14349938929081
1921 0.143310487270355
1941 0.143135115504265
1961 0.142976552248001
1981 0.142807260155678
2001 0.142695084214211
2021 0.14255990087986
2041 0.14243920147419
2061 0.142273426055908
2081 0.142121359705925
2101 0.141957104206085
2121 0.141799196600914
2141 0.141622602939606
2161 0.141446620225906
2181 0.141315832734108
2201 0.141147181391716
2221 0.141020327806473
2241 0.140918657183647
2261 0.140803322196007
2281 0.140671014785767
2301 0.140528038144112
2321 0.140410676598549
2341 0.140268981456757
2361 0.140147089958191
2381 0.140012711286545
2401 0.139868900179863
2421 0.139705374836922
2441 0.139546006917953
2461 0.139426752924919
2481 0.139282777905464
2501 0.139185056090355
2521 0.139054208993912
2541 0.139333665370941
2561 0.138774752616882
2581 0.138650953769684
2601 0.138465896248817
2621 0.138335227966309
2641 0.138155207037926
2661 0.138019293546677
2681 0.137870192527771
2701 0.137715950608253
2721 0.137601643800735
2741 0.137473851442337
2761 0.137339845299721
2781 0.137207061052322
2801 0.137079864740372
2821 0.136971667408943
2841 0.136896073818207
2861 0.136776924133301
2881 0.13665796816349
2901 0.136576697230339
2921 0.136490374803543
2941 0.136413916945457
2961 0.136330127716064
2981 0.136230081319809
3001 0.136120930314064
3021 0.135968387126923
3041 0.135807365179062
3061 0.135661661624908
3081 0.135508835315704
3101 0.13535164296627
3121 0.135245606303215
3141 0.135106682777405
3161 0.134984284639359
3181 0.134832844138145
3201 0.134647190570831
3221 0.13453483581543
3241 0.134431883692741
3261 0.134317114949226
3281 0.134219571948051
3301 0.134148135781288
3321 0.134072408080101
3341 0.133993729948997
3361 0.133932635188103
3381 0.13386969268322
3401 0.133800491690636
3421 0.133746594190598
3441 0.133644193410873
3461 0.133590921759605
3481 0.133484125137329
3501 0.133391574025154
3521 0.133319497108459
3541 0.133221358060837
3561 0.133133739233017
3581 0.133020311594009
3601 0.1329195946455
3621 0.132754296064377
3641 0.13261990249157
3661 0.13246251642704
3681 0.132374554872513
3701 0.132259279489517
3721 0.132179394364357
3741 0.132107108831406
3761 0.132013157010078
3781 0.131920173764229
3801 0.131784066557884
3821 0.131719678640366
3841 0.131492152810097
3861 0.131349354982376
3881 0.13124343752861
3901 0.131137549877167
3921 0.131059527397156
3941 0.130961015820503
3961 0.130875438451767
3981 0.130753934383392
4001 0.130647227168083
4021 0.130516558885574
4041 0.130412667989731
4061 0.13029257953167
4081 0.130177602171898
4101 0.13011534512043
4121 0.130040317773819
4141 0.129984945058823
4161 0.129869073629379
4181 0.129811972379684
4201 0.129739835858345
4221 0.129644364118576
4241 0.129521802067757
4261 0.129413351416588
4281 0.129307568073273
4301 0.129216685891151
4321 0.129140540957451
4341 0.129067435860634
4361 0.128991082310677
4381 0.128894671797752
4401 0.128772005438805
4421 0.128674864768982
4441 0.128564327955246
4461 0.128440320491791
4481 0.12833334505558
4501 0.128239884972572
4521 0.128123864531517
4541 0.127986833453178
4561 0.127850338816643
4581 0.127698451280594
4601 0.12759804725647
4621 0.127494782209396
4641 0.12740895152092
4661 0.127336531877518
4681 0.127257853746414
4701 0.127194255590439
4721 0.127146422863007
4741 0.127067282795906
4761 0.127007991075516
4781 0.126954793930054
4801 0.126906782388687
4821 0.126865178346634
4841 0.126826524734497
4861 0.12676990032196
4881 0.126713469624519
4901 0.126650795340538
4921 0.126620009541512
4941 0.12658329308033
4961 0.126497760415077
4981 0.126441404223442
5001 0.126360639929771
5021 0.126292765140533
5041 0.126221045851707
5061 0.126139208674431
5081 0.126438766717911
5101 0.125972151756287
5121 0.125895082950592
5141 0.125838562846184
5161 0.125769764184952
5181 0.125709310173988
5201 0.125659137964249
5221 0.125595331192017
5241 0.125551596283913
5261 0.125497668981552
5281 0.125433161854744
5301 0.125383004546165
5321 0.125332161784172
5341 0.125263854861259
5361 0.125202834606171
5381 0.125160023570061
5401 0.125099152326584
5421 0.125038757920265
5441 0.12496517598629
5461 0.124853268265724
5481 0.124715812504292
5501 0.124581046402454
5521 0.124465137720108
5541 0.124343104660511
5561 0.124261640012264
5581 0.124178044497967
5601 0.124097801744938
5621 0.124018721282482
5641 0.123946145176888
5661 0.123898707330227
5681 0.123821899294853
5701 0.12374509871006
5721 0.123671837151051
5741 0.123595975339413
5761 0.123507022857666
5781 0.123412482440472
5801 0.123318038880825
5821 0.123175784945488
5841 0.123066149652004
5861 0.122966818511486
5881 0.122849337756634
5901 0.1227116137743
5921 0.122596368193626
5941 0.122504949569702
5961 0.122417487204075
5981 0.122321456670761
6001 0.122224979102612
6021 0.12211612612009
6041 0.12202712893486
6061 0.121976591646671
6081 0.121891602873802
6101 0.12181293964386
6121 0.121717378497124
6141 0.121645390987396
6161 0.121567599475384
6181 0.121476143598557
6201 0.121376968920231
6221 0.121305353939533
6241 0.121194183826447
6261 0.121121540665627
6281 0.121031165122986
6301 0.120949313044548
6321 0.120889641344547
6341 0.12082476913929
6361 0.120747916400433
6381 0.120697036385536
6401 0.120630204677582
6421 0.120566882193089
6441 0.12051210552454
6461 0.120461776852608
6481 0.120404027402401
6501 0.120342113077641
6521 0.120248056948185
6541 0.120152786374092
6561 0.120062686502934
6581 0.120010904967785
6601 0.119927771389484
6621 0.119851566851139
6641 0.119747281074524
6661 0.119669318199158
6681 0.119607135653496
6701 0.1195427775383
6721 0.119474500417709
6741 0.119421787559986
6761 0.119346879422665
6781 0.119292616844177
6801 0.119217470288277
6821 0.119150839745998
6841 0.119080811738968
6861 0.119018726050854
6881 0.118967548012733
6901 0.118909545242786
6921 0.118853248655796
6941 0.118777394294739
6961 0.118699640035629
6981 0.11864110827446
7001 0.118519172072411
7021 0.118376046419144
7041 0.11823033541441
7061 0.118073984980583
7081 0.11792479455471
7101 0.117826215922832
7121 0.11770948022604
7141 0.117611013352871
7161 0.117522701621056
7181 0.11742091178894
7201 0.117301642894745
7221 0.117185443639755
7241 0.117070890963078
7261 0.116975501179695
7281 0.116878941655159
7301 0.116785176098347
7321 0.116680614650249
7341 0.116534352302551
7361 0.116430208086967
7381 0.116322159767151
7401 0.116197943687439
7421 0.116059616208076
7441 0.115915283560753
7461 0.115764655172825
7481 0.115641206502914
7501 0.115538582205772
7521 0.115439713001251
7541 0.11537966132164
7561 0.115317270159721
7581 0.11526708304882
7601 0.115239255130291
7621 0.115197420120239
7641 0.115166991949081
7661 0.115112885832787
7681 0.115061655640602
7701 0.115020208060741
7721 0.114972472190857
7741 0.114916563034058
7761 0.114853829145432
7781 0.114785850048065
7801 0.114702478051186
7821 0.114584729075432
7841 0.11444927752018
7861 0.114273458719254
7881 0.114160999655724
7901 0.114067047834396
7921 0.113967590034008
7941 0.113869957625866
7961 0.113799035549164
7981 0.11371274292469
8001 0.113628022372723
8021 0.113652482628822
8041 0.113451302051544
8061 0.113404512405396
8081 0.113367207348347
8101 0.113326951861382
8121 0.113279610872269
8141 0.113229140639305
8161 0.113154143095016
8181 0.113079316914082
8201 0.112987600266933
8221 0.112893998622894
8241 0.112780302762985
8261 0.11265854537487
8281 0.11254358291626
8301 0.112419925630093
8321 0.112329825758934
8341 0.112232476472855
8361 0.112161763012409
8381 0.11210822314024
8401 0.112052001059055
8421 0.111997932195663
8441 0.11194159835577
8461 0.111883543431759
8481 0.111819386482239
8501 0.111754432320595
8521 0.111698254942894
8541 0.111655041575432
8561 0.111603833734989
8581 0.111535467207432
8601 0.111471056938171
8621 0.111402563750744
8641 0.111345693469048
8661 0.111293822526932
8681 0.111219651997089
8701 0.111157670617104
8721 0.111108586192131
8741 0.111041449010372
8761 0.11105290055275
8781 0.110902264714241
8801 0.110812298953533
8821 0.110701136291027
8841 0.110608473420143
8861 0.110535733401775
8881 0.110474102199078
8901 0.110425144433975
8921 0.110366381704807
8941 0.110320918262005
8961 0.11026057600975
8981 0.110190689563751
9001 0.110115937888622
9021 0.110035933554173
9041 0.109972737729549
9061 0.109894283115864
9081 0.109794080257416
9101 0.10967729985714
9121 0.109560817480087
9141 0.109442420303822
9161 0.109361752867699
9181 0.109289228916168
9201 0.109223403036594
9221 0.109161756932735
9241 0.109069153666496
9261 0.108927890658379
9281 0.108845189213753
9301 0.108758881688118
9321 0.108665883541107
9341 0.108591236174107
9361 0.108523763716221
9381 0.108465261757374
9401 0.108394406735897
9421 0.108320400118828
9441 0.108254685997963
9461 0.108162596821785
9481 0.10808353126049
9501 0.107996679842472
9521 0.107847273349762
9541 0.107709497213364
9561 0.107641912996769
9581 0.107420027256012
9601 0.107311107218266
9621 0.107218384742737
9641 0.107146039605141
9661 0.107090421020985
9681 0.107027031481266
9701 0.106967687606812
9721 0.106911741197109
9741 0.106837123632431
9761 0.106768071651459
9781 0.106659546494484
9801 0.106591299176216
9821 0.106502689421177
9841 0.10641311109066
9861 0.106280639767647
9881 0.106149978935719
9901 0.106026239693165
9921 0.105873696506023
9941 0.105727106332779
9961 0.105601288378239
9981 0.105520352721214
10001 0.105446442961693
10021 0.105375595390797
10041 0.105316385626793
10061 0.105218403041363
10081 0.105123028159142
10101 0.105022579431534
10121 0.104857444763184
10141 0.104707598686218
10161 0.104619920253754
10181 0.104493334889412
10201 0.104410715401173
10221 0.104310490190983
10241 0.10419787466526
10261 0.104105852544308
10281 0.103986486792564
10301 0.10382641851902
10321 0.103701919317245
10341 0.103540644049644
10361 0.103422336280346
10381 0.103320576250553
10401 0.103231228888035
10421 0.103138074278831
10441 0.103071995079517
10461 0.102994225919247
10481 0.102911770343781
10501 0.102802187204361
10521 0.102633245289326
10541 0.102432146668434
10561 0.102262362837791
10581 0.102117381989956
10601 0.101967379450798
10621 0.101831465959549
10641 0.101682052016258
10661 0.101562574505806
10681 0.101455003023148
10701 0.101384773850441
10721 0.101314783096313
10741 0.101234331727028
10761 0.101174853742123
10781 0.101091772317886
10801 0.100998722016811
10821 0.100873485207558
10841 0.100646369159222
10861 0.100463718175888
10881 0.100257404148579
10901 0.100077420473099
10921 0.0998220592737198
10941 0.0996071845293045
10961 0.0993460342288017
10981 0.0990880057215691
11001 0.0989250987768173
11021 0.0987860336899757
11041 0.0986248031258583
11061 0.0985179990530014
11081 0.0984061062335968
11101 0.0983017012476921
11121 0.0981977954506874
11141 0.0981099307537079
11161 0.0979858264327049
11181 0.0978807806968689
11201 0.0977311581373215
11221 0.097620815038681
11241 0.0975043252110481
11261 0.0973679423332214
11281 0.0972549915313721
11301 0.0971430540084839
11321 0.0969628915190697
11341 0.096803143620491
11361 0.0966926068067551
11381 0.0965854898095131
11401 0.0964785441756248
11421 0.0963772982358932
11441 0.0962470769882202
11461 0.0960819199681282
11481 0.0959570407867432
11501 0.0957163348793983
11521 0.0955798029899597
11541 0.0954569131135941
11561 0.0953601449728012
11581 0.0952661111950874
11601 0.0951948612928391
11621 0.095114678144455
11641 0.0950236693024635
11661 0.0949189215898514
11681 0.094837374985218
11701 0.0946830362081528
11721 0.094586007297039
11741 0.0944616720080376
11761 0.0943136289715767
11781 0.0941023379564285
11801 0.0939289182424545
11821 0.0937589630484581
11841 0.0936420634388924
11861 0.0935390591621399
11881 0.0934306681156158
11901 0.0933630168437958
11921 0.0932843610644341
11941 0.0932299941778183
11961 0.0931522846221924
11981 0.093075767159462
12001 0.092991404235363
12021 0.0929372608661652
12041 0.0928712487220764
12061 0.0927918329834938
12081 0.0927040278911591
12101 0.0925817936658859
12121 0.0924868881702423
12141 0.0923902615904808
12161 0.092307947576046
12181 0.0922290682792664
12201 0.0921508222818375
12221 0.0920619443058968
12241 0.0920050293207169
12261 0.0918925553560257
12281 0.0917005240917206
12301 0.091486930847168
12321 0.0913179218769073
12341 0.0911412984132767
12361 0.0909610241651535
12381 0.0908312126994133
12401 0.0907359942793846
12421 0.0906328409910202
12441 0.0905607342720032
12461 0.0904799699783325
12481 0.0904243662953377
12501 0.0903394818305969
12521 0.0902154073119164
12541 0.0900739431381226
12561 0.0898958221077919
12581 0.0896972343325615
12601 0.0895299091935158
12621 0.0893775522708893
12641 0.0892430692911148
12661 0.0891305729746819
12681 0.088996022939682
12701 0.088876485824585
12721 0.0887432843446732
12741 0.0886596292257309
12761 0.0885770991444588
12781 0.088481105864048
12801 0.0883573666214943
12821 0.0882603079080582
12841 0.0881378352642059
12861 0.0880299508571625
12881 0.087961457669735
12901 0.08784419298172
12921 0.0877305641770363
12941 0.0876346379518509
12961 0.0875298678874969
12981 0.0874420627951622
13001 0.0873611345887184
13021 0.087273471057415
13041 0.0871745124459267
13061 0.087060883641243
13081 0.0869851782917976
13101 0.0869281217455864
13121 0.0868122577667236
13141 0.0867277160286903
13161 0.0865900963544846
13181 0.0864783674478531
13201 0.0863917917013168
13221 0.0863062143325806
13241 0.0862608328461647
13261 0.0861962661147118
13281 0.086129292845726
13301 0.0860766172409058
13321 0.0860054790973663
13341 0.0859121829271317
13361 0.0858317837119102
13381 0.0857286155223846
13401 0.0856558755040169
13421 0.0855741277337074
13441 0.0855209827423096
13461 0.0854633897542953
13481 0.0854512900114059
13501 0.0853618830442429
13521 0.0852718651294708
13541 0.0852082818746567
13561 0.0851115882396698
13581 0.0850359722971916
13601 0.0849778801202774
13621 0.0849085450172424
13641 0.084847554564476
13661 0.0847891643643379
13681 0.0847454890608788
13701 0.0847061052918434
13721 0.0846384540200233
13741 0.0846000984311104
13761 0.0845335870981216
13781 0.0844804793596268
13801 0.0844164192676544
13821 0.0843409523367882
13841 0.0842208042740822
13861 0.0841975659132004
13881 0.0840513110160828
13901 0.0839662402868271
13921 0.0839114114642143
13941 0.0838436782360077
13961 0.0837566256523132
13981 0.0837043598294258
14001 0.083620473742485
14021 0.0836021229624748
14041 0.0835218355059624
14061 0.0834784954786301
14081 0.0834374949336052
14101 0.083379790186882
14121 0.0833176299929619
14141 0.0832685381174088
14161 0.0832081288099289
14181 0.0831630527973175
14201 0.0831256955862045
14221 0.0830655097961426
14241 0.0829641297459602
14261 0.0828860700130463
14281 0.0828119963407516
14301 0.0827269032597542
14321 0.0826582387089729
14341 0.0826004892587662
14361 0.082538329064846
14381 0.0824542492628098
14401 0.0823299586772919
14421 0.0822367891669273
14441 0.0821555182337761
14461 0.0821057111024857
14481 0.0820546299219131
14501 0.081977054476738
14521 0.0818892121315002
14541 0.0817887857556343
14561 0.0817005410790443
14581 0.0815989822149277
14601 0.0814874842762947
14621 0.081425204873085
14641 0.0813883990049362
14661 0.0813570693135262
14681 0.0813030898571014
14701 0.081247366964817
14721 0.0811772719025612
14741 0.0811403468251228
14761 0.0810181424021721
14781 0.0809349343180656
14801 0.0808537304401398
14821 0.0807910263538361
14841 0.080725334584713
14861 0.0806439742445946
14881 0.0805708542466164
14901 0.080484613776207
14921 0.0803904384374619
14941 0.080278143286705
14961 0.0801625698804855
14981 0.08010034263134
15001 0.0800449252128601
15021 0.0799910426139832
15041 0.0799546986818314
15061 0.0799083262681961
15081 0.079826682806015
15101 0.0797607451677322
15121 0.0796795934438705
15141 0.0796338617801666
15161 0.0795894637703896
15181 0.0795322805643082
15201 0.0794892087578773
15221 0.0794192105531693
15241 0.0793784186244011
15261 0.0793181210756302
15281 0.0792698785662651
15301 0.0792037099599838
15321 0.0791228860616684
15341 0.079041488468647
15361 0.0789471715688705
15381 0.0788470059633255
15401 0.0787332281470299
15421 0.0786222964525223
15441 0.0785188153386116
15461 0.0783784687519073
15481 0.07818703353405
15501 0.078089527785778
15521 0.0779825150966644
15541 0.0779229998588562
15561 0.0778932571411133
15581 0.0778507217764854
15601 0.0777831375598907
15621 0.0777358934283257
15641 0.077680766582489
15661 0.077670231461525
15681 0.0774814859032631
15701 0.0773408785462379
15721 0.0772298276424408
15741 0.0771721675992012
15761 0.0771340131759644
15781 0.0771312043070793
15801 0.0770673155784607
15821 0.0770204439759254
15841 0.0769146978855133
15861 0.0768185406923294
15881 0.0767079666256905
15901 0.076627291738987
15921 0.0765503197908401
15941 0.0764773488044739
15961 0.0764193683862686
15981 0.0763720721006393
16001 0.0763377398252487
16021 0.0762834250926971
16041 0.0761879161000252
16061 0.0760952532291412
16081 0.0759921669960022
16101 0.075920544564724
16121 0.0758656561374664
16141 0.0758238583803177
16161 0.0757951810956001
16181 0.0757612138986588
16201 0.0757132396101952
16221 0.0756668075919151
16241 0.075582891702652
16261 0.0754828900098801
16281 0.0753698348999023
16301 0.0752886086702347
16321 0.0752235427498817
16341 0.0751626566052437
16361 0.0751003175973892
16381 0.0750523135066032
16401 0.0750042498111725
16421 0.0749394297599792
16441 0.0748741030693054
16461 0.0748236924409866
16481 0.0747494474053383
16501 0.0746865943074226
16521 0.0746255218982697
16541 0.0745760276913643
16561 0.074497289955616
16581 0.0743747428059578
16601 0.074285700917244
16621 0.0742139667272568
16641 0.0741483047604561
16661 0.0741180181503296
16681 0.074073500931263
16701 0.0739801675081253
16721 0.073903776705265
16741 0.0737779587507248
16761 0.0737022757530212
16781 0.0736227706074715
16801 0.0735852047801018
16821 0.0735422819852829
16841 0.0735130980610847
16861 0.0734690800309181
16881 0.0733934491872787
16901 0.0733185857534409
16921 0.0732396245002747
16941 0.0731648355722427
16961 0.073116809129715
16981 0.0730611607432365
17001 0.0730342715978622
17021 0.0729490220546722
17041 0.0729063972830772
17061 0.0728471949696541
17081 0.0727797076106071
17101 0.0727313607931137
17121 0.0726292356848717
17141 0.0725327581167221
17161 0.0724451988935471
17181 0.0723742246627808
17201 0.0722937509417534
17221 0.0722552910447121
17241 0.0722087547183037
17261 0.0721495226025581
17281 0.0720650926232338
17301 0.071970634162426
17321 0.0718752816319466
17341 0.071796327829361
17361 0.0717214792966843
17381 0.0716586709022522
17401 0.071593165397644
17421 0.0715220719575882
17441 0.0714506506919861
17461 0.0713753551244736
17481 0.0712593793869019
17501 0.0711336806416512
17521 0.0710383281111717
17541 0.0709655061364174
17561 0.0709069222211838
17581 0.070864126086235
17601 0.0708085298538208
17621 0.0707470029592514
17641 0.0706809237599373
17661 0.0706165432929993
17681 0.0705284550786018
17701 0.0704017877578735
17721 0.0703082531690598
17741 0.0702341571450233
17761 0.0704199522733688
17781 0.0701082944869995
17801 0.0699796453118324
17821 0.069873034954071
17841 0.0697595179080963
17861 0.0696772262454033
17881 0.0696226209402084
17901 0.0695474296808243
17921 0.0694790855050087
17941 0.069418378174305
17961 0.0693271830677986
17981 0.0692562460899353
18001 0.0691788271069527
18021 0.0690428242087364
18041 0.0690250545740128
18061 0.0689331889152527
18081 0.0688546672463417
18101 0.0688055157661438
18121 0.0687226504087448
18141 0.0686317458748817
18161 0.0685776770114899
18181 0.0684442669153214
18201 0.0683018788695335
18221 0.0682109594345093
18241 0.0681333988904953
18261 0.0680855810642242
18281 0.0680264979600906
18301 0.0678560212254524
18321 0.0677252560853958
18341 0.06760473549366
18361 0.0674871653318405
18381 0.0674328878521919
18401 0.0673696622252464
18421 0.0672547519207001
18441 0.0671426877379417
18461 0.0670033469796181
18481 0.066823810338974
18501 0.0667402371764183
18521 0.0666396096348763
18541 0.0665406957268715
18561 0.0664738267660141
18581 0.0663744136691093
18601 0.0662360489368439
18621 0.0661343485116959
18641 0.0660118162631989
18661 0.0658929497003555
18681 0.0657858103513718
18701 0.0656657963991165
18721 0.06559107452631
18741 0.0655303299427032
18761 0.0654426962137222
18781 0.0653617978096008
18801 0.0652327910065651
18821 0.0650840178132057
18841 0.0650088936090469
18861 0.0649317279458046
18881 0.0648671090602875
18901 0.064796470105648
18921 0.0647305026650429
18941 0.0646599307656288
18961 0.0645592212677002
18981 0.0644733980298042
19001 0.0644020661711693
19021 0.0643519312143326
19041 0.0642956122756004
19061 0.0642078295350075
19081 0.0640765577554703
19101 0.0639659240841866
19121 0.0638513267040253
19141 0.063749834895134
19161 0.0635789707303047
19181 0.0634568780660629
19201 0.0633567422628403
19221 0.0632892325520515
19241 0.0631823539733887
19261 0.0630655288696289
19281 0.0629784464836121
19301 0.0628977194428444
19321 0.0628379583358765
19341 0.0627491399645805
19361 0.0625894218683243
19381 0.0623896569013596
19401 0.0622481666505337
19421 0.0621508285403252
19441 0.0620740801095963
19461 0.061979528516531
19481 0.061904139816761
19501 0.0618126057088375
19521 0.0617118999361992
19541 0.061645083129406
19561 0.0615774467587471
19581 0.0615256428718567
19601 0.0614739544689655
19621 0.0613873936235905
19641 0.0611789859831333
19661 0.0609683059155941
19681 0.0607996061444283
19701 0.0606779642403126
19721 0.0606042332947254
19741 0.0604993551969528
19761 0.0604147985577583
19781 0.0602952539920807
19801 0.0601537935435772
19821 0.0600525438785553
19841 0.0599438287317753
19861 0.0598373264074326
19881 0.0596879422664642
19901 0.0595575012266636
19921 0.0594525039196014
19941 0.0593542382121086
19961 0.0592831447720528
19981 0.0592049956321716
20001 0.0590856745839119
20021 0.0589872002601624
20041 0.0589053481817245
20061 0.0587860271334648
20081 0.0586799532175064
20101 0.0585694685578346
20121 0.0584675595164299
20141 0.0583273619413376
20161 0.0581870228052139
20181 0.0580805912613869
20201 0.0580032542347908
20221 0.0579370260238647
20241 0.0578624457120895
20261 0.0577375814318657
20281 0.0575375482439995
20301 0.0574053972959518
20321 0.0572717562317848
20341 0.0571840479969978
20361 0.0571801476180553
20381 0.0570283159613609
20401 0.0569475516676903
20421 0.0568684041500092
20441 0.0567941665649414
20461 0.0566972829401493
20481 0.056595154106617
20501 0.0565041452646255
20521 0.0563958548009396
20541 0.0563077852129936
20561 0.0562617294490337
20581 0.0561909452080727
20601 0.0560542419552803
20621 0.0559122115373611
20641 0.0558092892169952
20661 0.0557207576930523
20681 0.0556579232215881
20701 0.0555927380919456
20721 0.0554988756775856
20741 0.0553673766553402
20761 0.0552402697503567
20781 0.0551428981125355
20801 0.0550491996109486
20821 0.0549536272883415
20841 0.0548326224088669
20861 0.0547322183847427
20881 0.0546374022960663
20901 0.0545752607285976
20921 0.0545038804411888
20941 0.0544049888849258
20961 0.0542752146720886
20981 0.0541346408426762
21001 0.0540604814887047
21021 0.0539897046983242
21041 0.0539112240076065
21061 0.0538278743624687
21081 0.0537546128034592
21101 0.0536983534693718
21121 0.0536085143685341
21141 0.0535185635089874
21161 0.0534307099878788
21181 0.0533218383789062
21201 0.0532511249184608
21221 0.0531561449170113
21241 0.0530557185411453
21261 0.052976481616497
21281 0.0529160909354687
21301 0.0528683215379715
21321 0.0527944564819336
21341 0.0526805184781551
21361 0.0525300353765488
21381 0.0524242743849754
21401 0.0523502677679062
21421 0.0522482618689537
21441 0.0521421134471893
21461 0.0520649403333664
21481 0.0520080626010895
21501 0.0519446656107903
21521 0.0518481656908989
21541 0.0516743250191212
21561 0.0515361465513706
21581 0.051415279507637
21601 0.0513284914195538
21621 0.0512229949235916
21641 0.051168218255043
21661 0.05112124979496
21681 0.0510624200105667
21701 0.050985299050808
21721 0.0508505329489708
21741 0.050773523747921
21761 0.0507165268063545
21781 0.0506632253527641
21801 0.0505484789609909
21821 0.0504025369882584
21841 0.0503298230469227
21861 0.0502667352557182
21881 0.0501676872372627
21901 0.0500995852053165
21921 0.0500586554408073
21941 0.05001225695014
21961 0.049920566380024
21981 0.0498049557209015
22001 0.0496716499328613
22021 0.0495606735348701
22041 0.0494742020964622
22061 0.0493639037013054
22081 0.0492702089250088
22101 0.0492190793156624
22121 0.0491661056876183
22141 0.049082338809967
22161 0.0489337258040905
22181 0.0488196425139904
22201 0.0487763956189156
22221 0.0487253293395042
22241 0.0486578270792961
22261 0.0486131757497787
22281 0.0485539771616459
22301 0.0484765246510506
22321 0.0483766905963421
22341 0.048287607729435
22361 0.0482296757400036
22381 0.0481594353914261
22401 0.048045989125967
22421 0.0479410663247108
22441 0.0478834733366966
22461 0.0478445142507553
22481 0.0477902665734291
22501 0.0476987101137638
22521 0.0476242192089558
22541 0.047545675188303
22561 0.0474888980388641
22581 0.0473936460912228
22601 0.0473095923662186
22621 0.0472417920827866
22641 0.0471628755331039
22661 0.0470918416976929
22681 0.0469772443175316
22701 0.046907514333725
22721 0.0468350946903229
22741 0.0467521920800209
22761 0.0466957986354828
22781 0.0465195029973984
22801 0.0464195534586906
22821 0.0463625118136406
22841 0.0462668724358082
22861 0.0461322776973248
22881 0.0460421554744244
22901 0.0459833145141602
22921 0.0459025502204895
22941 0.0458213239908218
22961 0.0457472950220108
22981 0.0456917732954025
23001 0.0456394255161285
23021 0.0455602258443832
23041 0.0454720966517925
23061 0.0454024374485016
23081 0.0453181713819504
23101 0.0452110655605793
23121 0.0451146811246872
23141 0.0450539626181126
23161 0.0450147613883018
23181 0.044969916343689
23201 0.0448682010173798
23221 0.0447599515318871
23241 0.044697031378746
23261 0.0446438640356064
23281 0.0445564389228821
23301 0.0444995984435081
23321 0.0444156005978584
23341 0.0443002730607986
23361 0.0442224591970444
23381 0.044121153652668
23401 0.0440729558467865
23421 0.0440374314785004
23441 0.0439536273479462
23461 0.0438684672117233
23481 0.0437783375382423
23501 0.043707400560379
23521 0.0436642020940781
23541 0.0435895770788193
23561 0.0435192957520485
23581 0.0434631481766701
23601 0.0434071719646454
23621 0.0433430746197701
23641 0.0432709231972694
23661 0.0431957766413689
23681 0.0431446582078934
23701 0.0430868528783321
23721 0.0430111698806286
23741 0.0429435223340988
23761 0.0428853556513786
23781 0.0428024232387543
23801 0.0427207872271538
23821 0.0426704213023186
23841 0.0426178239285946
23861 0.0425461456179619
23881 0.0424493998289108
23901 0.0423849746584892
23921 0.0423262193799019
23941 0.0422655642032623
23961 0.0421907156705856
23981 0.0421057567000389
24001 0.042001623660326
24021 0.041926447302103
24041 0.0418687202036381
24061 0.0418048389256001
24081 0.0417427718639374
24101 0.0416739135980606
24121 0.0416122786700726
24141 0.0415456891059875
24161 0.0415024608373642
24181 0.0414534509181976
24201 0.0413764640688896
24221 0.0412915088236332
24241 0.0411942601203918
24261 0.0411478653550148
24281 0.0411127880215645
24301 0.0410588979721069
24321 0.0409965738654137
24341 0.0409286245703697
24361 0.0408733151853085
24381 0.0408150404691696
24401 0.0407697185873985
24421 0.0406740084290504
24441 0.0406325981020927
24461 0.0405921004712582
24481 0.0405238270759583
24501 0.0404449701309204
24521 0.0403844937682152
24541 0.040339644998312
24561 0.0402811579406261
24581 0.0402316935360432
24601 0.0401553362607956
24621 0.0400878936052322
24641 0.0400324426591396
24661 0.0399738997220993
24681 0.0399342700839043
24701 0.039871871471405
24721 0.0398110374808311
24741 0.0397606305778027
24761 0.0397190079092979
24781 0.0396594107151031
24801 0.0395883321762085
24821 0.0395301133394241
24841 0.0394911915063858
24861 0.0394511483609676
24881 0.039396621286869
24901 0.0393157973885536
24921 0.0392659045755863
24941 0.0392266660928726
24961 0.0391549728810787
24981 0.0390567258000374
25001 0.0390037856996059
25021 0.0389645211398602
25041 0.0389280319213867
25061 0.0388963893055916
25081 0.0388210192322731
25101 0.0387582294642925
25121 0.038681760430336
25141 0.0386182442307472
25161 0.0385791882872581
25181 0.0385341495275497
25201 0.0384824760258198
25221 0.0384271331131458
25241 0.0383515208959579
25261 0.0382422208786011
25281 0.0381955355405807
25301 0.038160428404808
25321 0.0381112806499004
25341 0.0380511358380318
25361 0.0379929766058922
25381 0.0379380509257317
25401 0.0378922484815121
25421 0.0378297083079815
25441 0.0377618931233883
25461 0.0376927778124809
25481 0.0376509353518486
25501 0.0375870689749718
25521 0.0375247895717621
25541 0.0374651178717613
25561 0.0374184995889664
25581 0.0373837240040302
25601 0.0373263284564018
25621 0.0372760519385338
25641 0.0372391901910305
25661 0.0371999815106392
25681 0.0371511988341808
25701 0.037121057510376
25721 0.0370656102895737
25741 0.0369836874306202
25761 0.0369179546833038
25781 0.0368835628032684
25801 0.0368307530879974
25821 0.0367907658219337
25841 0.0367469862103462
25861 0.0366973802447319
25881 0.0366401225328445
25901 0.0365935266017914
25921 0.0365498811006546
25941 0.0364526733756065
25961 0.0363762378692627
25981 0.0363404825329781
26001 0.0363112688064575
26021 0.0362608060240746
26041 0.0362071879208088
26061 0.0361545830965042
26081 0.0361123792827129
26101 0.0360777452588081
26121 0.036026407033205
26141 0.0359913781285286
26161 0.0359482541680336
26181 0.0358716920018196
26201 0.0358254238963127
26221 0.0357803180813789
26241 0.03573052957654
26261 0.0356961935758591
26281 0.0356606617569923
26301 0.0356136113405228
26321 0.0355618670582771
26341 0.0355032235383987
26361 0.0354411005973816
26381 0.035389669239521
26401 0.0353519096970558
26421 0.0352895110845566
26441 0.0351896584033966
26461 0.0351216644048691
26481 0.0350715965032578
26501 0.0349946841597557
26521 0.0349303372204304
26541 0.0348780937492847
26561 0.0348415933549404
26581 0.0348142348229885
26601 0.0347758121788502
26621 0.0347279012203217
26641 0.0346456915140152
26661 0.0345625504851341
26681 0.0345281772315502
26701 0.0344794578850269
26721 0.0344181470572948
26741 0.034372616559267
26761 0.0343319699168205
26781 0.0342717804014683
26801 0.0342158935964108
26821 0.0341609641909599
26841 0.0340871065855026
26861 0.0340152718126774
26881 0.0339449606835842
26901 0.0338956452906132
26921 0.0338445603847504
26941 0.0337726771831512
26961 0.0337145999073982
26981 0.0336809866130352
27001 0.0336248427629471
27021 0.0335703901946545
27041 0.0335281379520893
27061 0.0334887206554413
27081 0.0334442295134068
27101 0.033392459154129
27121 0.0333342030644417
27141 0.0332690477371216
27161 0.0332203581929207
27181 0.0331834405660629
27201 0.0331161618232727
27221 0.033014815300703
27241 0.0329509004950523
27261 0.0329270102083683
27281 0.0328918136656284
27301 0.032824631780386
27321 0.0327562540769577
27341 0.0326945669949055
27361 0.0326079279184341
27381 0.0325690247118473
27401 0.032530490309
27421 0.0324558466672897
27441 0.0324112623929977
27461 0.0323710069060326
27481 0.0323113538324833
27501 0.0322417840361595
27521 0.0321649760007858
27541 0.0321282744407654
27561 0.0320983119308949
27581 0.0320135205984116
27601 0.0319444090127945
27621 0.0319018214941025
27641 0.0318307876586914
27661 0.0317656770348549
27681 0.0316950343549252
27701 0.0316164381802082
27721 0.0315529294312
27741 0.0315098091959953
27761 0.0314627811312675
27781 0.0313950553536415
27801 0.0313131511211395
27821 0.0312508307397366
27841 0.0311942826956511
27861 0.0310838185250759
27881 0.0310128014534712
27901 0.0309554170817137
27921 0.0308607406914234
27941 0.0307784099131823
27961 0.0307282619178295
27981 0.0306610763072968
28001 0.0305895023047924
28021 0.030523682013154
28041 0.030448142439127
28061 0.0303863976150751
28081 0.0303389653563499
28101 0.030275521799922
28121 0.0302239060401917
28141 0.0301337614655495
28161 0.0300580598413944
28181 0.029993861913681
28201 0.0298654586076736
28221 0.029807236045599
28241 0.029759019613266
28261 0.0296917408704758
28281 0.029642041772604
28301 0.0295787341892719
28321 0.0295079536736012
28341 0.0294528305530548
28361 0.0293841045349836
28381 0.0293020159006119
28401 0.0292556956410408
28421 0.0292052458971739
28441 0.0291127730160952
28461 0.0290021672844887
28481 0.0289045870304108
28501 0.0288355443626642
28521 0.0287876054644585
28541 0.028718763962388
28561 0.028667664155364
28581 0.0285916738212109
28601 0.0285113304853439
28621 0.0284062474966049
28641 0.0283546168357134
28661 0.0282919555902481
28681 0.0282141175121069
28701 0.0281474888324738
28721 0.0280700735747814
28741 0.0279984846711159
28761 0.0279406830668449
28781 0.0278888009488583
28801 0.0278227105736732
28821 0.0277542602270842
28841 0.0276844743639231
28861 0.0276065971702337
28881 0.0275174807757139
28901 0.0274718143045902
28921 0.0274260193109512
28941 0.0273479409515858
28961 0.0272379294037819
28981 0.0271619036793709
29001 0.0271038599312305
29021 0.027056273072958
29041 0.0269756615161896
29061 0.0268993303179741
29081 0.0268629603087902
29101 0.0267965365201235
29121 0.0267227366566658
29141 0.0266644135117531
29161 0.0266101267188787
29181 0.0265713036060333
29201 0.0265110656619072
29221 0.0264532007277012
29241 0.0263939537107944
29261 0.0263275485485792
29281 0.026227593421936
29301 0.026167917996645
29321 0.0260977856814861
29341 0.0260538831353188
29361 0.0260104984045029
29381 0.0259229317307472
29401 0.0258589684963226
29421 0.0258304178714752
29441 0.0257291495800018
29461 0.0256332959979773
29481 0.0256008245050907
29501 0.0255402848124504
29521 0.0254707522690296
29541 0.0254096537828445
29561 0.0253808442503214
29581 0.0253355447202921
29601 0.0252336841076612
29621 0.0251515675336123
29641 0.0251073725521564
29661 0.0250517223030329
29681 0.0249935872852802
29701 0.0249584559351206
29721 0.0248987339437008
29741 0.0248228386044502
29761 0.0247870683670044
29781 0.0247372090816498
29801 0.0246920511126518
29821 0.024639219045639
29841 0.0246021579951048
29861 0.0245628021657467
29881 0.0245204716920853
29901 0.0244599878787994
29921 0.0244075488299131
29941 0.0243663359433413
29961 0.0243315398693085
29981 0.0243018120527267
30001 0.0242535881698132
30021 0.024194685742259
30041 0.0241574943065643
30061 0.0240770913660526
30081 0.0239801816642284
30101 0.023949870839715
30121 0.0239092633128166
30141 0.0238415375351906
30161 0.0237624011933804
30181 0.0237068347632885
30201 0.0236676000058651
30221 0.023621566593647
30241 0.0235563684254885
30261 0.0235120467841625
30281 0.0234697423875332
30301 0.023391418159008
30321 0.0233492385596037
30341 0.0233259499073029
30361 0.0232843570411205
30381 0.0232221186161041
30401 0.0231861956417561
30421 0.0231567583978176
30441 0.0230952352285385
30461 0.0230469033122063
30481 0.0230227708816528
30501 0.0229710638523102
30521 0.0229058265686035
30541 0.0228688828647137
30561 0.0228403806686401
30581 0.022795807570219
30601 0.0227595008909702
30621 0.0227110367268324
30641 0.0226314589381218
30661 0.0225684978067875
30681 0.0225112736225128
30701 0.0224791988730431
30721 0.0224487297236919
30741 0.022409975528717
30761 0.0223643071949482
30781 0.0222875699400902
30801 0.022237790748477
30821 0.0221971087157726
30841 0.0221587717533112
30861 0.0221205018460751
30881 0.0220842808485031
30901 0.0220494046807289
30921 0.022004883736372
30941 0.021949565038085
30961 0.0219093319028616
30981 0.0218685455620289
31001 0.0218125693500042
31021 0.021769804880023
31041 0.0217171125113964
31061 0.0216478817164898
31081 0.0216049551963806
31101 0.0215794034302235
31121 0.0215524025261402
31141 0.0215060543268919
31161 0.0214581619948149
31181 0.0214118100702763
31201 0.021355614066124
31221 0.0213281996548176
31241 0.0212997533380985
31261 0.0212527103722095
31281 0.0212219636887312
31301 0.0211978517472744
31321 0.0211685076355934
31341 0.0211205407977104
31361 0.0210711024701595
31381 0.021029993891716
31401 0.0209808200597763
31421 0.0209354870021343
31441 0.0209053568542004
31461 0.0208714418113232
31481 0.0208116546273232
31501 0.020771648734808
31521 0.0207417123019695
31541 0.0206968709826469
31561 0.0206330344080925
31581 0.0205926615744829
31601 0.0205649938434362
31621 0.0205220356583595
31641 0.0204678848385811
31661 0.0204432792961597
31681 0.020405750721693
31701 0.0203645564615726
31721 0.0203268341720104
31741 0.020284716039896
31761 0.0202404372394085
31781 0.0202143024653196
31801 0.0201752483844757
31821 0.0201022867113352
31841 0.0200726762413979
31861 0.0200454536825418
31881 0.0199782736599445
31901 0.0199373587965965
31921 0.019907183945179
31941 0.0198752414435148
31961 0.0198357105255127
31981 0.0197904221713543
32001 0.019736722111702
32021 0.0197020210325718
32041 0.0196744315326214
32061 0.019649937748909
32081 0.0196152180433273
32101 0.019566435366869
32121 0.0195304714143276
32141 0.0194874852895737
32161 0.0194502659142017
32181 0.0194260403513908
32201 0.0193987581878901
32221 0.0193722099065781
32241 0.0193432383239269
32261 0.0193147994577885
32281 0.0192845836281776
32301 0.0192524865269661
32321 0.0192199107259512
32341 0.0191956590861082
32361 0.0191693194210529
32381 0.0191204082220793
32401 0.0190648082643747
32421 0.0190470032393932
32441 0.019027654081583
32461 0.0189944133162498
32481 0.0189554691314697
32501 0.0189337413758039
32521 0.0189041420817375
32541 0.0188785716891289
32561 0.0188525877892971
32581 0.0188318714499474
32601 0.0187963061034679
32621 0.0187461748719215
32641 0.0187161192297935
32661 0.0186971165239811
32681 0.0186668671667576
32701 0.0186188817024231
32721 0.0185879580676556
32741 0.0185679234564304
32761 0.0185255166143179
32781 0.0184925869107246
32801 0.018477950245142
32821 0.0184485949575901
32841 0.0184156782925129
32861 0.0183834321796894
32881 0.0183565020561218
32901 0.0183157660067081
32921 0.0182778537273407
32941 0.0182565860450268
32961 0.0182339902967215
32981 0.0182003732770681
33001 0.0181612875312567
33021 0.0181338787078857
33041 0.0181083679199219
33061 0.0180832669138908
33081 0.0180580466985703
33101 0.0180195719003677
33121 0.0179875940084457
33141 0.0179697908461094
33161 0.0179403275251389
33181 0.0178988464176655
33201 0.0178786627948284
33221 0.0178579315543175
33241 0.0177888013422489
33261 0.0177604500204325
33281 0.0177482813596725
33301 0.0177192240953445
33321 0.0176829043775797
33341 0.0176495835185051
33361 0.0176184568554163
33381 0.0175946094095707
33401 0.017555795609951
33421 0.0175229962915182
33441 0.0175069775432348
33461 0.0174898989498615
33481 0.0174602065235376
33501 0.0174185931682587
33521 0.0173931419849396
33541 0.0173702444881201
33561 0.0173239670693874
33581 0.0172894038259983
33601 0.017275508493185
33621 0.017255512997508
33641 0.0172165092080832
33661 0.0171972177922726
33681 0.0171781443059444
33701 0.0171534810215235
33721 0.0171251073479652
33741 0.0170901566743851
33761 0.017061285674572
33781 0.0170405693352222
33801 0.0170183908194304
33821 0.0169884003698826
33841 0.0169653631746769
33861 0.0169501192867756
33881 0.0169285908341408
33901 0.0168973468244076
33921 0.0168781913816929
33941 0.0168477073311806
33961 0.016816396266222
33981 0.016794241964817
34001 0.0167737510055304
34021 0.0167621299624443
34041 0.0167456436902285
34061 0.0167174600064754
34081 0.0166841614991426
34101 0.0166565999388695
34121 0.0166325867176056
34141 0.0166056714951992
34161 0.0165860764682293
34181 0.0165693908929825
34201 0.0165335051715374
34221 0.0165137015283108
34241 0.016502883285284
34261 0.0164850074797869
34281 0.0164424888789654
34301 0.016406562179327
34321 0.0163928978145123
34341 0.0163768902420998
34361 0.0163555201143026
34381 0.016340646892786
34401 0.0163191556930542
34421 0.0162961818277836
34441 0.0162707101553679
34461 0.0162437278777361
34481 0.0162074118852615
34501 0.0161828808486462
34521 0.0161593742668629
34541 0.016116838902235
34561 0.0160891264677048
34581 0.0160770863294601
34601 0.0160542391240597
34621 0.0160334426909685
34641 0.0160161219537258
34661 0.0159977562725544
34681 0.0159576945006847
34701 0.0159391649067402
34721 0.0159235466271639
34741 0.0158860720694065
34761 0.0158645752817392
34781 0.01585428789258
34801 0.0158373452723026
34821 0.0158140696585178
34841 0.0157900303602219
34861 0.0157628562301397
34881 0.0157396495342255
34901 0.0157238133251667
34921 0.0157031305134296
34941 0.0156701635569334
34961 0.0156490970402956
34981 0.01564128883183
35001 0.0156162567436695
35021 0.0155965071171522
35041 0.0155810359865427
35061 0.0155496159568429
35081 0.0155234383419156
35101 0.015504390001297
35121 0.0154851470142603
35141 0.0154608078300953
35161 0.0154454614967108
35181 0.0154311638325453
35201 0.0154067017138004
35221 0.0153858363628387
35241 0.0153664741665125
35261 0.0153388101607561
35281 0.0153217408806086
35301 0.0153026301413774
35321 0.0152706019580364
35341 0.0152539750561118
35361 0.0152447270229459
35381 0.0152253396809101
35401 0.0151964472606778
35421 0.0151746934279799
35441 0.0151470545679331
35461 0.0151245296001434
35481 0.0151090398430824
35501 0.0150890965014696
35521 0.0150692667812109
35541 0.0150487385690212
35561 0.0150282829999924
35581 0.0150096118450165
35601 0.0149969682097435
35621 0.0149842305108905
35641 0.0149622615426779
35661 0.0149408569559455
35681 0.0149215180426836
35701 0.0148997716605663
35721 0.0148830581456423
35741 0.0148562118411064
35761 0.0148251447826624
35781 0.0148116108030081
35801 0.0147972870618105
35821 0.0147719960659742
};
\addplot [semithick, green!50.1960784313725!black]
table {%
35821 0.0149403065443039
35841 0.0146749746054411
35861 0.0146124996244907
35881 0.0145617602393031
35901 0.0145165361464024
35921 0.0144749227911234
35941 0.0144360791891813
35961 0.0143994297832251
35981 0.0143645796924829
36001 0.0143312094733119
36021 0.0156560800969601
36041 0.0154523998498917
36061 0.0153656061738729
36081 0.0153060425072908
36101 0.0152568537741899
36121 0.0152132213115692
36141 0.0151731353253126
36161 0.0151355024427176
36181 0.0150997284799814
36201 0.0150653840973973
36221 0.0152591783553362
36241 0.0150893777608871
36261 0.0150137711316347
36281 0.0149629404768348
36301 0.014921423047781
36321 0.0148852840065956
36341 0.0148506090044975
36361 0.0148184457793832
36381 0.0147877298295498
36401 0.0147580485790968
36421 0.0151324756443501
36441 0.0149076590314507
36461 0.0148214744403958
36481 0.0147683974355459
36501 0.0147254895418882
36521 0.0146874543279409
36541 0.0146523518487811
36561 0.0146192302927375
36581 0.0145875476300716
36601 0.0145569555461407
36621 0.0143422447144985
36641 0.0141629464924335
36661 0.0140926092863083
36681 0.0140461511909962
36701 0.0140080321580172
36721 0.0139740817248821
36741 0.0139427129179239
36761 0.0139130782335997
36781 0.0138847166672349
36801 0.013857307843864
36821 0.0138290245085955
36841 0.0136637073010206
36861 0.0135933104902506
36881 0.013548874296248
36901 0.0135140381753445
36921 0.0134839890524745
36941 0.0134568195790052
36961 0.013431528583169
36981 0.0134075684472919
37001 0.0133845489472151
37021 0.0145015874877572
37041 0.0143232438713312
37061 0.0142508894205093
37081 0.0142045076936483
37101 0.0141673516482115
37121 0.0141346510499716
37141 0.0141045385971665
37161 0.0140761323273182
37181 0.014048901386559
37201 0.0140225607901812
37221 0.0142431808635592
37241 0.0140809938311577
37261 0.0140103353187442
37281 0.0139649529010057
37301 0.013928409665823
37321 0.0138961561024189
37341 0.0138664450496435
37361 0.0138384224846959
37381 0.013811644166708
37401 0.0137862162664533
37421 0.0140893664211035
37441 0.0138782616704702
37461 0.0138007402420044
37481 0.0137526206672192
37501 0.0137139353901148
37521 0.0136797828599811
37541 0.0136483116075397
37561 0.0136186275631189
37581 0.0135902129113674
37601 0.0135627724230289
37621 0.0133856907486916
37641 0.0132035352289677
37661 0.0131382755935192
37681 0.0130947157740593
37701 0.01305927708745
37721 0.0130278402939439
37741 0.0129988407716155
37761 0.0129714729264379
37781 0.0129452934488654
37801 0.0129199922084808
37821 0.0129938963800669
37841 0.0128298057243228
37861 0.0127593632787466
37881 0.0127142742276192
37901 0.0126789398491383
37921 0.0126485144719481
37941 0.0126210227608681
37961 0.0125954570248723
37981 0.012571269646287
38001 0.0125481113791466
38021 0.0135570243000984
38041 0.0133872050791979
38061 0.0133162159472704
38081 0.0132710952311754
38101 0.0132352020591497
38121 0.0132036376744509
38141 0.0131746213883162
38161 0.013147265650332
38181 0.0131210815161467
38201 0.0130957653746009
38221 0.0133249713107944
38241 0.0131670087575912
38261 0.0130978599190712
38281 0.0130533669143915
38301 0.0130176013335586
38321 0.0129860937595367
38341 0.012957121245563
38361 0.0129298521205783
38381 0.0129037965089083
38401 0.0128786275163293
38421 0.0131348352879286
38441 0.0129332114011049
38461 0.0128586478531361
38481 0.0128123685717583
38501 0.0127751640975475
38521 0.0127423945814371
38541 0.0127122262492776
38561 0.0126838050782681
38581 0.0126566346734762
38601 0.0126303751021624
38621 0.0124813858419657
38641 0.0123002119362354
38661 0.0122373215854168
38681 0.012195311486721
38701 0.0121610630303621
38721 0.0121307577937841
38741 0.0121028032153845
38761 0.0120764523744583
38781 0.0120512442663312
38801 0.0120269060134888
38821 0.012161492370069
38841 0.011999137699604
38861 0.0119288377463818
38881 0.0118842292577028
38901 0.0118492161855102
38921 0.0118190757930279
38941 0.0117918383330107
38961 0.0117665193974972
38981 0.0117425452917814
39001 0.0117199514061213
39021 0.0126511668786407
39041 0.0124841555953026
39061 0.012415150180459
39081 0.0123713165521622
39101 0.012336359359324
39121 0.0123056853190064
39141 0.0122775193303823
39161 0.0122510064393282
39181 0.0122256502509117
39201 0.0122011583298445
39221 0.0124346055090427
39241 0.0122817438095808
39261 0.0122139258310199
39281 0.0121702281758189
39301 0.0121351974084973
39321 0.0121044386178255
39341 0.0120762279257178
39361 0.0120497401803732
39381 0.0120244473218918
39401 0.0120000327005982
39421 0.0122201815247536
39441 0.0120277144014835
39461 0.0119553562253714
39481 0.0119104702025652
39501 0.0118746794760227
39521 0.0118432231247425
39541 0.0118143474683166
39561 0.011787161231041
39581 0.0117611978203058
39601 0.0117361228913069
39621 0.0116083696484566
39641 0.0114307356998324
39661 0.011369114741683
39681 0.011328044347465
39701 0.011294923722744
39721 0.0112656345590949
39741 0.0112386401742697
39761 0.0112131973728538
39781 0.0111888768151402
39801 0.0111654046922922
39821 0.0113440416753292
39841 0.0111832451075315
39861 0.0111142182722688
39881 0.0110704395920038
39901 0.0110361948609352
39921 0.0110067538917065
39941 0.0109801460057497
39961 0.0109554417431355
39981 0.0109320683404803
40001 0.0109096728265285
40021 0.0117735099047422
40041 0.011612681671977
40061 0.0115451198071241
40081 0.0115024391561747
40101 0.011468568816781
40121 0.011438924819231
40141 0.0114117627963424
40161 0.0113862417638302
40181 0.0113618522882462
40201 0.0113383233547211
40221 0.0115791391581297
40241 0.0114306965842843
40261 0.0113638490438461
40281 0.0113211460411549
40301 0.0112871918827295
40321 0.0112575208768249
40341 0.0112304016947746
40361 0.0112049821764231
40381 0.0111807677894831
40401 0.0111574502661824
40421 0.0113496333360672
40441 0.0111655397340655
40461 0.0110954027622938
40481 0.0110524091869593
40501 0.0110183879733086
40521 0.0109886322170496
40541 0.0109613789245486
40561 0.0109357889741659
40581 0.0109114143997431
40601 0.0108879134058952
40621 0.0107722263783216
40641 0.0105994697660208
40661 0.0105381831526756
40681 0.0104989465326071
40701 0.0104673085734248
40721 0.0104394163936377
40741 0.0104137845337391
40761 0.0103897042572498
40781 0.0103667238727212
40801 0.0103445816785097
40821 0.0105611132457852
40841 0.0104026952758431
40861 0.0103355087339878
40881 0.010293310508132
40901 0.0102605782449245
40921 0.010232575237751
40941 0.0102073885500431
40961 0.0101840812712908
40981 0.0101621076464653
41001 0.0101411193609238
41021 0.0109507832676172
41041 0.01079460978508
41061 0.0107290334999561
41081 0.0106886494904757
41101 0.0106568224728107
41121 0.0106291957199574
41141 0.0106040360406041
41161 0.0105804987251759
41181 0.0105581050738692
41201 0.0105365663766861
41221 0.0107867894694209
41241 0.0106422919780016
41261 0.0105777634307742
41281 0.0105371922254562
41301 0.010505273938179
41321 0.0104776164516807
41341 0.0104524977505207
41361 0.0104290936142206
41381 0.0104069001972675
41401 0.0103856204077601
41421 0.0105575807392597
41441 0.0103822834789753
41461 0.010315571911633
41481 0.0102755930274725
41501 0.0102443126961589
41521 0.010217197239399
41541 0.0101925665512681
41561 0.0101695694029331
41581 0.0101477708667517
41601 0.0101268626749516
41621 0.0100139072164893
41641 0.00984972715377808
41661 0.00979034975171089
41681 0.00975403562188148
41701 0.0097250510007143
41721 0.00969975627958775
41741 0.00967669859528542
41761 0.00965517945587635
41781 0.00963478349149227
41801 0.00961523316800594
41821 0.00986404903233051
41841 0.00970926322042942
41861 0.00964455865323544
41881 0.00960491504520178
41901 0.00957464892417192
41921 0.00954905897378922
41941 0.0095262611284852
41961 0.0095053231343627
41981 0.00948570482432842
42001 0.00946708023548126
42021 0.0102342162281275
42041 0.0100825652480125
42061 0.0100204367190599
42081 0.00998289324343204
42101 0.0099538853392005
42121 0.0099289920181036
42141 0.00990654248744249
42161 0.0098856883123517
42181 0.00986595824360847
42201 0.00984705612063408
42221 0.01010512560606
42241 0.00996392499655485
42261 0.00990265142172575
42281 0.00986489839851856
42301 0.00983557105064392
42321 0.00981043465435505
42341 0.00978783704340458
42361 0.00976693909615278
42381 0.00974725652486086
42401 0.00972848944365978
42421 0.0098873833194375
42441 0.00972101278603077
42461 0.00965812616050243
42481 0.00962141342461109
42501 0.00959309097379446
42521 0.00956885237246752
42541 0.00954701565206051
42561 0.00952680688351393
42581 0.00950776785612106
42601 0.00948960334062576
42621 0.00939168408513069
42641 0.00922455638647079
42661 0.00916931685060263
42681 0.00913582369685173
42701 0.00910981558263302
42721 0.00908740516752005
42741 0.00906719453632832
42761 0.00904850661754608
42781 0.00903091207146645
42801 0.00901414919644594
42821 0.00928401667624712
42841 0.00913315359503031
42861 0.00907130725681782
42881 0.00903422199189663
42901 0.00900644436478615
42921 0.00898329075425863
42941 0.00896288827061653
42961 0.00894433073699474
42981 0.00892706774175167
43001 0.00891078263521194
43021 0.00964086502790451
43041 0.00949367322027683
43061 0.00943487882614136
43081 0.0093998871743679
43101 0.0093733761459589
43121 0.00935092940926552
43141 0.00933086220175028
43161 0.00931234378367662
43181 0.00929493922740221
43201 0.00927833467721939
43221 0.00954084470868111
43241 0.00940315425395966
43261 0.00934539549052715
43281 0.00931010860949755
43301 0.00928308069705963
43321 0.00926020462065935
43341 0.00923984311521053
43361 0.00922117382287979
43381 0.00920371524989605
43401 0.00918715260922909
43421 0.00933622568845749
43441 0.00917739421129227
43461 0.0091182729229331
43481 0.00908415392041206
43501 0.00905819796025753
43521 0.0090362224727869
43541 0.00901662744581699
43561 0.0089986277744174
43581 0.00898177362978458
43601 0.00896758399903774
43621 0.00887406338006258
43641 0.00871611386537552
43661 0.00866415910422802
43681 0.00863305851817131
43701 0.00860924553126097
43721 0.0085890106856823
43741 0.00857094675302505
43761 0.00855437107384205
43781 0.00853888876736164
43801 0.00852421205490828
43821 0.0088072270154953
43841 0.00865909643471241
43861 0.00859926082193851
43881 0.00856408476829529
43901 0.00853821635246277
43921 0.00851693749427795
43941 0.00849840044975281
43961 0.00848167389631271
43981 0.00846622791141272
44001 0.00845175143331289
44021 0.00914742331951857
44041 0.00900292117148638
44061 0.00894697289913893
44081 0.00891400407999754
44101 0.00888939574360847
44121 0.00886877998709679
44141 0.00885049998760223
44161 0.0088337454944849
44181 0.00881806574761868
44201 0.00880319159477949
44221 0.00907079689204693
44241 0.00893614999949932
44261 0.00888102501630783
44281 0.00884763337671757
44301 0.00882244668900967
44321 0.00880138203501701
44341 0.00878279749304056
44361 0.00876589864492416
44381 0.0087501909583807
44401 0.00873536337167025
44421 0.00887643545866013
44441 0.00872398633509874
44461 0.00866758078336716
44481 0.00863559171557426
44501 0.00861154869198799
44521 0.00859138928353786
44541 0.00857357960194349
44561 0.00855733826756477
44581 0.00854220241308212
44601 0.00852792523801327
44621 0.00844776537269354
44641 0.00829531904309988
44661 0.00824644416570663
44681 0.00821735523641109
44701 0.00819536112248898
44721 0.00817685946822166
44741 0.0081604765728116
44761 0.00814555771648884
44781 0.00813169218599796
44801 0.00811865460127592
44821 0.00840881280601025
44841 0.00826340820640326
44861 0.00820542313158512
44881 0.00817182473838329
44901 0.00814755819737911
44921 0.00812783278524876
44941 0.00811082031577826
44961 0.00809559412300587
44981 0.00808162707835436
45001 0.00806859321892262
45021 0.00873022433370352
45041 0.00858863070607185
45061 0.00853495299816132
45081 0.00850365869700909
45101 0.0084806252270937
45121 0.00846152473241091
45141 0.00844471529126167
45161 0.00842941086739302
45181 0.00841515883803368
45201 0.00840168818831444
45221 0.00867400318384171
45241 0.00854263082146645
45261 0.00848932191729546
45281 0.00845763459801674
45301 0.00843394361436367
45321 0.00841433461755514
45341 0.00839718151837587
45361 0.00838167127221823
45381 0.00836735405027866
45401 0.00835397094488144
45421 0.00848371256142855
45441 0.00833846628665924
45461 0.00828542001545429
45481 0.00825505238026381
45501 0.00823246780782938
45521 0.00821370724588633
45541 0.00819725077599287
45561 0.00818231888115406
45581 0.00816850177943707
45601 0.00815548747777939
45621 0.00809086486697197
45641 0.00794276036322117
45661 0.00789511483162642
45681 0.00786755979061127
45701 0.00784695334732533
45721 0.00782977882772684
45741 0.00781470909714699
45761 0.00780107080936432
45781 0.00778845697641373
45801 0.00777662824839354
45821 0.00807041861116886
45841 0.00792771764099598
45861 0.00787137076258659
45881 0.00783906225115061
45901 0.00781605485826731
45921 0.00779754156246781
45941 0.00778171373531222
45961 0.00776763074100018
45981 0.0077547961845994
46001 0.00774288270622492
46021 0.0083721075206995
46041 0.00823329947888851
46061 0.00818149000406265
46081 0.0081515945494175
46101 0.00812987983226776
46121 0.00811200775206089
46141 0.00809640251100063
46161 0.00808225944638252
46181 0.00806915387511253
46201 0.00805681198835373
46221 0.00833251141011715
46241 0.00820396654307842
46261 0.00815264880657196
46281 0.00812222808599472
46301 0.00809974875301123
46321 0.00808128342032433
46341 0.0080652441829443
46361 0.00805083476006985
46381 0.00803757179528475
46401 0.00802518334239721
46421 0.00814526528120041
46441 0.00800584256649017
46461 0.00795523822307587
46481 0.00792632810771465
46501 0.00790499709546566
46521 0.00788740441203117
46541 0.00787206366658211
46561 0.00785822793841362
46581 0.00784545764327049
46601 0.00783347524702549
46621 0.00778358429670334
46641 0.00763885118067265
46661 0.00759261194616556
46681 0.00756620056927204
46701 0.00754663441330194
46721 0.00753048527985811
46741 0.00751639995723963
46761 0.00750371208414435
46781 0.00749202910810709
46801 0.00748111633583903
46821 0.00777703244239092
46841 0.00763641390949488
46861 0.00758140161633492
46881 0.0075501399114728
46901 0.00752810062840581
46921 0.00751051818951964
46941 0.00749557744711637
46961 0.0074823722243309
46981 0.00747037818655372
47001 0.00745929963886738
47021 0.0080592930316925
47041 0.00792296044528484
47061 0.00787229277193546
47081 0.00784353725612164
47101 0.00782284513115883
47121 0.00780595513060689
47141 0.00779127608984709
47161 0.00777803082019091
47181 0.00776583049446344
47201 0.00775436451658607
47221 0.00803255289793015
47241 0.0079059274867177
47261 0.00785653200000525
47281 0.00782716553658247
47301 0.00780564080923796
47321 0.00778808584436774
47341 0.00777292624115944
47361 0.00775936525315046
47381 0.00774695351719856
47401 0.00773537810891867
47421 0.00784677546471357
47441 0.00771308876574039
47461 0.00766450725495815
47481 0.00763686280697584
47501 0.00761659117415547
47521 0.00759998522698879
47541 0.00758557766675949
47561 0.00757264159619808
47581 0.00756073743104935
47601 0.00754959275946021
47621 0.00751357804983854
47641 0.00737110571935773
47661 0.00732612609863281
47681 0.00730071030557156
47701 0.0072820633649826
47721 0.00726675614714622
47741 0.00725346431136131
47761 0.00724155409261584
47781 0.00723061244934797
47801 0.00722042378038168
47821 0.00751730147749186
47841 0.00737872673198581
47861 0.00732473190873861
47881 0.00729446951299906
47901 0.00727324560284615
47921 0.00725645013153553
47941 0.00724225025624037
47961 0.0072297640144825
47981 0.00721846800297499
48001 0.0072080516256392
48021 0.00778096169233322
48041 0.00764703005552292
48061 0.0075972368940711
48081 0.00756952911615372
48101 0.00754971243441105
48121 0.00753363175317645
48141 0.00751971453428268
48161 0.00750723388046026
48181 0.00749575067311525
48201 0.00748500879853964
48221 0.0077646872960031
48241 0.00763993943110108
48261 0.00759202521294355
48281 0.00756358727812767
48301 0.00754289515316486
48321 0.00752610433846712
48341 0.00751166325062513
48361 0.00749881844967604
48381 0.0074870903044939
48401 0.0074762050062418
48421 0.00758077576756477
48441 0.00745222438126802
48461 0.00740541703999043
48481 0.00737886875867844
48501 0.00735952565446496
48521 0.00734376860782504
48541 0.00733014941215515
48561 0.00731796585023403
48581 0.00730678671970963
48601 0.00729636149480939
48621 0.00726569211110473
48641 0.00713118258863688
48661 0.00708794314414263
48681 0.00706321094185114
48701 0.00704533839598298
48721 0.00703071057796478
48741 0.00701808230951428
48761 0.00700677651911974
48781 0.00699644442647696
48801 0.00698683178052306
48821 0.00728474743664265
48841 0.00714749749749899
48861 0.00709440186619759
48881 0.00706501211971045
48901 0.0070445230230689
48921 0.00702836876735091
48941 0.00701477471739054
48961 0.00700285937637091
48981 0.00699211750179529
49001 0.00698223430663347
49021 0.00753014907240868
49041 0.00739795621484518
49061 0.00734907994046807
49081 0.00732229091227055
49101 0.0073032109066844
49121 0.00728780496865511
49141 0.00727452896535397
49161 0.00726265320554376
49181 0.00725176278501749
49201 0.00724159646779299
49221 0.00752257835119963
49241 0.00739898206666112
49261 0.00735221896320581
49281 0.0073246150277555
49301 0.00730460928753018
49321 0.00728845130652189
49341 0.00727461371570826
49361 0.00726234633475542
49381 0.0072511862963438
49401 0.00724085327237844
49421 0.00734051642939448
49441 0.00721692480146885
49461 0.00717142038047314
49481 0.00714586256071925
49501 0.00712734693661332
49521 0.00711232610046864
49541 0.00709940306842327
49561 0.00708785932511091
49581 0.00707730557769537
49601 0.00706748757511377
49621 0.00704765040427446
49641 0.00691482424736023
49661 0.00687182601541281
49681 0.00684808939695358
49701 0.00683083664625883
49721 0.00681682350113988
49741 0.00680475449189544
49761 0.00679399585351348
49781 0.00678417459130287
49801 0.00677506998181343
49821 0.00707324966788292
49841 0.00693763326853514
49861 0.00688542891293764
49881 0.00685680843889713
49901 0.00683697732165456
49921 0.00682142097502947
49941 0.00680837221443653
49961 0.00679694954305887
49981 0.0067866868339479
50001 0.00677727349102497
50021 0.00730097480118275
50041 0.00717067625373602
50061 0.0071229082532227
50081 0.00709697557613254
50101 0.00707856565713882
50121 0.00706375483423471
50141 0.00705104786902666
50161 0.00703971367329359
50181 0.00702935038134456
50201 0.0070196888409555
50221 0.00730086537078023
50241 0.00717891659587622
50261 0.00713300006464124
50281 0.00710612442344427
50301 0.00708672776818275
50321 0.00707113835960627
50341 0.00705784745514393
50361 0.00704609043896198
50381 0.00703542027622461
50401 0.00702556408941746
50421 0.00712157320231199
50441 0.00700194388628006
50461 0.00695795845240355
50481 0.0069333016872406
50501 0.00691549107432365
50521 0.00690108723938465
50541 0.00688872952014208
50561 0.00687771756201982
50581 0.00686767604202032
50601 0.0068583432585001
50621 0.00684555806219578
50641 0.00671634078025818
50661 0.00667403265833855
50681 0.00665103085339069
50701 0.00663433829322457
50721 0.00662084715440869
50741 0.00660925451666117
50761 0.00659894710406661
50781 0.0065895551815629
50801 0.00658086314797401
50821 0.00687907915562391
50841 0.0067452359944582
50861 0.00669393176212907
50881 0.00666601024568081
50901 0.00664677191525698
50921 0.00663172267377377
50941 0.0066191116347909
50961 0.00660812482237816
50981 0.00659825373440981
51001 0.00658923201262951
51021 0.00708986120298505
51041 0.006961390376091
51061 0.00691486708819866
51081 0.00688970508053899
51101 0.00687192566692829
51121 0.0068576680496335
51141 0.00684547983109951
51161 0.00683462992310524
51181 0.00682471785694361
51201 0.00681550614535809
51221 0.00709595717489719
51241 0.00697576394304633
51261 0.00693055568262935
51281 0.00690436456352472
51301 0.00688552111387253
51321 0.00687042949721217
51341 0.00685761030763388
51361 0.006846291013062
51381 0.00683606136590242
51401 0.00682661775499582
51421 0.00692005967721343
51441 0.00680411048233509
51461 0.0067613972350955
51481 0.00673752976581454
51501 0.00672033708542585
51521 0.00670649018138647
51541 0.00669462513178587
51561 0.00668408907949924
51581 0.00667448621243238
51601 0.00666558416560292
51621 0.00665853824466467
51641 0.00653264578431845
51661 0.00649103615432978
51681 0.00646863132715225
51701 0.0064524607732892
51721 0.0064394106157124
51741 0.00642822869122028
51761 0.00641830498352647
51781 0.00640927162021399
51801 0.00640091858804226
51821 0.00669921701774001
51841 0.00656707165762782
51861 0.00651663728058338
51881 0.0064893513917923
51901 0.00647060060873628
51921 0.00645598256960511
51941 0.00644377432763577
51961 0.0064331442117691
51981 0.00642361678183079
52001 0.0064149172976613
52021 0.00689413212239742
52041 0.00676752300933003
52061 0.00672220764681697
52081 0.00669773947447538
52101 0.00668053701519966
52121 0.00666677579283714
52141 0.00665503367781639
52161 0.00664461869746447
52181 0.00663512106984854
52201 0.0066263135522604
52221 0.00690523162484169
52241 0.00678689032793045
52261 0.00674218963831663
52281 0.00671660527586937
52301 0.00669828802347183
52321 0.00668366393074393
52341 0.00667125452309847
52361 0.00666034780442715
52381 0.00665050558745861
52401 0.00664143636822701
52421 0.00673298956826329
52441 0.00662047835066915
52461 0.00657898001372814
52481 0.00655581243336201
52501 0.00653917901217937
52521 0.00652580242604017
52541 0.00651438627392054
52561 0.00650424836203456
52581 0.0064950343221426
52601 0.00648648757487535
52621 0.00648418348282576
52641 0.00636131642386317
52661 0.00632049515843391
52681 0.00629860488697886
52701 0.00628289300948381
52721 0.00627023912966251
52741 0.00625942088663578
52761 0.00624983664602041
52781 0.00624113343656063
52801 0.00623309053480625
52821 0.00653110444545746
52841 0.00640060566365719
52861 0.00635100016370416
52881 0.00632429402321577
52901 0.00630600191652775
52921 0.0062917647883296
52941 0.0062798815779388
52961 0.00626954762265086
52981 0.00626032240688801
53001 0.00625189486891031
53021 0.00671161664649844
53041 0.00658687530085444
53061 0.00654264399781823
53081 0.00651878584176302
53101 0.00650208769366145
53121 0.00648876931518316
53141 0.00647742813453078
53161 0.00646738056093454
53181 0.00645823776721954
53201 0.00644976738840342
53221 0.00672662863507867
53241 0.00661015976220369
53261 0.00656582973897457
53281 0.00654078926891088
53301 0.00652294512838125
53321 0.00650874665006995
53341 0.006496736779809
53361 0.00648619793355465
53381 0.00647669238969684
53401 0.00646795378997922
53421 0.00655815284699202
53441 0.00644879881292582
53461 0.00640833843499422
53481 0.00638579484075308
53501 0.00636964663863182
53521 0.00635668681934476
53541 0.00634564692154527
53561 0.00633585639297962
53581 0.00632697064429522
53601 0.00631873589009047
53621 0.00632059015333652
53641 0.00620055571198463
53661 0.00616062758490443
53681 0.0061391917988658
53701 0.00612389668822289
53721 0.00611160788685083
53741 0.00610112119466066
53761 0.00609184987843037
53781 0.00608342932537198
53801 0.00607567466795444
53821 0.00637280289083719
53841 0.00624386686831713
53861 0.00619509816169739
53881 0.00616893079131842
53901 0.00615104753524065
53921 0.00613713450729847
53941 0.00612554559484124
53961 0.00611548684537411
53981 0.00610649865120649
54001 0.0060983169823885
54021 0.00654016155749559
54041 0.00641724746674299
54061 0.00637397542595863
54081 0.00635067513212562
54101 0.00633443798869848
54121 0.00632150657474995
54141 0.00631050858646631
54161 0.00630079070106149
54181 0.00629196129739285
54201 0.0062837740406394
54221 0.006558190099895
54241 0.00644375383853912
54261 0.00639967154711485
54281 0.00637514796108007
54301 0.00635775830596685
54321 0.00634393934160471
54341 0.00633227871730924
54361 0.00632206723093987
54381 0.00631287647411227
54401 0.00630444940179586
54421 0.00639330921694636
54441 0.00628688000142574
54461 0.0062474412843585
54481 0.00622542109340429
54501 0.00620970549061894
54521 0.00619712565094233
54541 0.00618640705943108
54561 0.00617693178355694
54581 0.00616832636296749
54601 0.00616035936400294
54621 0.00616632681339979
54641 0.00604886235669255
54661 0.00600979756563902
54681 0.00598882231861353
54701 0.00597390020266175
54721 0.00596195366233587
54741 0.00595176685601473
54761 0.00594276748597622
54781 0.00593461282551289
54801 0.00592710869386792
54821 0.00622268347069621
54841 0.00609530042856932
54861 0.00604739878326654
54881 0.00602175574749708
54901 0.00600424874573946
54921 0.00599063327535987
54941 0.00597929954528809
54961 0.0059694773517549
54981 0.00596071593463421
55001 0.00595274427905679
55021 0.00637796521186829
55041 0.00625687697902322
55061 0.00621443428099155
55081 0.00619169417768717
55101 0.00617586495354772
55121 0.00616328325122595
55141 0.00615259632468224
55161 0.00614316947758198
55181 0.00613460876047611
55201 0.00612669065594673
55221 0.00639871740713716
55241 0.00628603622317314
55261 0.00624228548258543
55281 0.00621826387941837
55301 0.00620128866285086
55321 0.00618783012032509
55341 0.00617649871855974
55361 0.0061665871180594
55381 0.00615768693387508
55401 0.00614952389150858
55421 0.00623707380145788
55441 0.00613331515341997
55461 0.0060947285965085
55481 0.00607319548726082
55501 0.00605787802487612
55521 0.00604562554508448
55541 0.00603520032018423
55561 0.00602599419653416
55581 0.00601763837039471
55601 0.00600992375984788
55621 0.00601972313597798
55641 0.00590490270406008
55661 0.00586670590564609
55681 0.00584616838023067
55701 0.00583159923553467
55721 0.00581995490938425
55741 0.00581004470586777
55761 0.00580129539594054
55781 0.00579337496310472
55801 0.00578608503565192
55821 0.00607964722439647
55841 0.00595356989651918
55861 0.00590667780488729
55881 0.00588156655430794
55901 0.00586439110338688
55921 0.005851024761796
55941 0.00583992525935173
55961 0.00583031494170427
55981 0.00582175143063068
56001 0.00581397023051977
56021 0.00622357334941626
56041 0.00610439758747816
56061 0.00606271158903837
56081 0.00604050140827894
56101 0.0060250386595726
56121 0.00601278617978096
56141 0.00600238144397736
56161 0.00599322002381086
56181 0.00598489260300994
56201 0.0059772115200758
56221 0.00624683825299144
56241 0.00613564578816295
56261 0.00609241751953959
56281 0.00606892071664333
56301 0.00605230964720249
56321 0.00603917893022299
56341 0.0060281534679234
56361 0.00601852126419544
56381 0.00600986927747726
56401 0.00600195396691561
56421 0.00608799606561661
56441 0.00598669983446598
56461 0.00594894867390394
56481 0.00592787098139524
56501 0.00591291300952435
56521 0.00590095901861787
56541 0.00589079456403852
56561 0.00588183617219329
56581 0.00587371084839106
56601 0.00586619274690747
56621 0.00587976444512606
56641 0.0057674995623529
56661 0.00573013070970774
56681 0.0057100192643702
56701 0.00569578539580107
56721 0.00568441115319729
56741 0.00567473983392119
56761 0.00566620519384742
56781 0.00565849896520376
56801 0.00565140042454004
56821 0.00594250112771988
56841 0.0058175977319479
56861 0.00577180180698633
56881 0.00574719253927469
56901 0.00573030952364206
56921 0.00571717601269484
56941 0.00570628233253956
56961 0.00569685641676188
56981 0.00568847358226776
57001 0.00568086374551058
57021 0.00607592100277543
57041 0.00595857203006744
57061 0.00591760594397783
57081 0.00589585863053799
57101 0.00588075025007129
57121 0.00586877902969718
57141 0.00585863832384348
57161 0.00584969203919172
57181 0.00584159139543772
57201 0.00583410263061523
57221 0.00610140338540077
57241 0.00599136482924223
57261 0.005948924459517
57281 0.00592590682208538
57301 0.00590961426496506
57321 0.00589679321274161
57341 0.00588603829964995
57361 0.00587664311751723
57381 0.00586823187768459
57401 0.00586052518337965
57421 0.00594503059983253
57441 0.00584597140550613
57461 0.00580895598977804
57481 0.00578829878941178
57501 0.00577365886420012
57521 0.00576198287308216
57541 0.00575205450877547
57561 0.00574329681694508
57581 0.00573537033051252
57601 0.00572805013507605
57621 0.00574521021917462
57641 0.00563554931432009
57661 0.00559891108423471
57681 0.00557922013103962
57701 0.00556527962908149
57721 0.00555414194241166
57741 0.00554468203336
57761 0.00553633645176888
57781 0.00552880670875311
57801 0.00552187953144312
57821 0.0058101499453187
57841 0.0056863222271204
57861 0.00564170349389315
57881 0.00561753194779158
57901 0.00560088781639934
57921 0.00558797316625714
57941 0.00557725597172976
57961 0.00556800048798323
57981 0.00555977737531066
58001 0.00555231980979443
58021 0.00593375600874424
58041 0.00581828830763698
58061 0.00577795226126909
58081 0.00575664173811674
58101 0.00574184209108353
58121 0.00573013117536902
58141 0.00572021165862679
58161 0.00571146886795759
58181 0.00570355448871851
58201 0.00569625571370125
58221 0.00596126075834036
58241 0.00585206178948283
58261 0.00581062911078334
58281 0.00578798213973641
58301 0.00577201601117849
58321 0.00575946550816298
58341 0.00574894528836012
58361 0.00573977269232273
58381 0.00573155703023076
58401 0.00572403334081173
58421 0.00580705842003226
58441 0.0057100816629827
58461 0.00567361433058977
58481 0.00565336924046278
58501 0.00563901290297508
58521 0.00562756601721048
58541 0.00561785418540239
58561 0.00560929253697395
58581 0.00560152344405651
58601 0.0055943657644093
58621 0.00561520457267761
58641 0.00550782401114702
58661 0.00547185726463795
58681 0.00545254442840815
58701 0.00543886283412576
58721 0.00542793516069651
58741 0.00541864661499858
58761 0.005410460755229
58781 0.00540307583287358
58801 0.00539628323167562
58821 0.00568143324926496
58841 0.00555869843810797
58861 0.00551523268222809
58881 0.00549139268696308
58901 0.00547498092055321
58921 0.00546225253492594
58941 0.00545169319957495
58961 0.00544258486479521
58981 0.00543448980897665
59001 0.00542715797200799
59021 0.00579587556421757
59041 0.00568228447809815
59061 0.00564253004267812
59081 0.00562161579728127
59101 0.00560710625723004
59121 0.00559563469141722
59141 0.00558591168373823
59161 0.00557735003530979
59181 0.00556959258392453
59201 0.00556243490427732
59221 0.00582492258399725
59241 0.00571649335324764
59261 0.00567619781941175
59281 0.00565384700894356
59301 0.00563819194212556
59321 0.00562586775049567
59341 0.00561555288732052
59361 0.00560656376183033
59381 0.00559850782155991
59401 0.00559113780036569
59421 0.00567279430106282
59441 0.0055777351371944
59461 0.00554175116121769
59481 0.00552185159176588
59501 0.00550774578005075
59521 0.00549650378525257
59541 0.00548696564510465
59561 0.00547855813056231
59581 0.00547095062211156
59601 0.00546392891556025
59621 0.00548784155398607
59641 0.00538302585482597
59661 0.00534763839095831
59681 0.00532864965498447
59701 0.00531519390642643
59721 0.0053044343367219
59741 0.00529528874903917
59761 0.00528722628951073
59781 0.00527994427829981
59801 0.00527325458824635
59821 0.00555518176406622
59841 0.00543355010449886
59861 0.00539107015356421
59881 0.00536749558523297
59901 0.00535129802301526
59921 0.00533872004598379
59941 0.0053282929584384
59961 0.00531930522993207
59981 0.00531132146716118
60001 0.00530409161001444
60021 0.00566107220947742
60041 0.00554926227778196
60061 0.00550999213010073
60081 0.00548949558287859
60101 0.00547525379806757
60121 0.00546397035941482
60141 0.00545442011207342
60161 0.00544600002467632
60181 0.00543837668374181
60201 0.00543134286999702
60221 0.00569117162376642
60241 0.00558345252647996
60261 0.00554417632520199
60281 0.0055221039801836
60301 0.0055067059583962
60321 0.00549460062757134
60341 0.00548445992171764
60361 0.00547562586143613
60381 0.00546770030632615
60401 0.00546046067029238
60421 0.00554079841822386
60441 0.00544750224798918
60461 0.00541204679757357
60481 0.00539243035018444
60501 0.0053785527125001
60521 0.00536748953163624
60541 0.00535810273140669
60561 0.0053498218767345
60581 0.00534232845529914
60601 0.00533541524782777
60621 0.005362284835428
60641 0.00525980535894632
60661 0.00522496458142996
60681 0.00520623009651899
60701 0.00519295409321785
60721 0.00518232211470604
60741 0.00517328130081296
60761 0.00516531430184841
60781 0.00515811517834663
60801 0.00515150371938944
60821 0.00542991235852242
60841 0.00530969072133303
60861 0.00526787992566824
60881 0.00524459034204483
60901 0.00522857252508402
60921 0.00521614076569676
60941 0.00520582823082805
60961 0.00519694201648235
60981 0.00518905138596892
61001 0.00518190115690231
61021 0.0055279559455812
61041 0.00541786104440689
61061 0.00537916924804449
61081 0.00535906385630369
61101 0.00534505490213633
61121 0.00533394515514374
61141 0.0053245322778821
61161 0.00531623698771
61181 0.00530872913077474
61201 0.00530179729685187
61221 0.00555854476988316
61241 0.00545166619122028
61261 0.00541329383850098
61281 0.00539149483665824
61301 0.00537634734064341
61321 0.00536442175507545
61341 0.00535443797707558
61361 0.00534572079777718
61381 0.00533791817724705
61401 0.00533078517764807
61421 0.00541005190461874
61441 0.00531834410503507
61461 0.00528331566601992
61481 0.00526395346969366
61501 0.00525027327239513
61521 0.00523936934769154
61541 0.00523009849712253
61561 0.00522193685173988
61581 0.00521453749388456
61601 0.00520771183073521
61621 0.00523716956377029
61641 0.00513705192133784
61661 0.00510268751531839
61681 0.00508417608216405
61701 0.00507104303687811
61721 0.00506052654236555
61741 0.0050515653565526
61761 0.00504368171095848
61781 0.00503655057400465
61801 0.00502999499440193
61821 0.00530462572351098
61841 0.00518598966300488
61861 0.00514461006969213
61881 0.00512162037193775
61901 0.00510577717795968
61921 0.00509346555918455
61941 0.00508327037096024
61961 0.00507446750998497
61981 0.00506664765998721
62001 0.00505956169217825
62021 0.00539567694067955
62041 0.00528719229623675
62061 0.00524914497509599
62081 0.0052293986082077
62101 0.00521559361368418
62121 0.005204644985497
62141 0.0051953662186861
62161 0.00518718454986811
62181 0.00517976656556129
62201 0.00517292460426688
62221 0.00542632769793272
62241 0.00532029382884502
62261 0.00528268981724977
62281 0.0052611930295825
62301 0.00524625834077597
62321 0.00523451715707779
62341 0.00522468145936728
62361 0.00521610118448734
62381 0.005208401940763
62401 0.00520134996622801
62421 0.0052796108648181
62441 0.00518929772078991
62461 0.00515473913401365
62481 0.00513564422726631
62501 0.00512214517220855
62521 0.00511137302964926
62541 0.0051022288389504
62561 0.00509416218847036
62581 0.00508685642853379
62601 0.00508010946214199
62621 0.00511190481483936
62641 0.00501412991434336
62661 0.00498023256659508
62681 0.00496194791048765
62701 0.00494896899908781
62721 0.00493856146931648
62741 0.00492969527840614
62761 0.00492188241332769
62781 0.00491481460630894
62801 0.00490832608193159
62821 0.00517881009727716
62841 0.00506182573735714
62861 0.00502071995288134
62881 0.00499805435538292
62901 0.00498237926512957
62921 0.00497020455077291
62941 0.00496010668575764
62961 0.00495139416307211
62981 0.00494364276528358
63001 0.00493662059307098
63021 0.00526384077966213
63041 0.00515691936016083
63061 0.00511956866830587
63081 0.00510017387568951
63101 0.00508658122271299
63121 0.00507578626275063
63141 0.00506663601845503
63161 0.00505857635289431
63181 0.00505126407369971
63201 0.00504451338201761
63221 0.00529427314177155
63241 0.00518926326185465
63261 0.00515229161828756
63281 0.00513113476336002
63301 0.00511643290519714
63321 0.00510488729923964
63341 0.00509520620107651
63361 0.00508676655590534
63381 0.00507919676601887
63401 0.00507226213812828
63421 0.00514942314475775
63441 0.00506033841520548
63461 0.00502628646790981
63481 0.00500746723264456
63501 0.00499415956437588
63521 0.00498353969305754
63541 0.00497452076524496
63561 0.00496655702590942
63581 0.0049593448638916
63601 0.00495268311351538
63621 0.00498699862509966
63641 0.00489133410155773
63661 0.00485795736312866
63681 0.0048399344086647
63701 0.00482711801305413
63721 0.00481683947145939
63741 0.00480807945132256
63761 0.00480036996304989
63781 0.00479339249432087
63801 0.00478699617087841
63821 0.00505256466567516
63841 0.0049373609945178
63861 0.0048964680172503
63881 0.00487415306270123
63901 0.00485867541283369
63921 0.00484664458781481
63941 0.00483666826039553
63961 0.00482805352658033
63981 0.0048203868791461
64001 0.00481343828141689
64021 0.00513292849063873
64041 0.0050276149995625
64061 0.00499101029708982
64081 0.00497194565832615
64101 0.00495858397334814
64121 0.00494797714054585
64141 0.00493898475542665
64161 0.0049310508184135
64181 0.00492385867983103
64201 0.00491722859442234
64221 0.00516319368034601
64241 0.00505943410098553
64261 0.00502298213541508
64281 0.00500217918306589
64301 0.004987767431885
64321 0.00497644394636154
64341 0.00496696401387453
64361 0.00495868641883135
64381 0.00495127309113741
64401 0.00494447629898787
64421 0.00502031017094851
64441 0.00493217073380947
64461 0.00489873997867107
64481 0.00488023273646832
64501 0.00486713508144021
64521 0.00485669355839491
64541 0.00484781805425882
64561 0.00483999261632562
64581 0.00483288988471031
64601 0.00482634082436562
64621 0.00486337207257748
64641 0.00476985797286034
64661 0.00473704049363732
64681 0.00471931509673595
64701 0.00470670871436596
64721 0.00469658896327019
64741 0.00468798633664846
64761 0.00468040676787496
64781 0.00467356480658054
64801 0.00466729095205665
64821 0.00492697115987539
64841 0.00481354165822268
64861 0.00477297324687243
64881 0.00475101824849844
64901 0.00473576737567782
64921 0.0047239176928997
64941 0.0047140852548182
64961 0.00470559578388929
64981 0.00469805020838976
65001 0.00469119800254703
65021 0.00500423787161708
65041 0.00490050483494997
65061 0.00486465450376272
65081 0.004845947958529
65101 0.0048328498378396
65121 0.00482245348393917
65141 0.00481364456936717
65161 0.00480588432401419
65181 0.00479884911328554
65201 0.00479235965758562
65221 0.00503461621701717
65241 0.0049322028644383
65261 0.00489621888846159
65281 0.00487583223730326
65301 0.00486170826479793
65321 0.00485065672546625
65341 0.00484140496701002
65361 0.004833341576159
65381 0.00482610799372196
65401 0.0048194881528616
65421 0.00489348359405994
65441 0.00480630528181791
65461 0.00477352971211076
65481 0.00475538847967982
65501 0.00474254135042429
65521 0.0047322902828455
65541 0.00472360104322433
65561 0.00471592880785465
65581 0.00470897788181901
65601 0.00470256060361862
65621 0.00474273506551981
65641 0.00465128757059574
65661 0.00461904518306255
65681 0.00460165180265903
65701 0.00458928383886814
65721 0.00457938201725483
65741 0.00457095541059971
65761 0.00456355744972825
65781 0.00455688359215856
65801 0.00455075036734343
65821 0.00480351923033595
65841 0.00469186902046204
65861 0.00465176533907652
65881 0.00463016331195831
65901 0.00461519416421652
65921 0.00460355030372739
65941 0.00459389667958021
65961 0.00458556227385998
65981 0.00457816012203693
66001 0.00457143317908049
66021 0.00487905461341143
66041 0.00477701146155596
66061 0.00474192947149277
66081 0.00472359033301473
66101 0.00471078930422664
66121 0.00470063835382462
66141 0.00469203386455774
66161 0.0046844556927681
66181 0.00467759929597378
66201 0.00467127561569214
66221 0.00490990281105042
66241 0.00480916257947683
66261 0.00477345660328865
66281 0.00475350953638554
66301 0.004739741794765
66321 0.00472896499559283
66341 0.00471996562555432
66361 0.00471212808042765
66381 0.0047051003202796
66401 0.0046986835077405
66421 0.00477047543972731
66441 0.00468426290899515
66461 0.00465215463191271
66481 0.00463433191180229
66501 0.00462174322456121
66521 0.00461170915514231
66541 0.00460320431739092
66561 0.00459571229293942
66581 0.00458892621099949
66601 0.00458267470821738
66621 0.00462638773024082
66641 0.00453691650182009
66661 0.00450524874031544
66681 0.00448822882026434
66701 0.00447613233700395
66721 0.00446644844487309
66741 0.0044582518748939
66761 0.00445104949176311
66781 0.00444454373791814
66801 0.00443859817460179
66821 0.00468371016904712
66841 0.00457377638667822
66861 0.00453424733132124
66881 0.00451302155852318
66901 0.00449833599850535
66921 0.00448693800717592
66941 0.00447749253362417
66961 0.00446933228522539
66981 0.00446209497749805
67001 0.00445552635937929
67021 0.00475866906344891
67041 0.00465822964906693
67061 0.00462393835186958
67081 0.00460594892501831
67101 0.00459345616400242
67121 0.00458355247974396
67141 0.00457517523318529
67161 0.00456779729574919
67181 0.00456112343817949
67201 0.00455498928204179
67221 0.00478994473814964
67241 0.00469126366078854
67261 0.00465564336627722
67281 0.00463617593050003
67301 0.00462275557219982
67321 0.00461228098720312
67341 0.0046035423874855
67361 0.00459593674167991
67381 0.00458913715556264
67401 0.0045829126611352
67421 0.00465227058157325
67441 0.00456704758107662
67461 0.00453556887805462
67481 0.00451805256307125
67501 0.00450571905821562
67521 0.00449591968208551
67541 0.00448761414736509
67561 0.00448030885308981
67581 0.00447370065376163
67601 0.00446760468184948
67621 0.00451521761715412
67641 0.00442751124501228
67661 0.00439642043784261
67681 0.00437979539856315
67701 0.00436796434223652
67721 0.00435852631926537
67741 0.00435053929686546
67761 0.00434352923184633
67781 0.00433723023161292
67801 0.00433145510032773
67821 0.00456865783780813
67841 0.00446032453328371
67861 0.00442142598330975
67881 0.0044005773961544
67901 0.00438620988279581
67921 0.00437505450099707
67941 0.00436581950634718
67961 0.00435786508023739
67981 0.00435080379247665
68001 0.00434440048411489
68021 0.00464365910738707
68041 0.00454471819102764
68061 0.00451118499040604
68081 0.00449356902390718
68101 0.00448137428611517
68121 0.00447171600535512
68141 0.00446355808526278
68161 0.00445638038218021
68181 0.00444990023970604
68201 0.00444392953068018
68221 0.00467547727748752
68241 0.00457881111651659
68261 0.0045432336628437
68281 0.00452423514798284
68301 0.00451115844771266
68321 0.00450097117573023
68341 0.00449248682707548
68361 0.00448511727154255
68381 0.00447851698845625
68401 0.00447250064462423
68421 0.00453944876790047
68441 0.00445513287559152
68461 0.00442424044013023
68481 0.00440699839964509
68501 0.00439492147415876
68521 0.00438533630222082
68541 0.00437723565846682
68561 0.00437011569738388
68581 0.00436368677765131
68601 0.00435777381062508
68621 0.00440928526222706
68641 0.00432337075471878
68661 0.00429281825199723
68681 0.0042765443213284
68701 0.00426498614251614
68721 0.00425578560680151
68741 0.00424801185727119
68761 0.00424119969829917
68781 0.00423507625237107
68801 0.00422948226332664
68821 0.0044588390737772
68841 0.00435198890045285
68861 0.00431378092616796
68881 0.00429333280771971
68901 0.00427926611155272
68921 0.00426836591213942
68941 0.00425935024395585
68961 0.00425159372389317
68981 0.00424471916630864
69001 0.00423849374055862
69021 0.00453409366309643
69041 0.00443656835705042
69061 0.00440374109894037
69081 0.00438649440184236
69101 0.00437457952648401
69121 0.00436516525223851
69141 0.00435721687972546
69161 0.00435022637248039
69181 0.00434393249452114
69201 0.00433813687413931
69221 0.00456644780933857
69241 0.0044716689735651
69261 0.00443618465214968
69281 0.00441761687397957
69301 0.00440486893057823
69321 0.00439495965838432
69341 0.00438671931624413
69361 0.00437955372035503
69381 0.00437315925955772
69401 0.00436732079833746
69421 0.00443180464208126
69441 0.00434847408905625
69461 0.00431805942207575
69481 0.00430111866444349
69501 0.0042892755009234
69521 0.00427990453317761
69541 0.00427199620753527
69561 0.00426505506038666
69581 0.00425879750400782
69601 0.00425304286181927
69621 0.00430852267891169
69641 0.00422417232766747
69661 0.0041941711679101
69681 0.00417824927717447
69701 0.00416694395244122
69721 0.0041579632088542
69741 0.00415038596838713
69761 0.00414375960826874
69781 0.00413780938833952
69801 0.0041323690675199
69821 0.00435429299250245
69841 0.00424887333065271
69861 0.00421132426708937
69881 0.00419127615168691
69901 0.00417750142514706
69921 0.00416683219373226
69941 0.00415803492069244
69961 0.00415046466514468
69981 0.00414376892149448
70001 0.00413771206513047
70021 0.00442966818809509
70041 0.00433343509212136
70061 0.00430129049345851
70081 0.00428438931703568
70101 0.00427274592220783
70121 0.00426355469971895
70141 0.00425579492002726
70161 0.00424898602068424
70181 0.00424284767359495
70201 0.00423721875995398
70221 0.00446202699095011
70241 0.00436962861567736
70261 0.00433410331606865
70281 0.00431590061634779
70301 0.00430346000939608
70321 0.00429380079731345
70341 0.00428577233105898
70361 0.00427879858762026
70381 0.00427257968112826
70401 0.00426690746098757
70421 0.00432910677045584
70441 0.00424671033397317
70461 0.00421670777723193
70481 0.0042000524699688
70501 0.00418844446539879
70521 0.00417927233502269
70541 0.00417154654860497
70561 0.00416477210819721
70581 0.00415867101401091
70601 0.00415306724607944
70621 0.00421238597482443
70641 0.00412947218865156
70661 0.00409999396651983
70681 0.00408436916768551
70701 0.00407330645248294
70721 0.00406453106552362
70741 0.00405713217332959
70761 0.0040506748482585
70781 0.00404487922787666
70801 0.0040395800024271
70821 0.00425480771809816
70841 0.00415056338533759
70861 0.00411371048539877
70881 0.00409401394426823
70901 0.00408050883561373
70921 0.00407006125897169
70941 0.00406145676970482
70961 0.00405406160280108
70981 0.00404753582552075
71001 0.00404163310304284
71021 0.00432985136285424
71041 0.00423479545861483
71061 0.00420326041057706
71081 0.00418671173974872
71101 0.00417531281709671
71121 0.00416632276028395
71141 0.00415873993188143
71161 0.00415209122002125
71181 0.00414611678570509
71201 0.00414063036441803
71221 0.00436223205178976
71241 0.00427178014069796
71261 0.0042363628745079
71281 0.0042185103520751
71301 0.00420634541660547
71321 0.00419691670686007
71341 0.0041890824213624
71361 0.00418228982016444
71381 0.00417622178792953
71401 0.00417069252580404
71421 0.00423081591725349
71441 0.00414922973141074
71461 0.00411962624639273
71481 0.00410325732082129
71501 0.00409187190234661
71521 0.00408288929611444
71541 0.00407532881945372
71561 0.00406871363520622
71581 0.00406276062130928
71601 0.00405730120837688
71621 0.00412022415548563
71641 0.00403867289423943
71661 0.00400968734174967
71681 0.00399433681741357
71701 0.00398348784074187
71721 0.00397490290924907
71741 0.00396767584607005
71761 0.00396135402843356
71781 0.00395570509135723
71801 0.00395053438842297
71821 0.00415968522429466
71841 0.00405661156401038
71861 0.00402037892490625
71881 0.00400101020932198
71901 0.00398774864152074
71921 0.00397750735282898
71941 0.00396908167749643
71961 0.0039618550799787
71981 0.00395546993240714
72001 0.0039497148245573
72021 0.00423405785113573
72041 0.00414010509848595
72061 0.00410912185907364
72081 0.00409290613606572
72101 0.00408172700554132
72121 0.00407291017472744
72141 0.0040655005723238
72161 0.00405900366604328
72181 0.00405315775424242
72201 0.00404779426753521
72221 0.00426642177626491
72241 0.00417755637317896
72261 0.0041423887014389
72281 0.00412486121058464
72301 0.00411294773221016
72321 0.00410372298210859
72341 0.0040960656479001
72361 0.00408943090587854
72381 0.00408350909128785
72401 0.0040781032294035
72421 0.00413620425388217
72441 0.00405556615442038
72461 0.00402632961049676
72481 0.00401024799793959
72501 0.00399906374514103
72521 0.00399025622755289
72541 0.00398285547271371
72561 0.00397637858986855
72581 0.0039705615490675
72601 0.00396523345261812
72621 0.0040314425714314
72641 0.00395114626735449
72661 0.00392270227894187
72681 0.00390757899731398
72701 0.00389694352634251
72721 0.00388852413743734
72741 0.00388144701719284
72761 0.00387526815757155
72781 0.00386973423883319
72801 0.00386468879878521
72821 0.00406845938414335
72841 0.00396641995757818
72861 0.00393078103661537
72881 0.00391170708462596
72901 0.00389866367913783
72921 0.0038886156398803
72941 0.0038803422357887
72961 0.00387326441705227
72981 0.0038670226931572
73001 0.00386139051988721
73021 0.00414170743897557
73041 0.00404877122491598
73061 0.00401837844401598
73081 0.00400244956836104
73101 0.00399146880954504
73121 0.00398283265531063
73141 0.00397556461393833
73161 0.00396919762715697
73181 0.00396347930654883
73201 0.00395824294537306
73221 0.00417375192046165
73241 0.00408655498176813
73261 0.0040516946464777
73281 0.00403442420065403
73301 0.00402273796498775
73321 0.00401370413601398
73341 0.0040062009356916
73361 0.00399970635771751
73381 0.00399390794336796
73401 0.00398862175643444
73421 0.00404497422277927
73441 0.00396522786468267
73461 0.00393632706254721
73481 0.00392049597576261
73501 0.00390952080488205
73521 0.00390087766572833
73541 0.00389362405985594
73561 0.0038872838485986
73581 0.00388159160502255
73601 0.00387637782841921
73621 0.00394567241892219
73641 0.00386654771864414
73661 0.00383857078850269
73681 0.00382365891709924
73701 0.00381321203894913
73721 0.00380495190620422
73741 0.00379801169037819
73761 0.00379195669665933
73781 0.00378654152154922
73801 0.00378159596584737
73821 0.00398061703890562
73841 0.00387952965684235
73861 0.00384441437199712
73881 0.00382560631260276
73901 0.00381277431733906
73921 0.0038028871640563
73941 0.0037947662640363
73961 0.00378782069310546
73981 0.00378170236945152
74001 0.00377619173377752
74021 0.0040524285286665
74041 0.00396051211282611
74061 0.00393060781061649
74081 0.00391494203358889
74101 0.00390415638685226
74121 0.00389567390084267
74141 0.00388854183256626
74161 0.00388230057433248
74181 0.00387669866904616
74201 0.00387157453224063
74221 0.00408335635438561
74241 0.00399808678776026
74261 0.00396390352398157
74281 0.00394678534939885
74301 0.00393529422581196
74321 0.00392642617225647
74341 0.00391906406730413
74361 0.00391269661486149
74381 0.00390700809657574
74401 0.0039018327370286
74421 0.00395691208541393
74441 0.00387778063304722
74461 0.003849221393466
74481 0.00383366411551833
74501 0.00382286543026567
74521 0.00381438108161092
74541 0.00380726810544729
74561 0.00380105432122946
74581 0.00379548314958811
74601 0.00379038113169372
74621 0.00386251392774284
74641 0.00378441624343395
74661 0.00375698576681316
74681 0.00374226132407784
74701 0.00373198441229761
74721 0.0037238709628582
74741 0.00371706392616034
74761 0.00371112511493266
74781 0.00370581401512027
74801 0.00370097416453063
74821 0.00389581359922886
74841 0.00379547895863652
74861 0.00376089382916689
74881 0.00374232861213386
74901 0.00372968800365925
74921 0.00371995731256902
74941 0.00371197052299976
74961 0.00370514253154397
74981 0.00369914760813117
75001 0.00369375012814999
75021 0.00396586442366242
75041 0.00387488189153373
75061 0.00384551146999002
75081 0.00383006362244487
75101 0.00381945795379579
75121 0.00381113402545452
75141 0.00380412326194346
75161 0.00379800098016858
75181 0.00379250291734934
75201 0.00378748262301087
75221 0.00399770028889179
75241 0.0039125238545239
75261 0.00387839740142226
75281 0.00386175001040101
75301 0.00385048822499812
75321 0.00384177197702229
75341 0.00383456237614155
75361 0.00382831948809326
75381 0.00382274109870195
75401 0.00381767004728317
75421 0.00387109722942114
75441 0.00379314902238548
75461 0.00376483332365751
75481 0.00374955334700644
75501 0.00373894209042192
75521 0.00373060815036297
75541 0.00372363068163395
75561 0.00371754029765725
75581 0.00371207622811198
75601 0.00370709411799908
75621 0.00378173752687871
75641 0.00370495114475489
75661 0.00367776746861637
75681 0.00366329494863749
75701 0.00365319149568677
75721 0.00364521984010935
75741 0.00363854086026549
75761 0.00363272055983543
75781 0.00362751446664333
75801 0.00362276984378695
75821 0.00381341250613332
75841 0.00371420662850142
75861 0.00367999216541648
75881 0.00366166047751904
75901 0.00364919239655137
75921 0.00363960047252476
75941 0.00363174872472882
75961 0.00362504739314318
75981 0.00361915701068938
76001 0.00361385988071561
76021 0.00388184934854507
76041 0.00379187567159534
76061 0.00376293808221817
76081 0.00374771421775222
76101 0.00373727455735207
76121 0.00372908683493733
76141 0.00372220855206251
76161 0.00371619733050466
76181 0.00371080311015248
76201 0.00370587315410376
76221 0.00391133362427354
76241 0.00382764078676701
76261 0.00379546638578176
76281 0.00377896358259022
76301 0.0037678936496377
76321 0.0037593285087496
76341 0.00375223346054554
76361 0.0037460858002305
76381 0.00374061428010464
76401 0.00373561820015311
76421 0.00378859625197947
76441 0.00371090159751475
76461 0.00368296261876822
76481 0.00366786867380142
76501 0.00365741644054651
76521 0.00364922545850277
76541 0.00364237232133746
76561 0.00363640114665031
76581 0.00363104464486241
76601 0.00362614984624088
76621 0.0037033527623862
76641 0.00362722645513713
76661 0.00360078178346157
76681 0.00358646153472364
76701 0.00357650546357036
76721 0.00356866838410497
76741 0.00356210675090551
76761 0.00355639425106347
76781 0.00355128152295947
76801 0.00354662677273154
76821 0.00373416393995285
76841 0.00363506330177188
76861 0.00360140297561884
76881 0.00358330807648599
76901 0.00357099669054151
76921 0.00356154376640916
76941 0.0035538119263947
76961 0.00354722212068737
76981 0.0035414258018136
77001 0.00353622762486339
77021 0.00380037212744355
77041 0.00371114537119865
77061 0.00368266366422176
77081 0.00366762792691588
77101 0.00365735613740981
77121 0.00364929647184908
77141 0.00364253274165094
77161 0.00363663677126169
77181 0.00363134266808629
77201 0.00362650072202086
77221 0.00382963474839926
77241 0.0037477002479136
77261 0.003714962862432
77281 0.00369860348291695
77301 0.00368768791668117
77321 0.00367927784100175
77341 0.00367231015115976
77361 0.00366628542542458
77381 0.00366091355681419
77401 0.00365601200610399
77421 0.00370766501873732
77441 0.00363106117583811
77461 0.00360348168760538
77481 0.00358861964195967
77501 0.00357832899317145
77521 0.00357028935104609
77541 0.00356355961412191
77561 0.00355769880115986
77581 0.00355245661921799
77601 0.00354766706004739
77621 0.00362726673483849
77641 0.00355217047035694
77661 0.00352601311169565
77681 0.00351188890635967
77701 0.00350209232419729
77721 0.00349440076388419
77741 0.00348795019090176
77761 0.00348234665580094
77781 0.00347733730450273
77801 0.00347277265973389
77821 0.00365654798224568
77841 0.00355845456942916
77861 0.00352510530501604
77881 0.00350721227005124
77901 0.00349504826590419
77921 0.00348573084920645
77941 0.00347811449319124
77961 0.00347163528203964
77981 0.00346594490110874
78001 0.00346083519980311
78021 0.0037209396250546
78041 0.00363273778930306
78061 0.00360465003177524
78081 0.00358982500620186
78101 0.00357971386983991
78121 0.00357178621925414
78141 0.00356513913720846
78161 0.00355933746322989
78181 0.00355413882061839
78201 0.00354940118268132
78221 0.00375513057224452
78241 0.00366813177242875
78261 0.00363649474456906
78281 0.00362066063098609
78301 0.00360991153866053
78321 0.00360164139419794
78341 0.00359479105100036
78361 0.00358887016773224
78381 0.00358359701931477
78401 0.00357879232615232
78421 0.00362883042544127
78441 0.00355372112244368
78461 0.00352646550163627
78481 0.00351181742735207
78501 0.00350170349702239
78521 0.00349380238913
78541 0.00348720187321305
78561 0.00348145933821797
78581 0.0034763275180012
78601 0.00347163574770093
78621 0.00355322519317269
78641 0.00347958132624626
78661 0.0034534796141088
78681 0.00343959033489227
78701 0.00342996302060783
78721 0.00342240510508418
78741 0.00341607863083482
78761 0.00341057870537043
78781 0.00340566830709577
78801 0.00340120261535048
78821 0.00358055112883449
78841 0.00348415458574891
78861 0.00345097156241536
78881 0.00343327433802187
78901 0.00342126423493028
78921 0.00341208232566714
78941 0.00340457865968347
78961 0.00339821237139404
78981 0.00339262909255922
79001 0.00338760856539011
79021 0.00364390970207751
79041 0.00355674047023058
79061 0.00352888088673353
79081 0.00351429614238441
79101 0.00350433634594083
79121 0.003496537450701
79141 0.00349000352434814
79161 0.00348430359736085
79181 0.00347920041531324
79201 0.00347453868016601
79221 0.00367242400534451
79241 0.0035908636637032
79261 0.00356036610901356
79281 0.00354461465030909
79301 0.00353403342887759
79321 0.00352587341330945
79341 0.00351912179030478
79361 0.00351328309625387
79381 0.0035080851521343
79401 0.00350335147231817
79421 0.00355402799323201
79441 0.00347865326330066
79461 0.00345164886675775
79481 0.00343714677728713
79501 0.00342716625891626
79521 0.00341938203200698
79541 0.00341289769858122
79561 0.00340725458227098
79581 0.00340222008526325
79601 0.00339761609211564
79621 0.00348160997964442
79641 0.00340812699869275
79661 0.00338285486213863
79681 0.00336913671344519
79701 0.00335963582620025
79721 0.00335218338295817
79741 0.00334596121683717
79761 0.00334055535495281
79781 0.00333573715761304
79801 0.00333134504035115
79821 0.00350860040634871
79841 0.00341135822236538
79861 0.00337883410975337
79881 0.00336131919175386
79901 0.00334945926442742
79921 0.00334038538858294
79941 0.00333299511112273
79961 0.00332671217620373
79981 0.00332121271640062
80001 0.00331628136336803
80021 0.00356924394145608
80041 0.00348267867229879
80061 0.00345519906841218
80081 0.00344077567569911
80101 0.00343096605502069
80121 0.00342328520491719
80141 0.00341685814782977
80161 0.00341125624254346
80181 0.0034062429331243
80201 0.00340166152454913
80221 0.00359906628727913
80241 0.00351867498829961
80261 0.00348658789880574
80281 0.00347091187722981
80301 0.00346050970256329
80321 0.00345249124802649
80341 0.00344586186110973
80361 0.00344013329595327
80381 0.00343503407202661
80401 0.00343039119616151
80421 0.00347964186221361
80441 0.00340579589828849
80461 0.0033790897578001
80481 0.00336481630802155
80501 0.00335500156506896
80521 0.00334735959768295
80541 0.0033409888856113
80561 0.00333546148613095
80581 0.00333052384667099
80601 0.00332602742128074
80621 0.00341181410476565
80641 0.00333968224003911
80661 0.0033144261687994
80681 0.00330086657777429
80701 0.00329150725156069
80721 0.00328418449498713
80741 0.00327807571738958
80761 0.00327277276664972
80781 0.00326803838834167
80801 0.0032637408003211
80821 0.00343679939396679
80841 0.00334106478840113
80861 0.00330873066559434
80881 0.00329139083623886
80901 0.00327966711483896
80921 0.00327072711661458
80941 0.00326344836503267
80961 0.0032572636846453
80981 0.00325186108238995
81001 0.0032470200676471
81021 0.0034963758662343
81041 0.00341076729819179
81061 0.00338361598551273
81081 0.00336941657587886
81101 0.00335975084453821
81121 0.00335219409316778
81141 0.00334587413817644
81161 0.00334036163985729
81181 0.00333543634042144
81201 0.00333094014786184
81221 0.00352403800934553
81241 0.00344447023235261
81261 0.00341456127353013
81281 0.0033992356620729
81301 0.00338896573521197
81321 0.003381063695997
81341 0.00337452348321676
81361 0.00336887920275331
81381 0.00336384889669716
81401 0.00335927540436387
81421 0.00340894144028425
81441 0.00333520770072937
81461 0.00330868689343333
81481 0.00329456850886345
81501 0.00328486994840205
81521 0.0032773413695395
81541 0.00327108800411224
81561 0.00326565536670387
81581 0.00326080759987235
81601 0.00325639639049768
81621 0.00334415258839726
81641 0.00327239045873284
81661 0.00324771367013454
81681 0.00323437200859189
81701 0.00322515051811934
81721 0.00321794347837567
81741 0.00321192876435816
81761 0.00320671289227903
81781 0.00320206629112363
81801 0.00319783901795745
81821 0.00336838513612747
81841 0.00327240605838597
81861 0.00324053084477782
81881 0.00322337471880019
81901 0.00321178860031068
81921 0.00320295477285981
81941 0.00319577101618052
81961 0.00318968715146184
81981 0.0031843576580286
82001 0.00317959603853524
82021 0.00342584121972322
82041 0.00334095256403089
82061 0.00331399706192315
82081 0.00329999998211861
82101 0.00329048070125282
82121 0.00328303733840585
82141 0.0032768240198493
82161 0.00327140325680375
82181 0.00326655828393996
82201 0.00326214567758143
82221 0.00345140695571899
82241 0.00337323383428156
82261 0.00334476307034492
82281 0.00332942814566195
82301 0.0033193095587194
82321 0.00331150530837476
82341 0.00330505915917456
82361 0.00329949241131544
82381 0.00329454429447651
82401 0.00329003250226378
82421 0.00334035139530897
82441 0.00326684536412358
82461 0.00324032735079527
82481 0.00322636333294213
82501 0.00321680307388306
82521 0.00320939742960036
82541 0.00320324022322893
82561 0.00319791445508599
82581 0.00319315493106842
82601 0.0031888373196125
82621 0.00327799329534173
82641 0.00320718041621149
82661 0.00318282865919173
82681 0.00316968630068004
82701 0.0031605982221663
82721 0.00315350433811545
82741 0.00314759323373437
82761 0.00314246932975948
82781 0.00313790468499064
82801 0.00313375936821103
82821 0.00330168544314802
82841 0.00320588378235698
82861 0.00317423045635223
82881 0.00315723149105906
82901 0.00314577948302031
82921 0.00313707021996379
82941 0.00312998285517097
82961 0.00312398094683886
82981 0.00311874109320343
83001 0.00311405956745148
83021 0.00335716689005494
83041 0.00327315460890532
83061 0.00324629223905504
83081 0.00323250377550721
83101 0.00322313187643886
83121 0.00321581633761525
83141 0.00320969871245325
83161 0.00320436852052808
83181 0.00319960666820407
83201 0.00319526577368379
83221 0.00338205276057124
83241 0.00330638280138373
83261 0.00327666546218097
83281 0.00326164835132658
83301 0.00325161730870605
83321 0.0032439180649817
83341 0.0032375615555793
83361 0.00323208421468735
83381 0.00322720548138022
83401 0.00322276004590094
83421 0.00327438651584089
83441 0.00320085627026856
83461 0.00317407818511128
83481 0.00316025991924107
83501 0.00315084215253592
83521 0.00314355129376054
83541 0.00313751259818673
83561 0.00313227693550289
83581 0.00312762474641204
83601 0.0031233849003911
83621 0.00321337953209877
83641 0.0031442679464817
83661 0.00311984727159142
83681 0.00310686323791742
83701 0.00309790764003992
83721 0.00309092970564961
83741 0.00308512384071946
83761 0.00308009260334074
83781 0.00307561131194234
83801 0.00307154655456543
83821 0.00323782861232758
83841 0.00314173568040133
83861 0.00311006000265479
83881 0.00309317605569959
83901 0.00308185070753098
83921 0.00307324668392539
83941 0.00306626176461577
83961 0.00306035112589598
83981 0.00305519136600196
84001 0.00305058714002371
84021 0.00329060573130846
84041 0.00320765236392617
84061 0.00318059953860939
84081 0.00316706160083413
84101 0.00315782614052296
84121 0.00315061723813415
84141 0.00314459460787475
84161 0.00313936150632799
84181 0.0031346776522696
84201 0.00313566788099706
84221 0.00331657123751938
84241 0.00323901791125536
84261 0.00321075785905123
84281 0.00319608626887202
84301 0.00318620866164565
84321 0.00317862443625927
84341 0.00317235430702567
84361 0.00316695217043161
84381 0.00316214747726917
84401 0.00315778213553131
84421 0.00320749450474977
84441 0.00313555682078004
84461 0.00310977408662438
84481 0.00309609132818878
84501 0.00308678019791842
84521 0.00307959783822298
84541 0.00307363783940673
84561 0.00306848855689168
84581 0.00306390854530036
84601 0.00305974017828703
84621 0.00315164448693395
84641 0.00308287423104048
84661 0.00305867241695523
84681 0.00304586393758655
84701 0.00303703313693404
84721 0.00303015438839793
84741 0.00302443467080593
84761 0.00301948701962829
84781 0.00301508186385036
84801 0.00301108276471496
84821 0.0031739380210638
84841 0.00307854590937495
84861 0.00304729025810957
84881 0.00303064682520926
84901 0.00301945186220109
84921 0.00301095563918352
84941 0.00300406268797815
84961 0.002998236566782
84981 0.00299316085875034
85001 0.00298862950876355
85021 0.0032256965059787
85041 0.00314343674108386
85061 0.00311665842309594
85081 0.00310331722721457
85101 0.00309421494603157
85121 0.00308712245896459
85141 0.00308118667453527
85161 0.00307602854445577
85181 0.00307141849771142
85201 0.00306733325123787
85221 0.0032500522211194
85241 0.00317570334300399
85261 0.00314698414877057
85281 0.0031323698349297
85301 0.00312259932979941
85321 0.00311511405743659
85341 0.00310893123969436
85361 0.00310360128059983
85381 0.00309886457398534
85401 0.00309459352865815
85421 0.00314271077513695
85441 0.00307331536896527
85461 0.00304738688282669
85481 0.00303374463692307
85501 0.00302455993369222
85521 0.00301746954210103
85541 0.00301161082461476
85561 0.0030065446626395
85581 0.00300204614177346
85601 0.0029979613609612
85621 0.00309099839068949
85641 0.00302292359992862
85661 0.00299910642206669
85681 0.00298646464943886
85701 0.00297775957733393
85721 0.00297097838483751
85741 0.00296534923836589
85761 0.00296047469601035
85781 0.00295615056529641
85801 0.00295222457498312
85821 0.00311231194064021
85841 0.00301743787713349
85861 0.00298640411347151
85881 0.00296992994844913
85901 0.00295886700041592
85921 0.00295047694817185
85941 0.00294367782771587
85961 0.00293793273158371
85981 0.00293293548747897
86001 0.00292847654782236
86021 0.00316266808658838
86041 0.00308124511502683
86061 0.00305454409681261
86081 0.00304138706997037
86101 0.00303241098299623
86121 0.00302541861310601
86141 0.0030195782892406
86161 0.00301450211554766
86181 0.00300996727310121
86201 0.00300589762628078
86221 0.0031904261559248
86241 0.00311449076980352
86261 0.00308544375002384
86281 0.00307091767899692
86301 0.0030612766277045
86321 0.00305389799177647
86341 0.00304781831800938
86361 0.00304257497191429
86381 0.00303792022168636
86401 0.00303370226174593
86421 0.00308188376948237
86441 0.00301139522343874
86461 0.0029867640696466
86481 0.00297334208153188
86501 0.0029642719309777
86521 0.00295729516074061
86541 0.00295152980834246
86561 0.00294654117897153
86581 0.00294212158769369
86601 0.00293811038136482
86621 0.00303244823589921
86641 0.00296465214341879
86661 0.00294147618114948
86681 0.0029290069360286
86701 0.00292042479850352
86721 0.00291374768130481
86741 0.00290820561349392
86761 0.00290341395884752
86781 0.00289916270412505
86801 0.00289530772715807
86821 0.00304983928799629
86841 0.00295759201981127
86861 0.00292718969285488
86881 0.00291089271195233
86901 0.00289997085928917
86921 0.00289169978350401
86941 0.00288500357419252
86961 0.00287936395034194
86981 0.00287445378489792
87001 0.00287007307633758
87021 0.00310091581195593
87041 0.00302002299576998
87061 0.00299428636208177
87081 0.00298123713582754
87101 0.00297239935025573
87121 0.00296549522317946
87141 0.00295974547043443
87161 0.00295474613085389
87181 0.00295028695836663
87201 0.00294639589264989
87221 0.00312857516109943
87241 0.00305209262296557
87261 0.00302543258294463
87281 0.003011095803231
87301 0.00300154695287347
87321 0.00299424910917878
87341 0.0029882313683629
87361 0.00298304972238839
87381 0.00297844619490206
87401 0.00297427270561457
87421 0.0030224765650928
87441 0.0029524895362556
87461 0.002927997848019
87481 0.00291465758346021
87501 0.00290572084486485
87521 0.00289882905781269
87541 0.00289314845576882
87561 0.00288825039751828
87581 0.00288389809429646
87601 0.00287996022962034
87621 0.0029753060080111
87641 0.0029083990957588
87661 0.00288537610322237
87681 0.0028729704208672
87701 0.00286447396501899
87721 0.00285789277404547
87741 0.00285242358222604
87761 0.00284770922735333
87781 0.0028435189742595
87801 0.00283972918987274
87821 0.00299250870011747
87841 0.00289993127807975
87861 0.00286979647353292
87881 0.00285368040204048
87901 0.00284287985414267
87921 0.00283470517024398
87941 0.0028281039558351
87961 0.00282253487966955
87981 0.00281769526191056
88001 0.00281339092180133
88021 0.00304159428924322
88041 0.00296150613576174
88061 0.00293574295938015
88081 0.0029228781349957
88101 0.00291415210813284
88121 0.00290736369788647
88141 0.00290169892832637
88161 0.00289677875116467
88181 0.00289238756522536
88201 0.00288839964196086
88221 0.00306731276214123
88241 0.00299606146290898
88261 0.00296703330241144
88281 0.00295296125113964
88301 0.00294354325160384
88321 0.00293633574619889
88341 0.00293040345422924
88361 0.0029252883978188
88381 0.00292075332254171
88401 0.00291664758697152
88421 0.00296286144293845
88441 0.00289576291106641
88461 0.00287080742418766
88481 0.00285770418122411
88501 0.00284886034205556
88521 0.00284206657670438
88541 0.00283647095784545
88561 0.00283164391294122
88581 0.00282736914232373
88601 0.00282349274493754
88621 0.00292042037472129
88641 0.00285350158810616
88661 0.00283075356855989
88681 0.00281852041371167
88701 0.00281015154905617
88721 0.0028036474250257
88741 0.00279826577752829
88761 0.00279361894354224
88781 0.00278950505889952
88801 0.00278577767312527
88821 0.00293668243102729
88841 0.00284434156492352
88861 0.00281418580561876
88881 0.00279824621975422
88901 0.00278756255283952
88921 0.0027794917114079
88941 0.00277298223227262
88961 0.002767498139292
88981 0.00276272743940353
89001 0.00275849690660834
89021 0.00298385787755251
89041 0.00290480465628207
89061 0.00287904334254563
89081 0.00286633963696659
89101 0.0028577484190464
89121 0.00285105942748487
89141 0.00284548359923065
89161 0.0028406442143023
89181 0.00283632939681411
89201 0.0028324075974524
89221 0.00300976820290089
89241 0.00293726846575737
89261 0.00291065825149417
89281 0.00289670471101999
89301 0.00288738938979805
89321 0.00288027478381991
89341 0.0028744270093739
89361 0.00286938739009202
89381 0.00286492612212896
89401 0.00286088278517127
89421 0.00291084684431553
89441 0.00284080230630934
89461 0.00281570665538311
89481 0.00280265277251601
89501 0.00279393116943538
89521 0.00278723472729325
89541 0.00278172641992569
89561 0.00277698878198862
89581 0.00277279457077384
89601 0.00276899384334683
89621 0.00286610657349229
89641 0.00280028488487005
89661 0.00277782860212028
89681 0.00276576913893223
89701 0.00275749946013093
89721 0.00275109196081758
89741 0.00274579040706158
89761 0.0027412180788815
89781 0.00273729860782623
89801 0.00273549137637019
89821 0.00288146338425577
89841 0.00279060122556984
89861 0.00276076840236783
89881 0.00274489540606737
89901 0.00273432023823261
89921 0.00272635044530034
89941 0.00271992827765644
89961 0.00271451938897371
89981 0.00270982878282666
90001 0.00270566344261169
90021 0.00292750122025609
90041 0.00284939003176987
90061 0.00282419752329588
90081 0.00281168147921562
90101 0.00280320784077048
90121 0.00279661174863577
90141 0.00279111554846168
90161 0.00278635788708925
90181 0.002787034958601
90201 0.00277834385633469
90221 0.00295409536920488
90241 0.00288353418000042
90261 0.00285618379712105
90281 0.00284245889633894
90301 0.00283324671909213
90321 0.00282621337100863
90341 0.0028204252012074
90361 0.00281546171754599
90381 0.00281105330213904
90401 0.00280706724151969
90421 0.00285612931475043
90441 0.00278681796044111
90461 0.00276233139447868
90481 0.0027494675014168
90501 0.00274083158001304
90521 0.00273422710597515
90541 0.00272879423573613
90561 0.00272413506172597
90581 0.00272000837139785
90601 0.00271627027541399
90621 0.00281405542045832
90641 0.00274870335124433
90661 0.00272670853883028
90681 0.00271479599177837
90701 0.00270662782713771
90721 0.00270030763931572
90741 0.00269507989287376
90761 0.00269057950936258
90781 0.00268659344874322
90801 0.00268301460891962
90821 0.00283059454523027
90841 0.00273849908262491
90861 0.00270872935652733
90881 0.00269302423112094
90901 0.00268258107826114
90921 0.00267471955157816
90941 0.00266839191317558
90961 0.00266306824050844
90981 0.00265845470130444
91001 0.002654361538589
91021 0.00287342723459005
91041 0.00279608252458274
91061 0.00277119781821966
91081 0.00275880051776767
91101 0.00275045190937817
91121 0.00274395057931542
91141 0.00273854355327785
91161 0.00273385550826788
91181 0.00273252744227648
91201 0.00272655626758933
91221 0.00290140160359442
91241 0.002830910962075
91261 0.00280377478338778
91281 0.00279002590104938
91301 0.00278093060478568
91321 0.00277398154139519
91341 0.00276827579364181
91361 0.00276337331160903
91381 0.00275903474539518
91401 0.00275511061772704
91421 0.00280402600765228
91441 0.00273538054898381
91461 0.00271086161956191
91481 0.00269818305969238
91501 0.00268965819850564
91521 0.00268315384164453
91541 0.00267781526781619
91561 0.002673230599612
91581 0.00266917701810598
91601 0.00266552064567804
91621 0.00276358355768025
91641 0.0026992023922503
91661 0.00267731491476297
91681 0.00266554160043597
91701 0.00265747704543173
91721 0.00265125441364944
91741 0.00264610769227147
91761 0.00264168530702591
91781 0.00263777282088995
91801 0.00263424427248538
91821 0.00277962349355221
91841 0.0026878344360739
91861 0.00265827169641852
91881 0.00264280382543802
91901 0.00263247569091618
91921 0.00262470939196646
91941 0.00261846790090203
91961 0.00261322222650051
91981 0.00260867783799767
92001 0.0026046431157738
92021 0.00282206106930971
92041 0.00274523999541998
92061 0.00271987728774548
92081 0.00270767044275999
92101 0.00269941799342632
92121 0.00269300397485495
92141 0.0026876712217927
92161 0.00268304953351617
92181 0.00267897197045386
92201 0.00267622247338295
92221 0.00284921703860164
92241 0.002779645845294
92261 0.00275284168310463
92281 0.00273928581736982
92301 0.00273028947412968
92321 0.00272342469543219
92341 0.00271778088063002
92361 0.00271294359117746
92381 0.00270865811035037
92401 0.00270479219034314
92421 0.00275560840964317
92441 0.00268609821796417
92461 0.00266129616647959
92481 0.00264863669872284
92501 0.00264021148905158
92521 0.00263379025273025
92541 0.00262853363528848
92561 0.00262402649968863
92581 0.00262004416435957
92601 0.00261645624414086
92621 0.00271441414952278
92641 0.00265127466991544
92661 0.00262947613373399
92681 0.00261781783774495
92701 0.00260985689237714
92721 0.00260372087359428
92741 0.00259865401312709
92761 0.0025943024083972
92781 0.00259045837447047
92801 0.00258706184104085
92821 0.00272746197879314
92841 0.00263862847350538
92861 0.00260960310697556
92881 0.0025942362844944
92901 0.0025840550661087
92921 0.00257640425115824
92941 0.00257025798782706
92961 0.00256509985774755
92981 0.00256063882261515
93001 0.00255667837336659
93021 0.00277090491726995
93041 0.00269470317289233
93061 0.00267016515135765
93081 0.00265812524594367
93101 0.00264998036436737
93121 0.00264365668408573
93141 0.00263840751722455
93161 0.00263396976515651
93181 0.00263164844363928
93201 0.00262622977606952
93221 0.002799142152071
93241 0.00273056514561176
93261 0.00270383572205901
93281 0.00269036879763007
93301 0.00268146488815546
93321 0.00267467321828008
93341 0.00266910484060645
93361 0.00266432762145996
93381 0.002660101512447
93401 0.00265629054047167
93421 0.00270477775484324
93441 0.00263688946142793
93461 0.00261308695189655
93481 0.00260059768334031
93501 0.00259228609502316
93521 0.00258595170453191
93541 0.00258076004683971
93561 0.00257631670683622
93581 0.00257239257916808
93601 0.00256885564886034
93621 0.00266790250316262
93641 0.00260458700358868
93661 0.0025831984821707
93681 0.00257166894152761
93701 0.00256378622725606
93721 0.00255771237425506
93741 0.00255271443165839
93761 0.00254841870628297
93781 0.00254463008604944
93801 0.00254121772013605
93821 0.00268211448565125
93841 0.00259157898835838
93861 0.00256246048957109
93881 0.00254733441397548
93901 0.00253725098446012
93921 0.00252968189306557
93941 0.0025236108340323
93961 0.00251852022483945
93981 0.00251411506906152
94001 0.00251021701842546
94021 0.00272255344316363
94041 0.00264709419570863
94061 0.00262224487960339
94081 0.00261035235598683
94101 0.00260229920968413
94121 0.00259606679901481
94141 0.00259089493192732
94161 0.00258642481639981
94181 0.00258244154974818
94201 0.00257942150346935
94221 0.00275466265156865
94241 0.00268256547860801
94261 0.00265618460252881
94281 0.00264297844842076
94301 0.00263417512178421
94321 0.00262745702639222
94341 0.00262196129187942
94361 0.00261724460870028
94381 0.00261307833716273
94401 0.00260932696983218
94421 0.00265477364882827
94441 0.00259061297401786
94461 0.00256652431562543
94481 0.00255416543222964
94501 0.00254594208672643
94521 0.00253969337791204
94541 0.00253458390943706
94561 0.0025302111171186
94581 0.00252634985372424
94601 0.00252288114279509
94621 0.00262266723439097
94641 0.00256045022979379
94661 0.00253849616274238
94681 0.00252705346792936
94701 0.00251928670331836
94721 0.00251330062747002
94741 0.00250836974009871
94761 0.00250414619222283
94781 0.00250042253173888
94801 0.00249706627801061
94821 0.00263388291932642
94841 0.00254560960456729
94861 0.00251679611392319
94881 0.0025018542073667
94901 0.00249190023168921
94921 0.00248444266617298
94941 0.00247846776619554
94961 0.00247345492243767
94981 0.00246913032606244
95001 0.00246529583819211
95021 0.00267503736540675
95041 0.00259999325498939
95061 0.00257581332698464
95081 0.00256403302773833
95101 0.00255610095337033
95121 0.00254995655268431
95141 0.00254485663026571
95161 0.00254044868052006
95181 0.00253653293475509
95201 0.002533023012802
95221 0.00270287878811359
95241 0.00263759540393949
95261 0.00261037237942219
95281 0.00259725423529744
95301 0.00258854287676513
95321 0.00258191721513867
95341 0.00257648807018995
95361 0.00257183518260717
95381 0.00256773084402084
95401 0.00256403279490769
95421 0.00261143408715725
95441 0.00254486291669309
95461 0.00252164830453694
95481 0.00250942702405155
95501 0.00250132475048304
95521 0.00249516265466809
95541 0.00249013025313616
95561 0.00248583080247045
95581 0.00248204567469656
95601 0.00247863819822669
95621 0.0025782473385334
95641 0.00251670181751251
95661 0.00249513238668442
95681 0.00248388946056366
95701 0.00247620465233922
95721 0.00247028609737754
95741 0.00246542738750577
95761 0.0024612583220005
95781 0.00245759263634682
95801 0.00245429272763431
95821 0.00258964323438704
95841 0.00250143790617585
95861 0.00247286632657051
95881 0.00245804572477937
95901 0.00244820513762534
95921 0.00244084419682622
95941 0.00243494659662247
95961 0.00243001757189631
95981 0.00242575095035136
96001 0.00242198025807738
96021 0.00262962095439434
96041 0.00255502900108695
96061 0.00253098970279098
96081 0.0025194005575031
96101 0.00251155951991677
96121 0.00250549335032701
96141 0.00250046513974667
96161 0.00249612331390381
96181 0.00249227695167065
96201 0.00248907506465912
96221 0.00266338372603059
96241 0.00259088212624192
96261 0.00256635271944106
96281 0.00255312817171216
96301 0.0025445104110986
96321 0.00253795436583459
96341 0.00253258738666773
96361 0.0025279950350523
96381 0.002523940987885
96401 0.0025202976539731
96421 0.00256723747588694
96441 0.00250134244561195
96461 0.00247845612466335
96481 0.00246635847724974
96501 0.00245834910310805
96521 0.0024522808380425
96541 0.00244732690043747
96561 0.00244310405105352
96581 0.00243938388302922
96601 0.00243604159913957
96621 0.0025354758836329
96641 0.00247479323297739
96661 0.00245345523580909
96681 0.00244226260110736
96701 0.00243467232212424
96721 0.00242884154431522
96741 0.00242404756136239
96761 0.00241994811221957
96781 0.00241634855046868
96801 0.00241310242563486
96821 0.0025457558222115
96841 0.00245875352993608
96861 0.00243045785464346
96881 0.00241577439010143
96901 0.00240605231374502
96921 0.00239879218861461
96941 0.0023929828312248
96961 0.00238812761381269
96981 0.00238393852487206
97001 0.00238023605197668
97021 0.00258541037328541
97041 0.00251136533915997
97061 0.00248777726665139
97081 0.00247634039260447
97101 0.00246859039179981
97121 0.00246261665597558
97141 0.00245766388252378
97161 0.00245339469984174
97181 0.00244960281997919
97201 0.00244618393480778
97221 0.00261717848479748
97241 0.00254767783917487
97261 0.002523357514292
97281 0.0025103846564889
97301 0.00250185187906027
97321 0.00249537313356996
97341 0.0024900701828301
97361 0.00248554348945618
97381 0.00248155370354652
97401 0.00247795949690044
97421 0.00252551981247962
97441 0.00245967460796237
97461 0.00243648234754801
97481 0.00242458702996373
97501 0.00241668242961168
97521 0.00241069379262626
97541 0.00240580295212567
97561 0.00240164226852357
97581 0.00239798054099083
97601 0.00239469716325402
97621 0.00249454029835761
97641 0.00243443716317415
97661 0.00241317879408598
97681 0.00240214332006872
97701 0.00239463802427053
97721 0.00238886848092079
97741 0.00238414527848363
97761 0.00238011032342911
97781 0.00237656338140368
97801 0.00237337686121464
97821 0.00250536389648914
97841 0.00241815997287631
97861 0.00238970969803631
97881 0.00237519852817059
97901 0.00236559519544244
97921 0.00235842168331146
97941 0.00235269125550985
97961 0.00234789750538766
97981 0.00234377756714821
98001 0.00234012538567185
98021 0.00254313228651881
98041 0.00246954057365656
98061 0.00244620023295283
98081 0.00243486324325204
98101 0.00242722267284989
98121 0.00242132507264614
98141 0.00241644866764545
98161 0.00241226004436612
98181 0.00241069705225527
98201 0.00240518338978291
98221 0.00257415324449539
98241 0.0025080603081733
98261 0.00248230760917068
98281 0.00246936967596412
98301 0.00246090814471245
98321 0.00245450157672167
98341 0.00244926521554589
98361 0.00244479300454259
98381 0.00244085490703583
98401 0.00243731215596199
98421 0.00248533557169139
98441 0.00241945474408567
98461 0.00239644735120237
98481 0.00238470267504454
98501 0.00237689726054668
98521 0.00237099453806877
98541 0.00236618844792247
98561 0.0023620966821909
98581 0.0023585045710206
98601 0.00235528824850917
98621 0.00245491787791252
98641 0.00239498587325215
98661 0.00237430701963603
98681 0.00236336165107787
98701 0.0023559455294162
98721 0.00235025421716273
98741 0.00234559737145901
98761 0.00234162108972669
98781 0.00233813095837831
98801 0.00233499752357602
98821 0.00246528000570834
98841 0.00237839831970632
98861 0.0023503873962909
98881 0.00233596004545689
98901 0.00232646078802645
98921 0.00231938483193517
98941 0.00231372471898794
98961 0.00230901222676039
98981 0.00230495235882699
99001 0.00230136583559215
99021 0.00250226422213018
99041 0.00242940755560994
99061 0.00240611890330911
99081 0.00239497586153448
99101 0.00238742562942207
99121 0.0023816074244678
99141 0.0023767976090312
99161 0.00237265322357416
99181 0.00236898753792048
99201 0.00236568343825638
99221 0.00254588783718646
99241 0.00246967561542988
99261 0.00244301650673151
99281 0.00243014795705676
99301 0.00242177792824805
99321 0.00241544935852289
99341 0.00241028517484665
99361 0.00240588141605258
99381 0.00240200432017446
99401 0.00239852908998728
99421 0.00244412082247436
99441 0.0023803636431694
99461 0.00235786871053278
99481 0.00234627770259976
99501 0.00233857519924641
99521 0.00233276025392115
99541 0.00232802983373404
99561 0.00232400675304234
99581 0.00232048099860549
99601 0.00231731636449695
99621 0.00241676648147404
99641 0.00235759094357491
99661 0.00233716750517488
99681 0.00232633063569665
99701 0.00231899181380868
99721 0.00231338106095791
99741 0.00230879057198763
99761 0.00230487762019038
99781 0.00230145012028515
99801 0.00229837186634541
99821 0.00242367526516318
99841 0.00233994796872139
99861 0.00231231329962611
99881 0.00229811761528254
99901 0.00228874105960131
99921 0.00228176894597709
99941 0.00227620825171471
99961 0.00227157305926085
99981 0.00226758373901248
100001 0.00226406403817236
100021 0.0024625260848552
100041 0.00238960422575474
100061 0.00236754957586527
100081 0.00235646730288863
100101 0.00234900764189661
100121 0.00234326533973217
100141 0.00233852164819837
100161 0.00233444198966026
100181 0.00233083055354655
100201 0.00232757814228535
100221 0.00249451724812388
100241 0.00242906110361218
100261 0.00240439269691706
100281 0.00239184382371604
100301 0.00238355342298746
100321 0.00237728981301188
100341 0.00237218150869012
100361 0.00236781546846032
100381 0.00236398354172707
100401 0.00236054114066064
100421 0.00240896036848426
100441 0.00234364229254425
100461 0.00232065469026566
100481 0.00230912491679192
100501 0.00230151647701859
100521 0.00229577487334609
100541 0.00229111360386014
100561 0.00228714896366
100581 0.00228368188254535
100601 0.00228057149797678
100621 0.00238026445731521
100641 0.00232097739353776
100661 0.0023009367287159
100681 0.00229021813720465
100701 0.00228295801207423
100721 0.00227740476839244
100741 0.0022728715557605
100761 0.00226901122368872
100781 0.00226562656462193
100801 0.00226262444630265
100821 0.00238821282982826
100841 0.00230367435142398
100861 0.00227616773918271
100881 0.00226215831935406
100901 0.00225286418572068
100921 0.00224594539031386
100941 0.00224043754860759
100961 0.00223584333434701
100981 0.00223190197721124
101001 0.00222842814400792
101021 0.00242461729794741
101041 0.00235271267592907
101061 0.00233052857220173
101081 0.0023195396643132
101101 0.00231217732653022
101121 0.00230651581659913
101141 0.00230184569954872
101161 0.00229782634414732
101181 0.00229427684098482
101201 0.00229162024334073
101221 0.00245793093927205
101241 0.00239071226678789
101261 0.00236715469509363
101281 0.00235478766262531
101301 0.00234661228023469
101321 0.00234041945077479
101341 0.00233537005260587
101361 0.00233105872757733
101381 0.00232727825641632
101401 0.00232388102449477
101421 0.00237257312983274
101441 0.00230735912919044
101461 0.00228468561545014
101481 0.0022732918150723
101501 0.00226577185094357
101521 0.00226010195910931
101541 0.00225550890900195
101561 0.00225159944966435
101581 0.0022481856867671
101601 0.00224512908607721
101621 0.00234485976397991
101641 0.00228594522923231
101661 0.00226622354239225
101681 0.00225557247176766
101701 0.0022483984939754
101721 0.00224292371422052
101741 0.00223845429718494
101761 0.00223486288450658
101781 0.00223274016752839
101801 0.00222847238183022
101821 0.00235216901637614
101841 0.0022682873532176
101861 0.00224094721488655
101881 0.00222704978659749
101901 0.00221787532791495
101921 0.00221105478703976
101941 0.00220563123002648
101961 0.00220111757516861
101981 0.00219723768532276
102001 0.00219382089562714
102021 0.00238798558712006
102041 0.0023164851590991
102061 0.00229454878717661
102081 0.00228375615552068
102101 0.00227648112922907
102121 0.00227088760584593
102141 0.00226627895608544
102161 0.00226601725444198
102181 0.00225929729640484
102201 0.00225572031922638
102221 0.00242104404605925
102241 0.00235632224939764
102261 0.00233181845396757
102281 0.0023194772657007
102301 0.00231137406080961
102321 0.00230525946244597
102341 0.00230027246288955
102361 0.00229602819308639
102381 0.00229229452088475
102401 0.00228895619511604
102421 0.00233669159933925
102441 0.0022723691072315
102461 0.00225008744746447
102481 0.00223884778097272
102501 0.00223142793402076
102521 0.00222583906725049
102541 0.00222130957990885
102561 0.00221746880561113
102581 0.00221411627717316
102601 0.00221110554412007
102621 0.00231082900427282
102641 0.00225235987454653
102661 0.00223272340372205
102681 0.00222222413867712
102701 0.00221513211727142
102721 0.00220971601083875
102741 0.00220530503429472
102761 0.00220154644921422
102781 0.00219826772809029
102801 0.00219538877718151
102821 0.00231739925220609
102841 0.00223411107435822
102861 0.00220710318535566
102881 0.00219335523433983
102901 0.00218427088111639
102921 0.00217752996832132
102941 0.00217216880992055
102961 0.00216771056875587
102981 0.00216387957334518
103001 0.00216051284223795
103021 0.00235276482999325
103041 0.00228163134306669
103061 0.00226015783846378
103081 0.00224943179637194
103101 0.00224224105477333
103121 0.00223672529682517
103141 0.00223217066377401
103161 0.00222826236858964
103181 0.00222481787204742
103201 0.00222172774374485
103221 0.00238735927268863
103241 0.00232176063582301
103261 0.00229800236411393
103281 0.0022856923751533
103301 0.00227765552699566
103321 0.00227160658687353
103341 0.00226669618859887
103361 0.00226251757703722
103381 0.00225885305553675
103401 0.00225556502118707
103421 0.0023012263700366
103441 0.00223861215636134
103461 0.00221692724153399
103481 0.00220582983456552
103501 0.00219852617010474
103521 0.00219302531331778
103541 0.00218857056461275
103561 0.00218479265458882
103581 0.00218150368891656
103601 0.00217855907976627
103621 0.00227743107825518
103641 0.00222020037472248
103661 0.00220064050517976
103681 0.00219022063538432
103701 0.00218321662396193
103721 0.00217787548899651
103741 0.00217352760955691
103761 0.00216983002610505
103781 0.00216660532169044
103801 0.00216371845453978
103821 0.00228392146527767
103841 0.00220136903226376
103861 0.0021743280813098
103881 0.00216064369305968
103901 0.00215168367139995
103921 0.00214504729956388
103941 0.00213977391831577
103961 0.00213538948446512
103981 0.00213162926957011
104001 0.0021283240057528
104021 0.00231907423585653
104041 0.00224833842366934
104061 0.00222692009992898
104081 0.00221631792373955
104101 0.0022092005237937
104121 0.00220374087803066
104141 0.00219924654811621
104161 0.0021953999530524
104181 0.00219200435094535
104201 0.00218895077705383
104221 0.00235269265249372
104241 0.00229083467274904
104261 0.00226519722491503
104281 0.002252790145576
104301 0.00224486831575632
104321 0.00223887851461768
104341 0.00223400723189116
104361 0.0022298670373857
104381 0.00222623697482049
104401 0.00222299061715603
104421 0.00226933462545276
104441 0.00220646196976304
104461 0.00218489300459623
104481 0.00217387825250626
104501 0.00216664979234338
104521 0.00216122157871723
104541 0.00215682503767312
104561 0.00215310859493911
104581 0.00214985618367791
104601 0.00214695744216442
104621 0.00224605249240994
104641 0.00218906020745635
104661 0.00216959416866302
104681 0.00215923180803657
104701 0.00215229531750083
104721 0.00214701308868825
104741 0.00214271852746606
104761 0.00213907286524773
104781 0.0021358854137361
104801 0.00213304325006902
104821 0.00225204881280661
104841 0.00216971011832356
104861 0.00214283680543303
104881 0.00212925812229514
104901 0.00212040217593312
104921 0.00211384426802397
104941 0.00210863980464637
104961 0.00210431544110179
104981 0.00210061459802091
105001 0.00209735473617911
105021 0.00228621950373054
105041 0.00221611186861992
105061 0.00219489098526537
105081 0.00218435376882553
105101 0.00217731902375817
105121 0.00217192992568016
105141 0.00216750171966851
105161 0.00216370355337858
105181 0.00216036010533571
105201 0.00215735752135515
105221 0.0023206896148622
105241 0.0022580698132515
105261 0.00223327404819429
105281 0.00222106045112014
105301 0.00221316399984062
105321 0.00220724334940314
105341 0.0022024242207408
105361 0.00219833361916244
105381 0.00219474616460502
105401 0.00219153612852097
105421 0.0022375553380698
105441 0.00217526010237634
105461 0.0021538941655308
105481 0.00214301166124642
105501 0.00213587936013937
105521 0.00213051936589181
105541 0.00212619081139565
105561 0.00212251860648394
105581 0.00211932091042399
105601 0.00211646896786988
105621 0.00221540033817291
105641 0.00215890142135322
105661 0.00213957787491381
105681 0.00212931679561734
105701 0.00212245178408921
105721 0.00211723381653428
105741 0.00211299397051334
105761 0.00210939534008503
105781 0.00210625282488763
105801 0.00210344744846225
105821 0.00222059618681669
105841 0.00213905144482851
105861 0.00211241375654936
105881 0.0020989621989429
105901 0.00209020380862057
105921 0.0020837273914367
105941 0.00207859021611512
105961 0.00207432569004595
105981 0.00207067257724702
106001 0.00206746417097747
106021 0.00225453684106469
106041 0.00218480918556452
106061 0.00216396665200591
106081 0.00215348391793668
106101 0.00214653741568327
106121 0.00214121723547578
106141 0.00213684001937509
106161 0.00213309889659286
106181 0.00212980341166258
106201 0.00212684203870595
106221 0.00228898832574487
106241 0.00222781347110868
106261 0.00220219162292778
106281 0.00219019339419901
106301 0.00218243477866054
106321 0.00217657093890011
106341 0.00217179860919714
106361 0.00216775061562657
106381 0.0021642055362463
106401 0.00216103927232325
106421 0.00220732903108001
106441 0.00214518490247428
106461 0.00212391256354749
106481 0.00211314158514142
106501 0.00210609892383218
106521 0.00210080109536648
106541 0.00209652655757964
106561 0.00209291093051434
106581 0.00208975933492184
106601 0.00208694720640779
106621 0.00218588137067854
106641 0.0021298301871866
106661 0.00211050128564239
106681 0.0021003563888371
106701 0.00209356332197785
106721 0.00208840635605156
106741 0.0020842095836997
106761 0.00208066147752106
106781 0.0020775618031621
106801 0.00207479600794613
106821 0.00219085812568665
106841 0.00210943981073797
106861 0.002083063358441
106881 0.00206971471197903
106901 0.00206104945391417
106921 0.00205464521422982
106941 0.00204957160167396
106961 0.00204536085948348
106981 0.00204175803810358
107001 0.00203859270550311
107021 0.00222393171861768
107041 0.00215481640771031
107061 0.00213401392102242
107081 0.00212365994229913
107101 0.00211678817868233
107121 0.00211152783595026
107141 0.00210721045732498
107161 0.00210351450368762
107181 0.00210026605054736
107201 0.00209735101088881
107221 0.00225896062329412
107241 0.00219690962694585
107261 0.00217256345786154
107281 0.00216048397123814
107301 0.00215276563540101
107321 0.00214696628972888
107341 0.00214224820956588
107361 0.00213824794627726
107381 0.00213474850170314
107401 0.002131616929546
107421 0.00217751786112785
107441 0.00211603916250169
107461 0.00209495215676725
107481 0.00208430457860231
107501 0.00207734666764736
107521 0.00207212101668119
107541 0.00206790771335363
107561 0.00206434261053801
107581 0.00206124014221132
107601 0.0020584762096405
107621 0.0021571556571871
107641 0.0021015745587647
107661 0.00208245869725943
107681 0.00207240367308259
107701 0.00206568231806159
107721 0.00206058565527201
107741 0.0020564435981214
107761 0.00205293856561184
107781 0.00204988312907517
107801 0.00204715947620571
107821 0.00216123834252357
107841 0.00208079349249601
107861 0.00205461005680263
107881 0.00204140180721879
107901 0.00203283643350005
107921 0.00202651182189584
107941 0.00202150270342827
107961 0.0020173501688987
107981 0.00201379903592169
108001 0.00201067770831287
108021 0.00219424883835018
108041 0.0021255319006741
108061 0.00210506306029856
108081 0.00209481781348586
108101 0.00208802334964275
108121 0.00208282400853932
108141 0.00207855878397822
108161 0.00207490893080831
108181 0.00207170378416777
108201 0.00206883205100894
108221 0.0022293864749372
108241 0.00216840719804168
108261 0.00214327266439795
108281 0.00213158666156232
108301 0.00212395517155528
108321 0.00211820122785866
108341 0.00211353646591306
108361 0.00210957508534193
108381 0.00210610986687243
108401 0.00210301019251347
108421 0.00214926386252046
108441 0.00208795396611094
108461 0.00206683529540896
108481 0.00205635651946068
108501 0.00204946356825531
108521 0.00204430310986936
108541 0.00204013963229954
108561 0.00203662179410458
108581 0.00203355867415667
108601 0.00203083781525493
108621 0.00212952354922891
108641 0.00207436620257795
108661 0.00205522845499218
108681 0.00204528379254043
108701 0.0020386315882206
108721 0.00203358940780163
108741 0.00202949601225555
108761 0.00202603125944734
108781 0.00202301843091846
108801 0.00202032877132297
108821 0.00213337223976851
108841 0.00205297395586967
108861 0.00202714512124658
108881 0.0020140279084444
108901 0.00200555101037025
108921 0.00199929298833013
108941 0.00199434254318476
108961 0.00199024006724358
108981 0.00198673224076629
109001 0.00198365678079426
109021 0.00216555665247142
109041 0.00209740735590458
109061 0.00207702768966556
109081 0.00206688814796507
109101 0.00206016865558922
109121 0.00205503008328378
109141 0.00205081165768206
109161 0.00204721046611667
109181 0.00204404350370169
109201 0.00204121135175228
109221 0.00220076297409832
109241 0.00214018649421632
109261 0.0021153911948204
109281 0.00210363510996103
109301 0.00209609186276793
109321 0.00209039845503867
109341 0.00208577793091536
109361 0.00208186032250524
109381 0.00207843957468867
109401 0.00207538180984557
109421 0.00212134327739477
109441 0.00206052837893367
109461 0.00203965930268168
109481 0.0020292904227972
109501 0.00202248618006706
109521 0.00201738951727748
109541 0.00201328285038471
109561 0.00200981763191521
109581 0.00200680014677346
109601 0.00200411560945213
109621 0.00210262509062886
109641 0.00204787915572524
109661 0.00202888832427561
109681 0.00201903958804905
109701 0.00201245886273682
109721 0.00200747232884169
109741 0.00200342666357756
109761 0.00200000801123679
109781 0.00199703336693347
109801 0.00199438538402319
109821 0.0021056744735688
109841 0.00202606804668903
109861 0.0020004918333143
109881 0.00198749452829361
109901 0.0019791042432189
109921 0.00197292305529118
109941 0.0019680317491293
109961 0.00196398212574422
109981 0.0019605215638876
110001 0.00195748405531049
110021 0.00213769846595824
110041 0.002070143353194
110061 0.00204984471201897
110081 0.00203984556719661
110101 0.00203319173306227
110121 0.0020281127654016
110141 0.00202394695952535
110161 0.00202039256691933
110181 0.00201727147214115
110201 0.00201447587460279
110221 0.00217313412576914
110241 0.00211282772943377
110261 0.00208789296448231
110281 0.00207652873359621
110301 0.00206901924684644
110321 0.00206338474527001
110341 0.00205881288275123
110361 0.00205493369139731
110381 0.00205154297873378
110401 0.00204852363094687
110421 0.00209456449374557
110441 0.00203405413776636
110461 0.00201328843832016
110481 0.00200304738245904
110501 0.00199631322175264
110521 0.00199128221720457
110541 0.00198722165077925
110561 0.00198379973880947
110581 0.00198082835413516
110601 0.00197818223387003
110621 0.00207651173695922
110641 0.00202210224233568
110661 0.00200334750115871
110681 0.00199357280507684
110701 0.00198706053197384
110721 0.00198212522082031
110741 0.00197812914848328
110761 0.00197474635206163
110781 0.00197181198745966
110801 0.00196919636800885
110821 0.00207980838604271
110841 0.00200008461251855
110861 0.00197468232363462
110881 0.00196180259808898
110901 0.00195349636487663
110921 0.00194738211575896
110941 0.00194254354573786
110961 0.00193854514509439
110981 0.00193512300029397
111001 0.00193213182501495
111021 0.0021106475032866
111041 0.00204357272014022
111061 0.00202353647910058
111081 0.00201359670609236
111101 0.00200702017173171
111121 0.00200199289247394
111141 0.00199787551537156
111161 0.00199436210095882
111181 0.00199128268286586
111201 0.0019885238725692
111221 0.00214624870568514
111241 0.00208597700111568
111261 0.00206201011314988
111281 0.00205028895288706
111301 0.00204286654479802
111321 0.00203728768974543
111341 0.00203275796957314
111361 0.0020289234817028
111381 0.00202557537704706
111401 0.00202258839271963
111421 0.00206812261603773
111441 0.00200824183411896
111461 0.00198777043260634
111481 0.00197762786410749
111501 0.00197098101489246
111521 0.00196600658819079
111541 0.00196201005019248
111561 0.00195863819681108
111581 0.00195570825599134
111601 0.00195308867841959
111621 0.00205107522197068
111641 0.00199720985256135
111661 0.0019785629119724
111681 0.00196892255917192
111701 0.00196247640997171
111721 0.00195759767666459
111741 0.00195364933460951
111761 0.00195031543262303
111781 0.0019474116852507
111801 0.00194482784718275
111821 0.00205309106968343
111841 0.00197466951794922
111861 0.00194959505461156
111881 0.00193683197721839
111901 0.00192861934192479
111921 0.00192257552407682
111941 0.00191779667511582
111961 0.00191384495701641
111981 0.00191046926192939
112001 0.00190751336049289
112021 0.00208441982977092
112041 0.00201815227046609
112061 0.00199796142987907
112081 0.00198816694319248
112101 0.00198165909387171
112121 0.0019766865298152
112141 0.00197261711582541
112161 0.00196915259584785
112181 0.00196611159481108
112201 0.00196339190006256
112221 0.0021202233619988
112241 0.00206029997207224
112261 0.00203576078638434
112281 0.00202466966584325
112301 0.00201730104163289
112321 0.00201176502741873
112341 0.00200727907940745
112361 0.00200347485952079
112381 0.00200015562586486
112401 0.00199719471856952
112421 0.00204328261315823
112441 0.00198327424004674
112461 0.00196293788030744
112481 0.00195286935195327
112501 0.00194629107136279
112521 0.00194137578364462
112541 0.00193741614930332
112561 0.00193408294580877
112581 0.001931186998263
112601 0.00192861235700548
112621 0.00202664826065302
112641 0.00197278335690498
112661 0.00195449381135404
112681 0.00194490374997258
112701 0.00193851673975587
112721 0.00193368946202099
112741 0.00192977755796164
112761 0.00192648242227733
112781 0.00192361662629992
112801 0.00192107097245753
112821 0.00203081592917442
112841 0.00195063650608063
112861 0.00192541326396167
112881 0.00191276613622904
112901 0.00190463755279779
112921 0.00189864682033658
112941 0.0018939170986414
112961 0.00189000752288848
112981 0.00188666884787381
113001 0.00188374635763466
113021 0.00205876119434834
113041 0.00199285475537181
113061 0.00197304924950004
113081 0.00196339283138514
113101 0.00195694854483008
113121 0.00195202813483775
113141 0.00194800365716219
113161 0.00194457895122468
113181 0.00194157101213932
113201 0.00193926342763007
113221 0.00209861528128386
113241 0.00203356286510825
113261 0.00201080017723143
113281 0.00199960009194911
113301 0.00199232343584299
113321 0.00198683049529791
113341 0.00198238436132669
113361 0.00197861576452851
113381 0.00197531981393695
113401 0.001972391968593
113421 0.00201907404698431
113441 0.00195861491374671
113461 0.00193879590369761
113481 0.00192874181084335
113501 0.00192222534678876
113521 0.00191736943088472
113541 0.00191345461644232
113561 0.00191016611643136
113581 0.00190730311442167
113601 0.00190475943963975
113621 0.00200266856700182
113641 0.0019490837585181
113661 0.00193094951100647
113681 0.00192150694783777
113701 0.00191518198698759
113721 0.00191040080972016
113741 0.00190653768368065
113761 0.00190328247845173
113781 0.00190348294563591
113801 0.00189890305045992
113821 0.00200246600434184
113841 0.00192635203711689
113861 0.00190169620327652
113881 0.00188919820357114
113901 0.00188114563934505
113921 0.00187521963380277
113941 0.0018705390393734
113961 0.0018666700925678
113981 0.0018633701838553
114001 0.00186048122122884
114021 0.0020336089655757
114041 0.00196844968013465
114061 0.00194884894881397
114081 0.00193925714120269
114101 0.00193287432193756
114121 0.00192801398225129
114141 0.00192403455730528
114161 0.00192064791917801
114181 0.00191767874639481
114201 0.00191562529653311
114221 0.00206829281523824
114241 0.00200769328512251
114261 0.00198627496138215
114281 0.00197533168829978
114301 0.00196811673231423
114321 0.00196267780847847
114341 0.00195826822891831
114361 0.0019545373506844
114381 0.00195128121413291
114401 0.00194838340394199
114421 0.00199463637545705
114441 0.0019349935464561
114461 0.00191517104394734
114481 0.00190523744095117
114501 0.00189879303798079
114521 0.00189398718066514
114541 0.00189012277405709
114561 0.00188687024638057
114581 0.00188404670916498
114601 0.0018815346993506
114621 0.00197932915762067
114641 0.00192617508582771
114661 0.00190813606604934
114681 0.00189877999946475
114701 0.00189250963740051
114721 0.00188777735456824
114741 0.00188394519500434
114761 0.00188072468154132
114781 0.00188035517930984
114801 0.00187638448551297
114821 0.00197865115478635
114841 0.00190290866885334
114861 0.00187862641178071
114881 0.0018662076909095
114901 0.00185822881758213
114921 0.00185236590914428
114941 0.00184773979708552
114961 0.00184391438961029
114981 0.0018406487070024
115001 0.00183780072256923
115021 0.00200929865241051
115041 0.00194485299289227
115061 0.00192519742995501
115081 0.00191571901086718
115101 0.00190940196625888
115121 0.00190458842553198
115141 0.00190064986236393
115161 0.00189734052401036
115181 0.00189527543261647
115201 0.00189178041182458
115221 0.00204541184939444
115241 0.00198629894293845
115261 0.0019629686139524
115281 0.00195180322043598
115301 0.00194464740343392
115321 0.00193925783969462
115341 0.00193489110097289
115361 0.00193119840696454
115381 0.00192797649651766
115401 0.00192510767374188
115421 0.00197074795141816
115441 0.00191202736459672
115461 0.00189218961168081
115481 0.00188241107389331
115501 0.00187604816164821
115521 0.00187129457481205
115541 0.00186748197302222
115561 0.00186426716390997
115581 0.00186148192733526
115601 0.00185900495853275
115621 0.0019564691465348
115641 0.00190355209633708
115661 0.00188591529149562
115681 0.00187662790995091
115701 0.00187042634934187
115721 0.00186574552208185
115741 0.00186195992864668
115761 0.00185877084732056
115781 0.00185602146666497
115801 0.00185524043627083
115821 0.00195507379248738
115841 0.00188028544653207
115861 0.00185612891800702
115881 0.00184383196756244
115901 0.00183593737892807
115921 0.00183013454079628
115941 0.00182555476203561
115961 0.00182177417445928
115981 0.00181855168193579
116001 0.00181572791188955
116021 0.00198565237224102
116041 0.00192170147784054
116061 0.00190234195906669
116081 0.00189288798719645
116101 0.00188663671724498
116121 0.00188188045285642
116141 0.00187798519618809
116161 0.00187467318028212
116181 0.00187177991028875
116201 0.00187202054075897
116221 0.00202596490271389
116241 0.00196245615370572
116261 0.00193969870451838
116281 0.00192872493062168
116301 0.00192160811275244
116321 0.00191625813022256
116341 0.00191192759666592
116361 0.00190826109610498
116381 0.0019050621194765
116401 0.00190221727825701
116421 0.00194823346100748
116441 0.00188919459469616
116461 0.00186985149048269
116481 0.00186009611934423
116501 0.00185379211325198
116521 0.00184909068048
116541 0.00184531533159316
116561 0.00184214254841208
116581 0.00183938373811543
116601 0.00183693296276033
116621 0.00193442520685494
116641 0.0018819107208401
116661 0.00186421861872077
116681 0.00185502867680043
116701 0.00184888462536037
116721 0.00184424943290651
116741 0.00184050400275737
116761 0.00183735962491482
116781 0.00184007408097386
116801 0.00183225504588336
116821 0.00193272065371275
116841 0.00185803906060755
116861 0.00183421326801181
116881 0.00182202167343348
116901 0.00181419774889946
116921 0.00180845498107374
116941 0.00180392502807081
116961 0.00180018472019583
116981 0.00179699365980923
117001 0.00179420434869826
117021 0.00196265545673668
117041 0.0018993706908077
117061 0.00187992188148201
117081 0.00187059468589723
117101 0.00186441373080015
117121 0.0018596991430968
117141 0.00185584765858948
117161 0.00185257510747761
117181 0.00185016985051334
117201 0.0018478084821254
117221 0.00199939031153917
117241 0.00193991139531136
117261 0.00191726302728057
117281 0.00190632021985948
117301 0.0018992613768205
117321 0.00189395062625408
117341 0.00188966188579798
117361 0.00188603298738599
117381 0.00188286975026131
117401 0.0018800551770255
117421 0.00192555610556155
117441 0.00186729780398309
117461 0.00184803735464811
117481 0.00183837534859776
117501 0.00183213979471475
117521 0.00182749354280531
117541 0.00182376056909561
117561 0.00182062608655542
117581 0.001817905344069
117601 0.00181548809632659
117621 0.00191267160698771
117641 0.00186060252599418
117661 0.00184312602505088
117681 0.00183399301022291
117701 0.00182790518738329
117721 0.00182331912219524
117741 0.00181961175985634
117761 0.00181649276055396
117781 0.00181727285962552
117801 0.00181219028308988
117821 0.00191086553968489
117841 0.00183644331991673
117861 0.00181278504896909
117881 0.001800746191293
117901 0.00179300154559314
117921 0.00178731651976705
117941 0.00178283569402993
117961 0.00177913322113454
117981 0.0017759739421308
118001 0.00177321850787848
118021 0.00194028043188155
118041 0.00187733001075685
118061 0.00185812066774815
118081 0.00184892560355365
118101 0.00184280483517796
118121 0.00183813960757107
118141 0.00183432910125703
118161 0.00183108798228204
118181 0.00182825757656246
118201 0.0018257568590343
118221 0.00197473494336009
118241 0.00191587908193469
118261 0.00189495296217501
118281 0.00188438105396926
118301 0.00187740824185312
118321 0.00187215558253229
118341 0.00186790432780981
118361 0.0018643083749339
118381 0.00186117517296225
118401 0.00185838551260531
118421 0.00190343894064426
118441 0.00184586481191218
118461 0.00182670936919749
118481 0.00181715073995292
118501 0.00181098072789609
118521 0.0018063853494823
118541 0.00180269055999815
118561 0.0017995941452682
118581 0.00179690541699529
118601 0.00179451331496239
118621 0.00189142825547606
118641 0.00183994206599891
118661 0.00182249979116023
118681 0.00181344524025917
118701 0.00180742563679814
118721 0.00180288311094046
118741 0.00179921137169003
118761 0.00179612205829471
118781 0.00179792591370642
118801 0.00179126451257616
118821 0.00188843929208815
118841 0.00181516562588513
118861 0.00179194298107177
118881 0.00178002705797553
118901 0.00177235016599298
118921 0.00176672940142453
118941 0.0017622911836952
118961 0.00175863108597696
118981 0.00175551197025925
119001 0.00175279064569622
119021 0.00191809842363
119041 0.0018557010916993
119061 0.00183682446368039
119081 0.00182768004015088
119101 0.00182161806151271
119121 0.00181699695531279
119141 0.00181322731077671
119161 0.00181003683246672
119181 0.00181194231845438
119201 0.00180488522164524
119221 0.00195511244237423
119241 0.00189399614464492
119261 0.00187358376570046
119281 0.00186290103010833
119301 0.00185597047675401
119321 0.00185074645560235
119341 0.00184652884490788
119361 0.00184296059887856
119381 0.00183985172770917
119401 0.00183708500117064
119421 0.00188292004168034
119441 0.00182490423321724
119461 0.00180592120159417
119481 0.00179639854468405
119501 0.00179029139690101
119521 0.00178573932498693
119541 0.00178209156729281
119561 0.00177902006544173
119581 0.00177635904401541
119601 0.00177400337997824
119621 0.00187105895020068
119641 0.00181918102316558
119661 0.00180234841536731
119681 0.00179333065170795
119701 0.00178735866211355
119721 0.00178285874426365
119741 0.00177934439852834
119761 0.00177917536348104
119781 0.00177394738420844
119801 0.00177132827229798
119821 0.00186828919686377
119841 0.0017945640720427
119861 0.00177159439772367
119881 0.00175976497121155
119901 0.00175217585638165
119921 0.00174659804906696
119941 0.0017422076780349
119961 0.00173858203925192
119981 0.00173549144528806
120001 0.00173279689624906
120021 0.00189683912321925
120041 0.00183524796739221
120061 0.00181615469045937
120081 0.00180705054663122
120101 0.00180104724131525
120121 0.00179647875484079
120141 0.0017927490407601
120161 0.00178957963362336
120181 0.0017868117429316
120201 0.00178812141530216
120221 0.00193595350719988
120241 0.0018728063441813
120261 0.00185254169628024
120281 0.00184191321022809
120301 0.00183504400774837
120321 0.00182986899744719
120341 0.00182568619493395
120361 0.00182214169763029
120381 0.00181906670331955
120401 0.00181632325984538
120421 0.00186231231782585
120441 0.00180429080501199
120461 0.0017855626065284
120481 0.00177614588756114
120501 0.00177009531762451
120521 0.00176559016108513
120541 0.0017619818681851
120561 0.00175894447602332
120581 0.00175631395541131
120601 0.00175398215651512
120621 0.00185088743455708
120641 0.00179952417965978
120661 0.00178271427284926
120681 0.00177374097984284
120701 0.00176783232018352
120721 0.00176337617449462
120741 0.00175989279523492
120761 0.00175873748958111
120781 0.00175429496448487
120801 0.00175199750810862
120821 0.00184716656804085
120841 0.00177437788806856
120861 0.00175172172021121
120881 0.00174002849962562
120901 0.00173249864019454
120921 0.00172698020469397
120941 0.00172263756394386
120961 0.0017190498765558
120981 0.00171599409077317
121001 0.001713324803859
121021 0.00187572464346886
121041 0.00181449146475643
121061 0.00179586140438914
121081 0.00178684783168137
121101 0.00178090669214725
121121 0.00177638384047896
121141 0.00177269103005528
121161 0.00176956760697067
121181 0.00177012081257999
121201 0.00176496244966984
121221 0.00191261130385101
121241 0.00185305462218821
121261 0.00183196703437716
121281 0.00182157591916621
121301 0.00181477214209735
121321 0.00180964707396924
121341 0.00180550117511302
121361 0.00180199812166393
121381 0.00179894920438528
121401 0.00179624021984637
121421 0.00184112973511219
121441 0.00178449787199497
121461 0.00176569435279816
121481 0.00175639591179788
121501 0.00175041100010276
121521 0.00174595694988966
121541 0.00174238975159824
121561 0.00173939461819828
121581 0.00173679541330785
121601 0.00173449353314936
121621 0.00183107913471758
121641 0.00178016535937786
121661 0.00176349631510675
121681 0.00175464735366404
121701 0.00174878467805684
121721 0.00174437556415796
121741 0.00174102105665952
121761 0.0017384069506079
121781 0.00173543370328844
121801 0.00173300912138075
121821 0.00182849529664963
121841 0.0017549789045006
121861 0.00173211307264864
121881 0.00172062299679965
121901 0.00171317369677126
121921 0.00170770892873406
121941 0.0017034076154232
121961 0.00169985683169216
121981 0.00169683038257062
122001 0.00169418903533369
122021 0.00185579375829548
122041 0.00179495778866112
122061 0.0017761061899364
122081 0.00176724267657846
122101 0.00176134495995939
122121 0.00175686180591583
122141 0.00175320822745562
122161 0.001750105060637
122181 0.00174739328213036
122201 0.00174498464912176
122221 0.00189367518760264
122241 0.00183738209307194
122261 0.0018125114729628
122281 0.00180230743717402
122301 0.00179550494067371
122321 0.00179043167736381
122341 0.00178632768802345
122361 0.00178286572918296
122381 0.00177985895425081
122401 0.00177718524355441
122421 0.0018189784605056
122441 0.00176475720945746
122461 0.00174651562701911
122481 0.00173742393963039
122501 0.00173151714261621
122521 0.00172712258063257
122541 0.00172360590659082
122561 0.00172065407969058
122581 0.00171809294261038
122601 0.00171582656912506
122621 0.00181085080839694
122641 0.00176190456841141
122661 0.00174500874709338
122681 0.00173628446646035
122701 0.00173050677403808
122721 0.00172615493647754
122741 0.00172264373395592
122761 0.0017196882981807
122781 0.00171712669543922
122801 0.00171486171893775
122821 0.00180713390000165
122841 0.00173559132963419
122861 0.00171313679311424
122881 0.00170168117620051
122901 0.00169432931579649
122921 0.00168894685339183
122941 0.00168470200151205
122961 0.00168120802845806
122981 0.00167822488583624
123001 0.00167562440037727
123021 0.00183584378100932
123041 0.00177604169584811
123061 0.00175702350679785
123081 0.00174813554622233
123101 0.00174231175333261
123121 0.00173787889070809
123141 0.00173426407855004
123161 0.00173119909595698
123181 0.00172852736432105
123201 0.00172614236362278
123221 0.0018719945801422
123241 0.00181380182038993
123261 0.0017928802408278
123281 0.00178249110467732
123301 0.00177575415000319
123321 0.00177069893106818
123341 0.00176661624573171
123361 0.00176316383294761
123381 0.00176016113255173
123401 0.00175749277696013
123421 0.0018006379250437
123441 0.00174614554271102
123461 0.00172753725200891
123481 0.00171840924303979
123501 0.00171252759173512
123521 0.00170815526507795
123541 0.00170465582050383
123561 0.00170172320213169
123581 0.0016991765005514
123601 0.00169691466726363
123621 0.00179340643808246
123641 0.00174380594398826
123661 0.00172675400972366
123681 0.00171799189411104
123701 0.00171222956851125
123721 0.00170789891853929
123741 0.00170440564397722
123761 0.00170146743766963
123781 0.00169892003759742
123801 0.00169676099903882
123821 0.00178932282142341
123841 0.00171671784482896
123861 0.00169473816640675
123881 0.00168337021023035
123901 0.00167606701143086
123921 0.00167071458417922
123941 0.0016664998838678
123961 0.00166302802972496
123981 0.00166006945073605
124001 0.00165748689323664
124021 0.00181610160507262
124041 0.00175643805414438
124061 0.00173798552714288
124081 0.00172924087382853
124101 0.00172346003819257
124121 0.00171906279865652
124141 0.00171547848731279
124161 0.00171244144439697
124181 0.00171054573729634
124201 0.00170761835761368
124221 0.00185258849523962
124241 0.00179329421371222
124261 0.0017735194414854
124281 0.00176318269222975
124301 0.00175652164034545
124321 0.00175150763243437
124341 0.00174745265394449
124361 0.00174403132405132
124381 0.00174105132464319
124401 0.00173840729985386
124421 0.00178325804881752
124441 0.0017269637901336
124461 0.00170887960121036
124481 0.00169983494561166
124501 0.00169401126913726
124521 0.00168968655634671
124541 0.00168621935881674
124561 0.00168331596069038
124581 0.0016807965002954
124601 0.00167856295593083
124621 0.00177491293288767
124641 0.001724922680296
124661 0.00170857482589781
124681 0.00169989420101047
124701 0.00169419625308365
124721 0.00168999936431646
124741 0.00168686616234481
124761 0.00168384914286435
124781 0.00168110057711601
124801 0.0016788940411061
124821 0.00177072535734624
124841 0.00169879524037242
124861 0.0016765168402344
124881 0.00166530697606504
124901 0.00165806524455547
124921 0.00165275856852531
124941 0.001648576464504
124961 0.00164513383060694
124981 0.00164219806902111
125001 0.00163964461535215
125021 0.00179722509346902
125041 0.00173803605139256
125061 0.00171952077653259
125081 0.00171089521609247
125101 0.0017051650211215
125121 0.00170081050600857
125141 0.0016972585581243
125161 0.00169425085186958
125181 0.00169162708334625
125201 0.00168929016217589
125221 0.0018316957866773
125241 0.00178024300839752
125261 0.00175503082573414
125281 0.00174507172778249
125301 0.00173846911638975
125321 0.00173351494595408
125341 0.0017295153811574
125361 0.00172613910399377
125381 0.00172320869751275
125401 0.00172060402110219
125421 0.00176217826083302
125441 0.00170889170840383
125461 0.00169092323631048
125481 0.0016820915043354
125501 0.00167635316029191
125521 0.00167209433857352
125541 0.00166868173982948
125561 0.00166582083329558
125581 0.00166334526147693
125601 0.00166115257889032
125621 0.0017557495739311
125641 0.00170738017186522
125661 0.0016912124119699
125681 0.00168268801644444
125701 0.00167707004584372
125721 0.001672831363976
125741 0.00166942190844566
125761 0.00166655192151666
125781 0.00166406889911741
125801 0.00166186655405909
125821 0.0017511248588562
125841 0.0016807415522635
125861 0.00165866548195481
125881 0.0016475822776556
125901 0.00164042972028255
125921 0.00163519475609064
125941 0.00163106922991574
125961 0.00162766966968775
125981 0.00162477931007743
126001 0.00162225239910185
126021 0.00177864648867399
126041 0.00171957444399595
126061 0.0017015942139551
126081 0.00169303151778877
126101 0.00168734055478126
126121 0.00168303062673658
126141 0.00167952058836818
126161 0.00167654408141971
126181 0.00167394801974297
126201 0.00167163647711277
126221 0.00181459565646946
126241 0.00175919476896524
126261 0.0017371668945998
126281 0.00172679638490081
126301 0.00172019680030644
126321 0.00171526754274964
126341 0.00171128171496093
126361 0.00170791801065207
126381 0.00170499482192099
126401 0.00170239363797009
126421 0.00174523633904755
126441 0.00169121625367552
126461 0.00167331029661
126481 0.00166443176567554
126501 0.00165871763601899
126521 0.00165447941981256
126541 0.0016510880086571
126561 0.00164824270177633
126581 0.00164578051771969
126601 0.00164359470363706
126621 0.0017387755215168
126641 0.00169015419669449
126661 0.00167403370141983
126681 0.00166556076146662
126701 0.00165996421128511
126721 0.00165575777646154
126741 0.00165236461907625
126761 0.00164951267652214
126781 0.00164704804774374
126801 0.0016506698448211
126821 0.00173269840888679
126841 0.00166290695779026
126861 0.00164148211479187
126881 0.00163044489454478
126901 0.00162334460765123
126921 0.00161814806051552
126941 0.00161405431572348
126961 0.00161068490706384
126981 0.00160782074090093
127001 0.00160531944129616
127021 0.00176006369292736
127041 0.00170134729705751
127061 0.00168388080783188
127081 0.00167534919455647
127101 0.00166972307488322
127121 0.0016654443461448
127141 0.00166196806821972
127161 0.0016590179875493
127181 0.00165646814275533
127201 0.00165437452960759
127221 0.00179807585664093
127241 0.0017378986813128
127261 0.00171855185180902
127281 0.00170848437119275
127301 0.00170196290127933
127321 0.00169705203734338
127341 0.00169308902695775
127361 0.00168974162079394
127381 0.00168683868832886
127401 0.00168425391893834
127421 0.00172875192947686
127441 0.0016733689699322
127461 0.00165569572709501
127481 0.00164692127145827
127501 0.00164125091396272
127521 0.00163704284932464
127541 0.00163367902860045
127561 0.00163085665553808
127581 0.00162840797565877
127601 0.00162624032236636
127621 0.00172203523106873
127641 0.00167332997079939
127661 0.00165712414309382
127681 0.00164864328689873
127701 0.00164308305829763
127721 0.00163890479598194
127741 0.00163560081273317
127761 0.00163587555289268
127781 0.00163077469915152
127801 0.00162824697326869
127821 0.00171557511202991
127841 0.00164578494150192
127861 0.00162457826081663
127881 0.00161359063349664
127901 0.0016065367963165
127921 0.0016013749409467
127941 0.00159731495659798
127961 0.00159396778326482
127981 0.00159111979883164
128001 0.00158863677643239
128021 0.00174211198464036
128041 0.00168439850676805
128061 0.00166658265516162
128081 0.00165811087936163
128101 0.00165252492297441
128121 0.00164828984998167
128141 0.00164484325796366
128161 0.00164192193187773
128181 0.00163937686011195
128201 0.00163741956930608
128221 0.00177655008155853
128241 0.00172153592575341
128261 0.00170090259052813
128281 0.00169085257221013
128301 0.00168435997329652
128321 0.00167949451133609
128341 0.00167557073291391
128361 0.00167225464247167
128381 0.00166937662288547
128401 0.00166682223789394
128421 0.00171016191598028
128441 0.00165608886163682
128461 0.00163856730796397
128481 0.00162985280621797
128501 0.00162423483561724
128521 0.00162006926257163
128541 0.00161673838738352
128561 0.00161394523456693
128581 0.00161152496002614
128601 0.00160938245244324
128621 0.00170465686824173
128641 0.00165659631602466
128661 0.00164063507691026
128681 0.00163229461759329
128701 0.00162677234038711
128721 0.00162262911908329
128741 0.0016192962648347
128761 0.00161649519577622
128781 0.00161407911218703
128801 0.00161755853332579
128821 0.00169792398810387
128841 0.00162877491675317
128861 0.00160782458260655
128881 0.00159696722403169
128901 0.00158997252583504
128921 0.00158486014697701
128941 0.00158083636779338
128961 0.00157752307131886
128981 0.00157470838166773
129001 0.00157224992290139
129021 0.00172448577359319
129041 0.0016668823082
129061 0.00164942047558725
129081 0.00164109142497182
129101 0.00163556658662856
129121 0.0016313677188009
129141 0.00162795302458107
129161 0.001625154633075
129181 0.00162438361439854
129201 0.00162036204710603
129221 0.00175932433921844
129241 0.00170308793894947
129261 0.00168343621771783
129281 0.00167353241704404
129301 0.0016670951154083
129321 0.00166226667352021
129341 0.00165836827363819
129361 0.00165508058853447
129381 0.00165222492069006
129401 0.00164969312027097
129421 0.00169311149511486
129441 0.00163921213243157
129461 0.00162181933410466
129481 0.00161318480968475
129501 0.00160761969164014
129521 0.00160349276848137
129541 0.00160019006580114
129561 0.00159742869436741
129581 0.00159503426402807
129601 0.00159291073214263
129621 0.00168822635896504
129641 0.00164004042744637
129661 0.00162432249635458
129681 0.00161603046581149
129701 0.00161057407967746
129721 0.00160646310541779
129741 0.00160316075198352
129761 0.00160116574261338
129781 0.00159877026453614
129801 0.00159608398098499
129821 0.00168114108964801
129841 0.00161236710846424
129861 0.00159151246771216
129881 0.00158069562166929
129901 0.00157376611605287
129921 0.00156869413331151
129941 0.0015647056279704
129961 0.00156142329797149
129981 0.00155863235704601
130001 0.00155619822908193
130021 0.00170725048519671
130041 0.00165030651260167
130061 0.00163286621682346
130081 0.00162454752717167
130101 0.00161906355060637
130121 0.00161490449681878
130141 0.00161152007058263
130161 0.00160865497309715
130181 0.00160616636276245
130201 0.00160592771135271
130221 0.0017453309847042
130241 0.00168723822571337
130261 0.00166639825329185
130281 0.00165651272982359
130301 0.001650121062994
130321 0.00164533080533147
130341 0.00164146209135652
130361 0.00163819896988571
130381 0.00163536821492016
130401 0.00163284933660179
130421 0.00167634151875973
130441 0.00162266753613949
130461 0.00160541199147701
130481 0.00159682985395193
130501 0.00159130361862481
130521 0.00158720975741744
130541 0.00158394011668861
130561 0.00158120063133538
130581 0.00157882843632251
130601 0.00157672725617886
130621 0.00167187419719994
130641 0.00162420026026666
130661 0.0016085421666503
130681 0.00160024547949433
130701 0.00159482518211007
130721 0.00159075018018484
130741 0.00158747681416571
130761 0.00158472312614322
130781 0.00158580834977329
130801 0.00158102577552199
130821 0.0016642645932734
130841 0.00159624475054443
130861 0.00157550373114645
130881 0.00156475696712732
130901 0.0015578840393573
130921 0.00155285745859146
130941 0.00154890422709286
130961 0.00154565251432359
130981 0.00154288718476892
131001 0.00154047564137727
131021 0.00169037061277777
131041 0.00163373979739845
131061 0.00161647819913924
131081 0.00160827417857945
131101 0.00160284386947751
131121 0.00159871554933488
131141 0.00159536418505013
131161 0.00159253133460879
131181 0.00159378501120955
131201 0.00158836226910353
131221 0.00172495539300144
131241 0.00167149037588388
131261 0.00164963270071894
131281 0.00163993577007204
131301 0.00163360964506865
131321 0.00162885780446231
131341 0.00162501214072108
131361 0.00162178161554039
131381 0.00161897647194564
131401 0.00161648564971983
131421 0.00165937829297036
131441 0.00160649395547807
131461 0.00158934714272618
131481 0.00158086302690208
131501 0.00157539360225201
131521 0.00157133699394763
131541 0.0015681009972468
131561 0.00156538980081677
131581 0.00156304589472711
131601 0.00156096427235752
131621 0.00165574287530035
131641 0.0016084760427475
131661 0.00159289746079594
131681 0.00158471125178039
131701 0.00157933705486357
131721 0.00157529767602682
131741 0.00157204922288656
131761 0.00157078332267702
131781 0.00156735256314278
131801 0.00156497489660978
131821 0.00164842302910984
131841 0.00158073264174163
131861 0.00155976007226855
131881 0.00154908711556345
131901 0.00154227134771645
131921 0.0015372937778011
131941 0.0015333779156208
131961 0.00153015507385135
131981 0.00152741745114326
132001 0.00152503012213856
132021 0.00167398038320243
132041 0.0016176316421479
132061 0.00160052522551268
132081 0.0015923815080896
132101 0.00158698798622936
132121 0.00158289622049779
132141 0.00157956825569272
132161 0.00157675833906978
132181 0.00157431117258966
132201 0.00157330988440663
132221 0.0017087000887841
132241 0.00165183795616031
132261 0.00163300579879433
132281 0.00162350619211793
132301 0.00161722861230373
132321 0.00161250121891499
132341 0.00160869176033884
132361 0.00160547799896449
132381 0.00160268950276077
132401 0.00160021742340177
132421 0.00164377980399877
132441 0.00159068475477397
132461 0.0015736318891868
132481 0.00156517664436251
132501 0.00155974260997027
132521 0.00155572034418583
132541 0.0015525056514889
132561 0.00154981855303049
132581 0.0015474921092391
132601 0.00154543342068791
132621 0.0016404902562499
132641 0.00159310130402446
132661 0.00157753191888332
132681 0.00156946934293956
132701 0.00156413274817169
132721 0.00156012899242342
132741 0.00155740743502975
132761 0.00155522290151566
132781 0.00155196362175047
132801 0.00154987233690917
132821 0.00163343083113432
132841 0.00156559806782752
132861 0.00154435867443681
132881 0.00153378746472299
132901 0.00152701791375875
132921 0.00152208167128265
132941 0.00151819828897715
132961 0.0015150064136833
132981 0.00151228997856379
133001 0.00150992698036134
133021 0.00165785464923829
133041 0.00160192081239074
133061 0.0015849401243031
133081 0.00157684576697648
133101 0.00157149066217244
133121 0.00156743614934385
133141 0.00156414182856679
133161 0.00156135240104049
133181 0.00155892758630216
133201 0.00155677227303386
133221 0.00169281242415309
133241 0.00164285418577492
133261 0.00161784957163036
133281 0.00160809885710478
133301 0.00160189368762076
133321 0.00159722450189292
133341 0.00159345520660281
133361 0.00159028102643788
133381 0.00158752780407667
133401 0.00158508820459247
133421 0.00162529130466282
133441 0.00157528452109545
133461 0.00155849731527269
133481 0.00155016093049198
133501 0.00154479336924851
133521 0.00154082453809679
133541 0.00153765501454473
133561 0.00153501005843282
133581 0.00153271830640733
133601 0.00153068918734789
133621 0.00162373692728579
133641 0.00157820386812091
133661 0.00156283681280911
133681 0.00155485048890114
133701 0.00154958548955619
133721 0.00154562410898507
133741 0.00154244364239275
133761 0.00153977307491004
133781 0.00153754581697285
133801 0.00153586454689503
133821 0.00161409506108612
133841 0.00155007187277079
133861 0.00152915832586586
133881 0.00151878944598138
133901 0.0015121097676456
133921 0.00150723149999976
133941 0.00150339992251247
133961 0.00150024809408933
133981 0.00149757275357842
134001 0.00149523711297661
134021 0.00164187594782561
134041 0.00158576772082597
134061 0.00156966526992619
134081 0.00156159163452685
134101 0.00155629625078291
134121 0.00155228038784117
134141 0.00154901971109211
134161 0.0015462574083358
134181 0.00154385878704488
134201 0.00154173048213124
134221 0.00167576991952956
134241 0.00162440806161612
134261 0.00160188437439501
134281 0.00159231876023114
134301 0.00158613407984376
134321 0.00158147991169244
134341 0.00157772400416434
134361 0.00157456728629768
134381 0.00157182547263801
134401 0.00156939402222633
134421 0.00161163462325931
134441 0.00156040117144585
134461 0.00154342758469284
134481 0.001535126240924
134501 0.00152978813275695
134521 0.00152583653107285
134541 0.00152268563397229
134561 0.00152004440315068
134581 0.00151776534039527
134601 0.00151574308983982
134621 0.00160980492364615
134641 0.00156353297643363
134661 0.00154812866821885
134681 0.00154016446322203
134701 0.0015349208842963
134721 0.00153097987640649
134741 0.00152783410158008
134761 0.00152888521552086
134781 0.00152306281961501
134801 0.00152087758760899
134821 0.00160182570107281
134841 0.00153551367111504
134861 0.00151461735367775
134881 0.00150419631972909
134901 0.00149754737503827
134921 0.00149268994573504
134941 0.00148888165131211
134961 0.0014857454225421
134981 0.00148308323696256
135001 0.0014807665720582
135021 0.00162661354988813
135041 0.00157098704949021
135061 0.00155473756603897
135081 0.00154672097414732
135101 0.00154144910629839
135121 0.00153745617717505
135141 0.00153421680442989
135161 0.0015314775519073
135181 0.0015290955780074
135201 0.0015269813593477
135221 0.00165971997193992
135241 0.00160655530635267
135261 0.00158679438754916
135281 0.00157731305807829
135301 0.00157110136933625
135321 0.00156649306882173
135341 0.00156277522910386
135361 0.00155964039731771
135381 0.00155692454427481
135401 0.00155451684258878
135421 0.00159522425383329
135441 0.00154550629667938
135461 0.00152881816029549
135481 0.00152059737592936
135501 0.0015153088606894
135521 0.00151139462832361
135541 0.00150827807374299
135561 0.00150567397940904
135581 0.00150341691914946
135601 0.00150142470374703
135621 0.00159441167488694
135641 0.00154903065413237
135661 0.00153390655759722
135681 0.00152603699825704
135701 0.0015208360273391
135721 0.00151693890802562
135741 0.0015138010494411
135761 0.00151117285713553
135781 0.0015089197549969
135801 0.00150699261575937
};
\end{axis}

\node[align=left,anchor=north west](LBGFGSphyscial) at (1,5) {$\mathcal{L}_{eq,p} + \mathcal{L}_{m}$ \\with L-BFGS-B};
\node(LBGFGSphyscialpoint) at (1.2,2.85) {};
\draw[->, thick] (LBGFGSphyscial) -- (LBGFGSphyscialpoint);

\node[align=left,anchor=north west](ADAMphyscial) at (4,3.5) {$\mathcal{L}_{eq,p} + \mathcal{L}_{m}$ \\with Adam};
\node(ADAMphyscialpoint) at (4.8,1.5) {};
\draw[->, thick] (ADAMphyscial) -- (ADAMphyscialpoint);

\end{tikzpicture}


==> Python_data_figure/EqsModalesVsEqsGlobalesMesDenses/Convergence_history_comparison.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
log basis y={10},
tick align=outside,
tick pos=left,
xmode=normal,
x grid style={white!69.0196078431373!black},
xlabel={Iterations},
xmin=-3408, xmax=71600,
xtick style={color=black},
xtick={0,20000,40000,60000},
xticklabels={\(\displaystyle 0\),\(\displaystyle 20000\),\(\displaystyle 40000\),\(\displaystyle 60000\)},
scaled ticks=false,
y grid style={white!69.0196078431373!black},
ylabel={Training Error \(\displaystyle \mathcal{L}\)},
ymin=0.00011142843285095, ymax=16.0184888898489,
ymode=log,
ytick style={color=black},
ytick={1e-05,0.0001,0.001,0.01,0.1,1,10,100,1000},
yticklabels={\(\displaystyle 10^{-5}\),\(\displaystyle 10^{-4}\),\(\displaystyle 10^{-3}\),\(\displaystyle 10^{-2}\),\(\displaystyle 10^{-1}\),\(\displaystyle 10^{0}\),\(\displaystyle 10^{1}\),\(\displaystyle 10^{2}\),\(\displaystyle 10^{3}\)}
]
\addplot [semithick, color0, dashed]
table {%
1 9.33649826049805
11 0.364799469709396
21 0.262385815382004
31 0.243850633502007
41 0.231468588113785
51 0.221277713775635
61 0.212413817644119
71 0.201334655284882
81 0.186803683638573
91 0.175990372896194
101 0.168234005570412
111 0.160833910107613
121 0.150482594966888
131 0.140793770551682
141 0.131779044866562
151 0.126398175954819
161 0.122470982372761
171 0.11907422542572
181 0.116489864885807
191 0.114199995994568
201 0.111616000533104
211 0.109434589743614
221 0.10735184699297
231 0.105026192963123
241 0.102741993963718
251 0.101378038525581
261 0.100068598985672
271 0.0981475710868835
281 0.096422016620636
291 0.094567097723484
301 0.0932347923517227
311 0.0915259942412376
321 0.0897734239697456
331 0.0881441608071327
341 0.0866668522357941
351 0.084466390311718
361 0.0813908204436302
371 0.078279934823513
381 0.0758486688137054
391 0.0739295482635498
401 0.0724503472447395
411 0.0708318650722504
421 0.0696995928883553
431 0.068482831120491
441 0.0668607801198959
451 0.0652032345533371
461 0.0635885670781136
471 0.0622979924082756
481 0.0610081851482391
491 0.059900414198637
501 0.0589378997683525
511 0.0576043240725994
521 0.0563160553574562
531 0.0551789775490761
541 0.0541122928261757
551 0.0530114695429802
561 0.0519267246127129
571 0.0509429946541786
581 0.0499198511242867
591 0.0491533353924751
601 0.0482815429568291
611 0.0472607314586639
621 0.0463962107896805
631 0.0455348417162895
641 0.0447549372911453
651 0.0441271401941776
661 0.0433176383376122
671 0.0424902625381947
681 0.0416773222386837
691 0.0407154858112335
701 0.0400840453803539
711 0.0394446551799774
721 0.0387710854411125
731 0.0380035564303398
741 0.0372679457068443
751 0.0362126752734184
761 0.0353598035871983
771 0.034390926361084
781 0.0335824713110924
791 0.0328669734299183
801 0.032188355922699
811 0.0315902344882488
821 0.030782924965024
831 0.0301665738224983
841 0.0294476971030235
851 0.0286123603582382
861 0.0279557146131992
871 0.0272747166454792
881 0.0265133567154408
891 0.0257114246487617
901 0.0248426608741283
911 0.0239631496369839
921 0.0231508314609528
931 0.0224202051758766
941 0.0219015069305897
951 0.0213122330605984
961 0.0206044167280197
971 0.0199425742030144
981 0.0192918442189693
991 0.0186647996306419
1001 0.0180690363049507
1011 0.0176818128675222
1021 0.0172615740448236
1031 0.0167495086789131
1041 0.0163449421525002
1051 0.0158944614231586
1061 0.0154855661094189
1071 0.0150686521083117
1081 0.0146970795467496
1091 0.0143011696636677
1101 0.0139445979148149
1111 0.0136058367788792
1121 0.0133226178586483
1131 0.0129936719313264
1141 0.0126542989164591
1151 0.0123756304383278
1161 0.0120911691337824
1171 0.0118481731042266
1181 0.0116138886660337
1191 0.0113702192902565
1201 0.0111452583223581
1211 0.0109253181144595
1221 0.0106920730322599
1231 0.0104977441951632
1241 0.010301360860467
1251 0.0100989174097776
1261 0.00985921360552311
1271 0.00963317789137363
1281 0.00944790802896023
1291 0.00934216566383839
1301 0.00911011174321175
1311 0.00891999341547489
1321 0.00873424019664526
1331 0.00856388360261917
1341 0.00838819891214371
1351 0.00826514326035976
1361 0.00813809968531132
1371 0.00797517411410809
1381 0.00784719549119473
1391 0.00772243272513151
1401 0.00759914238005877
1411 0.00747448112815619
1421 0.00736958999186754
1431 0.00726685579866171
1441 0.00716181192547083
1451 0.0070584281347692
1461 0.00696287676692009
1471 0.00687410216778517
1481 0.00679192831739783
1491 0.00671466439962387
1501 0.00662753731012344
1511 0.00654555484652519
1521 0.00646012090146542
1531 0.00638665119186044
1541 0.00630863662809134
1551 0.00623035337775946
1561 0.0061574443243444
1571 0.00609072437509894
1581 0.00602283421903849
1591 0.0059499591588974
1601 0.00588334910571575
1611 0.00580631941556931
1621 0.00575092667713761
1631 0.00568072032183409
1641 0.00562315341085196
1651 0.00556660909205675
1661 0.00551397772505879
1671 0.0054493467323482
1681 0.00539313908666372
1691 0.00534528493881226
1701 0.00528694875538349
1711 0.00523871276527643
1721 0.00518233329057693
1731 0.00513716228306293
1741 0.00509115308523178
1751 0.00505569251254201
1761 0.00501019880175591
1771 0.00496360473334789
1781 0.0049155717715621
1791 0.00487031135708094
1801 0.00482437014579773
1811 0.00478196563199162
1821 0.0047420933842659
1831 0.00469890190288424
1841 0.00466005224734545
1851 0.00462643103674054
1861 0.00458553805947304
1871 0.00455349590629339
1881 0.00452128238976002
1891 0.00447446526959538
1901 0.00443934788927436
1911 0.00440071150660515
1921 0.0043622306548059
1931 0.00432177633047104
1941 0.00429072417318821
1951 0.00426110997796059
1961 0.00423130393028259
1971 0.00419942941516638
1981 0.0041685476899147
1991 0.00414435099810362
2001 0.00411715591326356
2011 0.00409049727022648
2021 0.00406179949641228
2031 0.00403665332123637
2041 0.00400460138916969
2051 0.00397518277168274
2061 0.00394398160278797
2071 0.00390826584771276
2081 0.00387734174728394
2091 0.00384560436941683
2101 0.00381864490918815
2111 0.00378995947539806
2121 0.00375936087220907
2131 0.00373140349984169
2141 0.00370761565864086
2151 0.00368230021558702
2161 0.00366175826638937
2171 0.00363767892122269
2181 0.00361486524343491
2191 0.00359250302426517
2201 0.00357444118708372
2211 0.00355345942080021
2221 0.00353546952828765
2231 0.00350972381420434
2241 0.00348558370023966
2251 0.00346137140877545
2261 0.00343910232186317
2271 0.00341983838006854
2281 0.0033950824290514
2291 0.00337723200209439
2301 0.00335074588656425
2311 0.00333380559459329
2321 0.00331515469588339
2331 0.00329773034900427
2341 0.00327278766781092
2351 0.00325014861300588
2361 0.00322912819683552
2371 0.00321030244231224
2381 0.00319167808629572
2391 0.00316994544118643
2401 0.00314829451963305
2411 0.00312857236713171
2421 0.00311010167934
2431 0.00309273833408952
2441 0.00307576823979616
2451 0.00305713061243296
2461 0.00304045574739575
2471 0.00302525702863932
2481 0.0030102098826319
2491 0.00299536949023604
2501 0.0029824310913682
2511 0.00296848337166011
2521 0.00294914562255144
2531 0.00293344585224986
2541 0.00292079476639628
2551 0.00290696462616324
2561 0.00289466883987188
2571 0.00287682004272938
2581 0.0028631454333663
2591 0.00284803193062544
2601 0.00283414963632822
2611 0.00282036373391747
2621 0.00280483206734061
2631 0.00279096467420459
2641 0.00277522765100002
2651 0.00275996932759881
2661 0.00274972943589091
2671 0.0027391747571528
2681 0.00272577884607017
2691 0.00271259993314743
2701 0.00269819097593427
2711 0.002685003913939
2721 0.00267385365441442
2731 0.00266360864043236
2741 0.00265079271048307
2751 0.00263711111620069
2761 0.00262963166460395
2771 0.00261441804468632
2781 0.00260258163325489
2791 0.002591447904706
2801 0.00257919542491436
2811 0.00256665959022939
2821 0.00255299778655171
2831 0.00254148268140852
2841 0.00253068399615586
2851 0.00251574581488967
2861 0.00250415969640017
2871 0.00249104760587215
2881 0.00247993180528283
2891 0.00247145141474903
2901 0.002460379851982
2911 0.00245018675923347
2921 0.00243823463097215
2931 0.0024281358346343
2941 0.00241820188239217
2951 0.00241008959710598
2961 0.00240144925191998
2971 0.00238933111540973
2981 0.00237861555069685
2991 0.00237012840807438
3001 0.00236317375674844
3011 0.00235312338918447
3021 0.00234456174075603
3031 0.00233270903117955
3041 0.00232159090228379
3051 0.00231305696070194
3061 0.00230381591245532
3071 0.00229437788948417
3081 0.00228362856432796
3091 0.00227377307601273
3101 0.00226408010348678
3111 0.0022560921497643
3121 0.00224681850522757
3131 0.00223972066305578
3141 0.00223033269867301
3151 0.00222238013520837
3161 0.00221351720392704
3171 0.00220521166920662
3181 0.00219586445018649
3191 0.00218654703348875
3201 0.00217823823913932
3211 0.00216939393430948
3221 0.00216064625419676
3231 0.00215212861075997
3241 0.00214266544207931
3251 0.00213354080915451
3261 0.00212577683851123
3271 0.00211692205630243
3281 0.00211056834086776
3291 0.00210054405033588
3301 0.00209102430380881
3311 0.00208277371712029
3321 0.0020747606176883
3331 0.0020695726852864
3341 0.002061438979581
3351 0.0020546275191009
3361 0.00204686867073178
3371 0.00203946768306196
3381 0.00203373283147812
3391 0.00202788412570953
3401 0.00202037952840328
3411 0.00201313383877277
3421 0.00200655520893633
3431 0.00200106808915734
3441 0.0019948217086494
3451 0.00198774039745331
3461 0.0019802269525826
3471 0.00197283737361431
3481 0.00196616118773818
3491 0.00195884378626943
3501 0.00195241323672235
3511 0.00194409443065524
3521 0.00193720241077244
3531 0.00193078932352364
3541 0.00192416436038911
3551 0.00191894231829792
3561 0.00191365368664265
3571 0.00190663035027683
3581 0.00189978443086147
3591 0.00189451721962541
3601 0.00188992137555033
3611 0.00188330165110528
3621 0.00187847367487848
3631 0.001873042085208
3641 0.00186869967728853
3651 0.00186368962749839
3661 0.00185724906623363
3671 0.00185182690620422
3681 0.00184592639561743
3691 0.00184010702650994
3701 0.00183374155312777
3711 0.00182832428254187
3721 0.00182363449130207
3731 0.00181914260610938
3741 0.00181414652615786
3751 0.00180930516216904
3761 0.00180556066334248
3771 0.00179942860268056
3781 0.00179525185376406
3791 0.00179149489849806
3801 0.00178611418232322
3811 0.00178040936589241
3821 0.00177498254925013
3831 0.00177000905387104
3841 0.00176381948404014
3851 0.00175758800469339
3861 0.00175149703864008
3871 0.00174710329156369
3881 0.00174167240038514
3891 0.00173732044640929
3901 0.00173376582097262
3911 0.00172942294739187
3921 0.0017243477050215
3931 0.00171994348056614
3941 0.00171487429179251
3951 0.00171106169000268
3961 0.00170578365214169
3971 0.00170144881121814
3981 0.00169610721059144
3991 0.00169113418087363
4001 0.00168675999157131
4011 0.00168360350653529
4021 0.0016777137061581
4031 0.00167424138635397
4041 0.00166854984126985
4051 0.00166541198268533
4061 0.00165833625942469
4071 0.00165498210117221
4081 0.00165045075118542
4091 0.00164548051543534
4101 0.00164135242812335
4111 0.0016374543774873
4121 0.00163354352116585
4131 0.00163042743224651
4141 0.00162566127255559
4151 0.00162122258916497
4161 0.00161764607764781
4171 0.00161343347281218
4181 0.00160945567768067
4191 0.00160600361414254
4201 0.0016014501452446
4211 0.00159677630290389
4221 0.00159244029782712
4231 0.00158839556388557
4241 0.00158404372632504
4251 0.00157975149340928
4261 0.00157452095299959
4271 0.00156982988119125
4281 0.00156614580191672
4291 0.00156226172111928
4301 0.00155821605585515
4311 0.00155483791604638
4321 0.00155039178207517
4331 0.00154682947322726
4341 0.00154311768710613
4351 0.00153950846288353
4361 0.00153531460091472
4371 0.00153141201008111
4381 0.00152756727766246
4391 0.00152344373054802
4401 0.00152052461635321
4411 0.00151623960118741
4421 0.00151279801502824
4431 0.00150840845890343
4441 0.00150535383727401
4451 0.0015015983954072
4461 0.00149834342300892
4471 0.00149478681851178
4481 0.00149027141742408
4491 0.00148631120100617
4501 0.00148209533654153
4511 0.001478380872868
4521 0.00147507712244987
4531 0.00147154787555337
4541 0.00146791152656078
4551 0.00146485865116119
4561 0.00146091543138027
4571 0.00145760620944202
4581 0.00145582854747772
4591 0.00145164551213384
4601 0.00144796865060925
4611 0.00144471589010209
4621 0.0014418251812458
4631 0.00143877998925745
4641 0.00143524829763919
4651 0.0014314092695713
4661 0.0014276746660471
4671 0.00142346834763885
4681 0.00142064318060875
4691 0.00141744338907301
4701 0.00141430809162557
4711 0.00141149444971234
4721 0.00140807835850865
4731 0.00140490895137191
4741 0.00140153407119215
4751 0.0013973752502352
4761 0.00139374635182321
4771 0.00139034446328878
4781 0.00138601090293378
4791 0.00138277176301926
4801 0.00137917883694172
4811 0.00137593259569257
4821 0.00137272709980607
4831 0.00136939948424697
4841 0.0013653093483299
4851 0.0013621156103909
4861 0.00135816214606166
4871 0.00135452719405293
4881 0.00135151064023376
4891 0.00134786567650735
4901 0.00134422082919627
4911 0.00134131941013038
4921 0.00133763300254941
4931 0.00133421795908362
4941 0.00133065413683653
4951 0.00132728833705187
4961 0.00132365932222456
4971 0.00132140447385609
4981 0.00131750386208296
4991 0.00131453026551753
5001 0.00131068797782063
5011 0.00130820041522384
5021 0.00130490562878549
5031 0.00130222109146416
5041 0.00129861058667302
5051 0.0012957212748006
5061 0.00129276118241251
5071 0.00128975138068199
5081 0.00128687219694257
5091 0.00128430873155594
5101 0.00128078763373196
5111 0.00127733254339546
5121 0.00127337186131626
5131 0.00127045053523034
5141 0.001267368090339
5151 0.00126308167818934
5161 0.00125886162277311
5171 0.00125568057410419
5181 0.00125220813788474
5191 0.00124852079898119
5201 0.00124562554992735
5211 0.00124178372789174
5221 0.00123741570860147
5231 0.0012344520073384
5241 0.00123177096247673
5251 0.0012283802498132
5261 0.00122471991926432
5271 0.00122102140448987
5281 0.00121683767065406
5291 0.00121332053095102
5301 0.00121039641089737
5311 0.00120817846618593
5321 0.00120489136315882
5331 0.00120179634541273
5341 0.0011981523130089
5351 0.00119440886192024
5361 0.00119091814849526
5371 0.00118770101107657
5381 0.00118452776223421
5391 0.00118083425331861
5401 0.00117720582056791
5411 0.00117402186151594
5421 0.00117086025420576
5431 0.00116714555770159
5441 0.00116347195580602
5451 0.00116082257591188
5461 0.00115821743384004
5471 0.00115521310362965
5481 0.00115224544424564
5491 0.00114932702854276
5501 0.0011458876542747
5511 0.00114347401540726
5521 0.00114079855848104
5531 0.00113799469545484
5541 0.0011347106192261
5551 0.00113215483725071
5561 0.00112819613423198
5571 0.00112536060623825
5581 0.00112205278128386
5591 0.00111950060818344
5601 0.00111680361442268
5611 0.00111309881322086
5621 0.0011105858720839
5631 0.00110734743066132
5641 0.00110416114330292
5651 0.00110160163603723
5661 0.00109872792381793
5671 0.00109604396857321
5681 0.00109306711237878
5691 0.00109021563548595
5701 0.00108733342494816
5711 0.00108457426540554
5721 0.00108154490590096
5731 0.00107875058893114
5741 0.00107526639476418
5751 0.00107140187174082
5761 0.00106795318424702
5771 0.00106473593041301
5781 0.00106221938040107
5791 0.001059191650711
5801 0.00105622038245201
5811 0.00105267856270075
5821 0.00104975479189306
5831 0.00104724324773997
5841 0.00104492984246463
5851 0.00104229198768735
5861 0.0010391742689535
5871 0.00103607610799372
5881 0.00103306933306158
5891 0.00103009992744774
5901 0.00102787476498634
5911 0.00102493050508201
5921 0.0010213777422905
5931 0.00101834256201982
5941 0.00101531017571688
5951 0.00101247359998524
5961 0.00101007660850883
5971 0.00100683444179595
5981 0.00100380461663008
5991 0.00100105034653097
6001 0.000997599214315414
6011 0.00099496403709054
6021 0.000992213725112379
6031 0.000989655731245875
6041 0.000986760365776718
6051 0.000984476180747151
6061 0.000981136807240546
6071 0.000978669966571033
6081 0.00097597052808851
6091 0.000972931156866252
6101 0.000970021355897188
6111 0.000967060681432486
6121 0.000964396458584815
6131 0.00096226274035871
6141 0.000959868251811713
6151 0.000957685522735119
6161 0.00095516094006598
6171 0.000952728558331728
6181 0.000950659858062863
6191 0.000949306238908321
6201 0.000946426647715271
6211 0.000944172614254057
6221 0.000941628008149564
6231 0.000938618613872677
6241 0.000935934018343687
6251 0.000932472175918519
6261 0.000930676120333374
6271 0.000928244728129357
6281 0.000925825850572437
6291 0.000923148239962757
6301 0.000920683261938393
6311 0.000918025500141084
6321 0.000915676879230887
6331 0.00091333722230047
6341 0.000910411472432315
6351 0.000907573150470853
6361 0.000904269691091031
6371 0.000901891035027802
6381 0.000899012491572648
6391 0.000896832440048456
6401 0.000894173979759216
6411 0.00089117290917784
6421 0.00088783900719136
6431 0.000885793939232826
6441 0.000883259112015367
6451 0.000881349318660796
6461 0.000878716702573001
6471 0.000876051897648722
6481 0.000873685989063233
6491 0.00087128987070173
6501 0.000868667906615883
6511 0.000865950947627425
6521 0.00086388096679002
6531 0.00086122436914593
6541 0.000858910323586315
6551 0.000856520957313478
6561 0.000853167846798897
6571 0.000850570155307651
6581 0.000848166178911924
6591 0.000845034548547119
6601 0.000842878769617528
6611 0.000839981599710882
6621 0.000837831466924399
6631 0.000836642109788954
6641 0.000833252095617354
6651 0.000830947770737112
6661 0.000829633558169007
6671 0.00082776986528188
6681 0.000825383584015071
6691 0.000823917449451983
6701 0.000821848690975457
6711 0.000819766079075634
6721 0.000817904830910265
6731 0.000815681531094015
6741 0.000813696999102831
6751 0.000811809091828763
6761 0.000809674093034118
6771 0.000807690783403814
6781 0.000806026277132332
6791 0.00080423045437783
6801 0.000802439521066844
6811 0.000800800509750843
6821 0.000798527267761528
6831 0.000796366715803742
6841 0.000793979386799037
6851 0.000792263192124665
6861 0.000790316495113075
6871 0.000788536330219358
6881 0.000786497024819255
6891 0.000784483272582293
6901 0.000782576098572463
6911 0.000780733535066247
6921 0.000779128051362932
6931 0.000777253182604909
6941 0.00077567552216351
6951 0.000774043379351497
6961 0.000772173632867634
6971 0.000769947248045355
6981 0.000768178375437856
6991 0.000766348675824702
7001 0.00076460576383397
7011 0.000762744399253279
7021 0.000760838855057955
7031 0.00075900083174929
7041 0.000757318164687604
7051 0.000755324028432369
7061 0.000753707601688802
7071 0.000751484418287873
7081 0.000749705242924392
7091 0.00074825796764344
7101 0.000746129313483834
7111 0.000744646706152707
7121 0.000742723001167178
7131 0.000740643416065723
7141 0.000738621922209859
7151 0.000737277790904045
7161 0.000735656125470996
7171 0.000734220608137548
7181 0.000732391083147377
7191 0.000730641419067979
7201 0.000728587910998613
7211 0.000726824975572526
7221 0.000725115998648107
7231 0.000723306904546916
7241 0.000721654738299549
7251 0.000719733186997473
7261 0.000718257972039282
7271 0.000716547248885036
7281 0.000715032918378711
7291 0.000713286455720663
7301 0.000711789645720273
7311 0.000710137188434601
7321 0.000708670937456191
7331 0.000707064522430301
7341 0.000705475104041398
7351 0.000703648431226611
7361 0.000702155753970146
7371 0.000700578559190035
7381 0.000698787160217762
7391 0.000697159615810961
7401 0.000695459777489305
7411 0.000693549402058125
7421 0.000691649504005909
7431 0.000689882901497185
7441 0.000688111409544945
7451 0.000686241779476404
7461 0.000684549566358328
7471 0.000683721911627799
7481 0.000681881094351411
7491 0.000680341850966215
7501 0.000678385724313557
7511 0.000676323776133358
7521 0.00067463971208781
7531 0.000673156755510718
7541 0.000671526067890227
7551 0.000669534492772073
7561 0.000668184249661863
7571 0.000666443491354585
7581 0.000665240862872452
7591 0.000663421582430601
7601 0.000661773257888854
7611 0.000660067074932158
7621 0.000658767356071621
7631 0.000657214433886111
7641 0.00065564876422286
7651 0.000654333154670894
7661 0.000652919989079237
7671 0.000651494949124753
7681 0.000650227186270058
7691 0.000648545799776912
7701 0.000647341134026647
7711 0.00064616824965924
7721 0.000644947867840528
7731 0.000644032028503716
7741 0.000642807339318097
7751 0.000641563383396715
7761 0.000640147016383708
7771 0.000638852710835636
7781 0.000637709978036582
7791 0.00063653732649982
7801 0.000635356176644564
7811 0.00063405284890905
7821 0.000632692128419876
7831 0.000631391769275069
7841 0.000629988440778106
7851 0.000628757872618735
7861 0.00062749587232247
7871 0.000626494525931776
7881 0.00062522868392989
7891 0.000624063075520098
7901 0.000622924533672631
7911 0.000621843384578824
7921 0.000620971200987697
7931 0.000619884638581425
7941 0.00061878957785666
7951 0.000617619487456977
7961 0.000616615638136864
7971 0.000615280179772526
7981 0.000614050484728068
7991 0.000612872128840536
8001 0.000611767638474703
8011 0.000610504765063524
8021 0.000609757262282073
8031 0.000608017551712692
8041 0.00060697179287672
8051 0.000605755252763629
8061 0.000604479224421084
8071 0.000603426597081125
8081 0.000602216168772429
8091 0.000601615640334785
8101 0.000600261031650007
8111 0.000599258579313755
8121 0.000598157464992255
8131 0.000597143196500838
8141 0.000595993944443762
8151 0.000595234800130129
8161 0.000594353536143899
8171 0.000593197473790497
8181 0.000592276628594846
8191 0.000591424526646733
8201 0.000590478652156889
8211 0.000589546631090343
8221 0.000588658032938838
8231 0.000587754650041461
8241 0.000586883164942265
8251 0.000585681642405689
8261 0.000584576395340264
8271 0.000583756889682263
8281 0.000582944601774216
8291 0.000581988715566695
8301 0.000581253611017019
8311 0.00058038963470608
8321 0.000579516985453665
8331 0.000578814244363457
8341 0.000577873201109469
8351 0.000576969818212092
8361 0.000576052814722061
8371 0.000575166079215705
8381 0.00057429017033428
8391 0.000573512050323188
8401 0.000572616583667696
8411 0.000571694690734148
8421 0.000570908130612224
8431 0.000569979194551706
8441 0.000569267082028091
8451 0.000568572024349123
8461 0.000567717361263931
8471 0.000566904782317579
8481 0.000566025439184159
8491 0.000565045513212681
8501 0.000564221991226077
8511 0.000563370180316269
8521 0.000562555913347751
8531 0.000561669934540987
8541 0.000560673885047436
8551 0.000559764681383967
8561 0.00055910344235599
8571 0.000558505882509053
8581 0.000557685736566782
8591 0.000556855171453208
8601 0.000556024315301329
8611 0.000555365928448737
8621 0.000554667669348419
8631 0.000553735415451229
8641 0.000552855373825878
8651 0.000551984470803291
8661 0.000551308505237103
8671 0.000550612399820238
8681 0.00054981978610158
8691 0.000549038697499782
8701 0.000548286363482475
8711 0.00054741877829656
8721 0.000546677852980793
8731 0.000546034891158342
8741 0.000545347575098276
8751 0.000544612063094974
8761 0.000543972535524517
8771 0.000543331378139555
8781 0.000542597379535437
8791 0.000541973859071732
8801 0.000541166053153574
8811 0.000540430948603898
8821 0.00053970655426383
8831 0.000539104687049985
8841 0.000538358115591109
8851 0.000537397339940071
8861 0.000536576728336513
8871 0.000535913626663387
8881 0.000535321014467627
8891 0.000534517632331699
8901 0.00053387600928545
8911 0.00053306290647015
8921 0.000532454112544656
8931 0.000531823781784624
8941 0.000531145895365626
8951 0.000530416087713093
8961 0.000529865326825529
8971 0.000529140001162887
8981 0.000528435339219868
8991 0.000527812575455755
9001 0.000527086609508842
9011 0.000526379910297692
9021 0.000525707611814141
9031 0.000524925999343395
9041 0.00052414572564885
9051 0.000523446185979992
9061 0.000522751361131668
9071 0.000522009620908648
9081 0.000521456531714648
9091 0.000520752277225256
9101 0.000520108791533858
9111 0.00051929266192019
9121 0.000518745451699942
9131 0.000518015993293375
9141 0.000517427222803235
9151 0.000516763015184551
9161 0.000516072381287813
9171 0.00051547319162637
9181 0.000514804210979491
9191 0.000514249550178647
9201 0.000513588485773653
9211 0.000513072009198368
9221 0.000512385973706841
9231 0.000511776830535382
9241 0.000511133926920593
9251 0.000510494981426746
9261 0.000509847013745457
9271 0.000509341654833406
9281 0.000508795026689768
9291 0.000508125871419907
9301 0.000507682445459068
9311 0.000506979180499911
9321 0.00050628132885322
9331 0.000505588017404079
9341 0.000504920375533402
9351 0.000504264666233212
9361 0.000503733288496733
9371 0.000503022805787623
9381 0.000502528506331146
9391 0.000501899048686028
9401 0.000501320057082921
9411 0.00050077709602192
9421 0.000500374706462026
9431 0.000499769288580865
9441 0.000499354966450483
9451 0.000498838257044554
9461 0.000498119799885899
9471 0.000497556640766561
9481 0.000497110188007355
9491 0.000496573280543089
9501 0.000495930609758943
9511 0.000495288870297372
9521 0.000494704872835428
9531 0.000494261214043945
9541 0.000493647414259613
9551 0.000493090832605958
9561 0.000492529477924109
9571 0.000491883314680308
9581 0.000491292448714375
9591 0.000490815495140851
9601 0.000490274105686694
9611 0.000489803263917565
9621 0.000489350291900337
9631 0.000488683755975217
9641 0.000488143472466618
9651 0.000487527111545205
9661 0.000486829318106174
9671 0.000486365694086999
9681 0.000485802069306374
9691 0.000485243479488418
9701 0.000484773307107389
9711 0.000484184798551723
9721 0.000483655196148902
9731 0.000483165786135942
9741 0.000482613249914721
9751 0.000482140487292781
9761 0.000481497292639688
9771 0.000480877526570112
9781 0.000480350892757997
9791 0.000479963258840144
9801 0.000479397654999048
9811 0.00047892436850816
9821 0.000478350324556231
9831 0.000477751309517771
9841 0.000477234425488859
9851 0.000476828165119514
9861 0.000476264569442719
9871 0.00047579308738932
9881 0.00047517116763629
9891 0.000474618165753782
9901 0.000474062893772498
9911 0.000473427528049797
9921 0.000472956628073007
9931 0.00047235022066161
9941 0.000471687293611467
9951 0.000471095554530621
9961 0.000470617844257504
9971 0.000470006372779608
9981 0.000469463644549251
9991 0.00046886780182831
10001 0.000468312297016382
10011 0.000467767938971519
10021 0.000467243371531367
10031 0.00046670509618707
10041 0.000466184283141047
10051 0.00046551285777241
10061 0.00046482720063068
10071 0.000464333337731659
10081 0.000463768228655681
10091 0.000463193922769278
10101 0.000462759577203542
10111 0.00046189856948331
10121 0.000461337302112952
10131 0.000460901035694405
10141 0.000460427574580535
10151 0.000459896167740226
10161 0.00045942235738039
10171 0.000458881404483691
10181 0.000458359834738076
10191 0.000457939109764993
10201 0.000457517278846353
10211 0.000456901441793889
10221 0.0004563745460473
10231 0.00045592017704621
10241 0.000455594650702551
10251 0.000454965222161263
10261 0.000454416207503527
10271 0.000453835178632289
10281 0.000453400833066553
10291 0.000452788401162252
10301 0.000452401174698025
10311 0.000451901520136744
10321 0.000451428350061178
10331 0.000450868508778512
10341 0.00045045226579532
10351 0.000449924846179783
10361 0.000449490413302556
10371 0.00044903319212608
10381 0.000448479782789946
10391 0.000447945145424455
10401 0.000447434489615262
10411 0.000447008002083749
10421 0.000446602236479521
10431 0.00044611532939598
10441 0.000445530022261664
10451 0.000444986944785342
10461 0.000444635894382372
10471 0.000444039265858009
10481 0.000443591648945585
10491 0.000443058554083109
10501 0.000442377699073404
10511 0.000441831245552748
10521 0.000441471172962338
10531 0.000441148644313216
10541 0.000440626405179501
10551 0.000440200645243749
10561 0.000439723051385954
10571 0.000439227442257106
10581 0.000438787043094635
10591 0.000438277114881203
10601 0.000437863345723599
10611 0.000437474576756358
10621 0.000436958856880665
10631 0.000436346570495516
10641 0.000436311209341511
10651 0.000435616180766374
10661 0.000435095396824181
10671 0.000434522342402488
10681 0.00043405537144281
10691 0.000433503708336502
10701 0.000433095381595194
10711 0.000432651024311781
10721 0.000432197615737095
10731 0.000431569293141365
10741 0.000431047810707241
10751 0.000430454907473177
10761 0.000430051295552403
10771 0.000429594161687419
10781 0.000429180217906833
10791 0.000428656814619899
10801 0.00042809039587155
10811 0.000427536200731993
10821 0.000427012389991432
10831 0.000426630460424349
10841 0.000426163955125958
10851 0.000425429083406925
10861 0.000424805912189186
10871 0.000424296478740871
10881 0.000423897174187005
10891 0.000423400953877717
10901 0.000422744255047292
10911 0.000422205193899572
10921 0.000421872566221282
10931 0.00042143469909206
10941 0.000421184202423319
10951 0.000420461758039892
10961 0.000419813237385824
10971 0.000419142132159323
10981 0.000418610754422843
10991 0.000418264593463391
11001 0.000417727016611025
11011 0.000417110626585782
11021 0.000416469090851024
11031 0.000415962538681924
11041 0.000415513350162655
11051 0.000415087561123073
11061 0.000414608919527382
11071 0.000413991248933598
11081 0.000413413567002863
11091 0.000412858673371375
11101 0.000412354711443186
11111 0.000411856337450445
11121 0.000411248445743695
11131 0.000410610111430287
11141 0.000410089269280434
11151 0.000409461732488126
11161 0.000409124972065911
11171 0.000408567429985851
11181 0.000408032705308869
11191 0.000407667830586433
11201 0.000406932027544826
11211 0.000406365492381155
11221 0.000405967701226473
11231 0.000405546859838068
11241 0.000405017664888874
11251 0.000404413411160931
11261 0.000403792539145797
11271 0.00040342309512198
11281 0.000403036130592227
11291 0.00040251060272567
11301 0.000402056029997766
11311 0.000401543482439592
11321 0.000400986056774855
11331 0.000400496792281047
11341 0.000400020799133927
11351 0.000399536802433431
11361 0.000399060460040346
11371 0.000398541800677776
11381 0.000398050935473293
11391 0.000397648487705737
11401 0.000397133902879432
11411 0.000396605231799185
11421 0.0003961052861996
11431 0.000395539915189147
11441 0.00039509023190476
11451 0.000394657632568851
11461 0.0003941050672438
11471 0.00039359659422189
11481 0.000393086753319949
11491 0.000392553571145982
11501 0.000392125686630607
11511 0.00039163968176581
11521 0.000391060835681856
11531 0.000390606495784596
11541 0.000390044035157189
11551 0.000389615015592426
11561 0.000389241729862988
11571 0.000388778949854895
11581 0.000388191634556279
11591 0.000387744570616633
11601 0.000387232634238899
11611 0.000386812607757747
11621 0.00038624694570899
11631 0.000385649094823748
11641 0.000385160383302718
11651 0.000384491693694144
11661 0.000384078157367185
11671 0.000383584352675825
11681 0.000383136473828927
11691 0.000382659898605198
11701 0.000382192258257419
11711 0.000381645746529102
11721 0.000381255522370338
11731 0.000380654935725033
11741 0.00038022908847779
11751 0.000379679608158767
11761 0.000379140488803387
11771 0.000378584809368476
11781 0.000378108641598374
11791 0.000377683201804757
11801 0.00037719911779277
11811 0.000376737210899591
11821 0.000376254523871467
11831 0.000375887844711542
11841 0.00037546269595623
11851 0.000375002215150744
11861 0.000374502706108615
11871 0.000374097435269505
11881 0.000373625371139497
11891 0.000373466464225203
11901 0.000372752314433455
11911 0.000372288370272145
11921 0.000371781119611114
11931 0.000371471920516342
11941 0.000370949594071135
11951 0.00037048413651064
11961 0.00036997307324782
11971 0.000369573826901615
11981 0.000369128538295627
11991 0.000368647102732211
12001 0.000368210603483021
12011 0.000367798027582467
12021 0.000367232481949031
12031 0.000366770866094157
12041 0.000366349966498092
12051 0.000365853542461991
12061 0.000365435320418328
12071 0.000365063606295735
12081 0.00036469305632636
12091 0.00036421965342015
12101 0.000363825529348105
12111 0.000363420695066452
12121 0.000362935243174434
12131 0.000362533377483487
12141 0.000362024089554325
12151 0.000361613259883597
12161 0.000361196463927627
12171 0.000360714504495263
12181 0.000360227044438943
12191 0.000359818222932518
12201 0.000359364901669323
12211 0.000358974648406729
12221 0.000358664838131517
12231 0.000358262856025249
12241 0.000357839278876781
12251 0.000357429787982255
12261 0.00035700251464732
12271 0.000356640433892608
12281 0.000356294884113595
12291 0.000355899275746197
12301 0.000355431693606079
12311 0.000355046766344458
12321 0.000354601768776774
12331 0.000354256189893931
12341 0.000353996700141579
12351 0.000353541050571948
12361 0.00035311232204549
12371 0.000352746748831123
12381 0.000352276605553925
12391 0.000351916416548193
12401 0.000351527181919664
12411 0.00035115098580718
12421 0.000350798974977806
12431 0.000350379094015807
12441 0.000350027810782194
12451 0.000349780573742464
12461 0.000349353009369224
12471 0.000348960747942328
12481 0.000348534638760611
12491 0.000348034722264856
12501 0.000347671681083739
12511 0.000347262190189213
12521 0.00034683576086536
12531 0.000346490065567195
12541 0.000346129003446549
12551 0.000345651293173432
12561 0.00034533187863417
12571 0.000345032662153244
12581 0.000344693893566728
12591 0.000344252272043377
12601 0.000343891006195918
12611 0.00034357063123025
12621 0.00034321763087064
12631 0.000342940969858319
12641 0.000342473620548844
12651 0.000342101324349642
12661 0.000341700797434896
12671 0.000341326696798205
12681 0.000340993341524154
12691 0.000340723025146872
12701 0.000340340338880196
12711 0.000340061145834625
12721 0.000339675287250429
12731 0.000339350663125515
12741 0.000339060730766505
12751 0.000338803802151233
12761 0.00033846776932478
12771 0.000338091631419957
12781 0.000337781966663897
12791 0.000337526143994182
12801 0.000337193487212062
12811 0.000336850498570129
12821 0.000336523604346439
12831 0.000336151802912354
12841 0.000335847260430455
12851 0.000335491436999291
12861 0.000335200049448758
12871 0.00033487769542262
12881 0.000334508717060089
12891 0.000334092736011371
12901 0.000333721342030913
12911 0.000333393400069326
12921 0.000333177973516285
12931 0.00033278571208939
12941 0.000332435069140047
12951 0.000332142604747787
12961 0.000331891351379454
12971 0.000331662420649081
12981 0.000331445422489196
12991 0.00033118954161182
13001 0.000330814102198929
13011 0.000330553913954645
13021 0.000330251408740878
13031 0.000330038805259392
13041 0.000329801201587543
13051 0.000329477072227746
13061 0.000329152768244967
13071 0.000328844122122973
13081 0.000328557449392974
13091 0.000328222580719739
13101 0.000327962858136743
13111 0.000327689456753433
13121 0.000327424320857972
13131 0.000327120593283325
13141 0.000326865236274898
13151 0.00032661558361724
13161 0.000326265871990472
13171 0.000325955799780786
13181 0.000325688917655498
13191 0.000325372559018433
13201 0.000325122819049284
13211 0.000324892345815897
13221 0.000324592023389414
13231 0.000324272201396525
13241 0.000323928659781814
13251 0.000323708227369934
13261 0.000323493120959029
13271 0.000323213113006204
13281 0.000322929467074573
13291 0.000322661420796067
13301 0.000322348641930148
13311 0.000322125211823732
13321 0.000321927713230252
13331 0.000321622792398557
13341 0.000321401807013899
13351 0.000321087776683271
13361 0.000320826598908752
13371 0.000320508203003556
13381 0.000320220366120338
13391 0.000319951039273292
13401 0.000319699989631772
13411 0.00031953735742718
13421 0.000319183629471809
13431 0.000318883452564478
13441 0.000318586942739785
13451 0.000318341946695
13461 0.000318084203172475
13471 0.000317818601615727
13481 0.000317522208206356
13491 0.000317328842356801
13501 0.000317106983857229
13511 0.000316848803777248
13521 0.000316684076096863
13531 0.000316402438329533
13541 0.000316176738124341
13551 0.000315940356813371
13561 0.000315659039188176
13571 0.00031545344972983
13581 0.000315121025778353
13591 0.000314862496452406
13601 0.000314632343361154
13611 0.000314427656121552
13621 0.000314239878207445
13631 0.000314017524942756
13641 0.000313819968141615
13651 0.000313587719574571
13661 0.000313407450448722
13671 0.00031315628439188
13681 0.000312953285174444
13691 0.000312701682560146
13701 0.000312468997435644
13711 0.00031222592224367
13721 0.000312050658976659
13731 0.000311884621623904
13741 0.000311642215820029
13751 0.000311430601868778
13761 0.000311174313537776
13771 0.000311122217681259
13781 0.000310762610752136
13791 0.000310528732370585
13801 0.000310370000079274
13811 0.00031013845000416
13821 0.000309935479890555
13831 0.000309724360704422
13841 0.00030947953928262
13851 0.000309294031467289
13861 0.000309080351144075
13871 0.000308868358843029
13881 0.000308674876578152
13891 0.000308469461742789
13901 0.000308278889860958
13911 0.000308088317979127
13921 0.000307910260744393
13931 0.000307648268062621
13941 0.000307432957924902
13951 0.000307206530123949
13961 0.000306984351482242
13971 0.000306764268316329
13981 0.000306492496747524
13991 0.000306288478896022
14001 0.000306011876091361
14011 0.000305788038531318
14021 0.000305647612549365
14031 0.000305464665871114
14041 0.000305257737636566
14051 0.000305032881442457
14061 0.000304804241750389
14071 0.000304612272884697
14081 0.000304482062347233
14091 0.000304248998872936
14101 0.000304049288388342
14111 0.000303887063637376
14121 0.000303688982967287
14131 0.000303483073366806
14141 0.000303297973005101
14151 0.00030308892019093
14161 0.000302892847685143
14171 0.000302678323350847
14181 0.000302437169011682
14191 0.000302235799608752
14201 0.000302030064631253
14211 0.000301814550766721
14221 0.000301638356177136
14231 0.000301450432743877
14241 0.000301232910715044
14251 0.000301018357276917
14261 0.000300816434901208
14271 0.000300614454317838
14281 0.000300451822113246
14291 0.000300279352813959
14301 0.000300044950563461
14311 0.000299831241136417
14321 0.000299768114928156
14331 0.000299425737466663
14341 0.000299244449706748
14351 0.000299076724331826
14361 0.000298845989163965
14371 0.000298686325550079
14381 0.000298509461572394
14391 0.000298336090054363
14401 0.000298188562737778
14411 0.000298037339234725
14421 0.00029789176187478
14431 0.000297715188935399
14441 0.000297503254842013
14451 0.000297347694868222
14461 0.00029716471908614
14471 0.000297032471280545
14481 0.000296819198410958
14491 0.000296633486868814
14501 0.000296400801744312
14511 0.000296230777166784
14521 0.00029603362781927
14531 0.000295892416033894
14541 0.000295738020213321
14551 0.000295536185149103
14561 0.000295349804218858
14571 0.000295192730845883
14581 0.000295026053208858
14591 0.000294810917694122
14601 0.000294656318146735
14611 0.000294472934911028
14621 0.000294324243441224
14631 0.000294179015327245
14641 0.000294005905743688
14651 0.000293874240014702
14661 0.000293676042929292
14671 0.0002934790099971
14681 0.000293281307676807
14691 0.000293129298370332
14701 0.000292945303954184
14711 0.000292723998427391
14721 0.000292511133011431
14731 0.000292335520498455
14741 0.00029214087408036
14751 0.000291957461740822
14761 0.000291776581434533
14771 0.000291650067083538
14781 0.00029145966982469
14791 0.000291316391667351
14801 0.000291085336357355
14811 0.000290938536636531
14821 0.000290795403998345
14831 0.000290613534161821
14841 0.000290449010208249
14851 0.000290225696517155
14861 0.000290111929643899
14871 0.000289943534880877
14881 0.00028981186915189
14891 0.00028965444653295
14901 0.00028950659907423
14911 0.000289358955342323
14921 0.000289209827315062
14931 0.000289069401333109
14941 0.000288897543214262
14951 0.00028873875271529
14961 0.000288592476863414
14971 0.000288392300717533
14981 0.000288249808363616
14991 0.000288106268271804
15001 0.000287933566141874
15011 0.000287769013084471
15021 0.000287599861621857
15031 0.000287427566945553
15041 0.000287295581074432
15051 0.000287153205135837
15061 0.000286997761577368
15071 0.000286857248283923
15081 0.000286757305730134
15091 0.000286594760837033
15101 0.00028648943407461
15111 0.000286313937976956
15121 0.000286159163806587
15131 0.00028598916833289
15141 0.00028582289814949
15151 0.000285663641989231
15161 0.000285510090179741
15171 0.000285353045910597
15181 0.000285188812995329
15191 0.00028509710682556
15201 0.000284876790829003
15211 0.000284778012428433
15221 0.000284611189272255
15231 0.000284471374470741
15241 0.000284311710856855
15251 0.000284191861283034
15261 0.000284048583125696
15271 0.000283918634522706
15281 0.000283733650576323
15291 0.000283541477983817
15301 0.000283372530248016
15311 0.000283182482235134
15321 0.000283061002846807
15331 0.000282886729110032
15341 0.000282725202850997
15351 0.0002825788105838
15361 0.000282438792055473
15371 0.000282323424471542
15381 0.000282181659713387
15391 0.000282035558484495
15401 0.000281936285318807
15411 0.000281697779428214
15421 0.000281549349892884
15431 0.00028139294590801
15441 0.000281236716546118
15451 0.000281066109891981
15461 0.000280894688330591
15471 0.000280689506325871
15481 0.0002805269905366
15491 0.000280372798442841
15501 0.000280190201010555
15511 0.000280149048194289
15521 0.000279912201222032
15531 0.000279765925370157
15541 0.000279623724054545
15551 0.000279492058325559
15561 0.000279303465504199
15571 0.000279129249975085
15581 0.000278995546977967
15591 0.000278825900750235
15601 0.000278709339909256
15611 0.000278571504168212
15621 0.000278399151284248
15631 0.000278331863228232
15641 0.000278141582384706
15651 0.000277980085229501
15661 0.000277803686913103
15671 0.000277634535450488
15681 0.000277498096693307
15691 0.000277376821031794
15701 0.000277211453067139
15711 0.000277095183264464
15721 0.000276982551440597
15731 0.00027679608319886
15741 0.000276653794571757
15751 0.000276499718893319
15761 0.000276331149507314
15771 0.000276199192740023
15781 0.000276045349892229
15791 0.000275862374110147
15801 0.000275809259619564
15811 0.000275610102107748
15821 0.000275475031230599
15831 0.000275352620519698
15841 0.000275214377325028
15851 0.000275030528428033
15861 0.000274874677415937
15871 0.000274737016297877
15881 0.000274632591754198
15891 0.000274465186521411
15901 0.000274336198344827
15911 0.000274182442808524
15921 0.000274077290669084
15931 0.000273930461844429
15941 0.0002738056355156
15951 0.000273677636869252
15961 0.00027353985933587
15971 0.000273405079497024
15981 0.00027329771546647
15991 0.000273183832177892
16001 0.000273092649877071
16011 0.000272960984148085
16021 0.000272836914518848
16031 0.000272721954388544
16041 0.00027258406043984
16051 0.000272466742899269
16061 0.0002722947683651
16071 0.000272190663963556
16081 0.000272005883743986
16091 0.000271889613941312
16101 0.000271728320512921
16111 0.000271624769084156
16121 0.000271501368843019
16131 0.000271389755653217
16141 0.000271236873231828
16151 0.000271119875833392
16161 0.000270984368398786
16171 0.000270870339591056
16181 0.0002707724343054
16191 0.000270626129349694
16201 0.00027050037169829
16211 0.00027038820553571
16221 0.000270264485152438
16231 0.000270107295364141
16241 0.000270014395937324
16251 0.000269876909442246
16261 0.000269760028459132
16271 0.000269630923867226
16281 0.000269494950771332
16291 0.000269366602879018
16301 0.000269240932539105
16311 0.000269104028120637
16321 0.000268974486971274
16331 0.000268887786660343
16341 0.000268751697149128
16351 0.000268613279331475
16361 0.000268478237558156
16371 0.000268358970060945
16381 0.00026824395172298
16391 0.000268128584139049
16401 0.000267991796135902
16411 0.000267873227130622
16421 0.000267769326455891
16431 0.000267669674940407
16441 0.000267568626441061
16451 0.000267443072516471
16461 0.000267312017967924
16471 0.00026718043955043
16481 0.000267030147369951
16491 0.000266905233729631
16501 0.000266790564637631
16511 0.000266665039816871
16521 0.000266569026280195
16531 0.000266442075371742
16541 0.000266313785687089
16551 0.000266200921032578
16561 0.000266096962150186
16571 0.000265985843725502
16581 0.000265909562585875
16591 0.000265815237071365
16601 0.000265729089733213
16611 0.000265588751062751
16621 0.000265455339103937
16631 0.000265349517576396
16641 0.000265213253442198
16651 0.000265093229245394
16661 0.000264950678683817
16671 0.000264841713942587
16681 0.000264738802798092
16691 0.000264640606474131
16701 0.000264520640484989
16711 0.000264383183093742
16721 0.000264262256678194
16731 0.000264122209046036
16741 0.000264006026554853
16751 0.000263906782492995
16761 0.000263809430180117
16771 0.000263678753981367
16781 0.000263579247985035
16791 0.000263500725850463
16801 0.000263395311776549
16811 0.000263287569396198
16821 0.000263168651144952
16831 0.000263067951891571
16841 0.000262980407569557
16851 0.000262887740973383
16861 0.000262795714661479
16871 0.00026266963686794
16881 0.000262556743109599
16891 0.000262420828221366
16901 0.000262300745816901
16911 0.000262198009295389
16921 0.000262073648627847
16931 0.000261986861005425
16941 0.000261867477092892
16951 0.000261773937381804
16961 0.000261675333604217
16971 0.000261603388935328
16981 0.000261447596130893
16991 0.000261318811681122
17001 0.000261221488472074
17011 0.000261119217611849
17021 0.000261015433352441
17031 0.000260883884038776
17041 0.000260812084889039
17051 0.000260647910181433
17061 0.000260537344729528
17071 0.000260458298726007
17081 0.000260373199125752
17091 0.000260255765169859
17101 0.000260151253314689
17111 0.000260026019532233
17121 0.000259944587014616
17131 0.000259839638601989
17141 0.000259740249020979
17151 0.000259621534496546
17161 0.000259506196016446
17171 0.000259378983173519
17181 0.000259271764662117
17191 0.000259144435403869
17201 0.000259055988863111
17211 0.000258920365013182
17221 0.000258819723967463
17231 0.000258696847595274
17241 0.000258583517279476
17251 0.000258479616604745
17261 0.000258342712186277
17271 0.000258210406173021
17281 0.000258067942922935
17291 0.000257933745160699
17301 0.00025784844183363
17311 0.000257722800597548
17321 0.000257584528299049
17331 0.00025748778716661
17341 0.000257354171480983
17351 0.000257267791312188
17361 0.000257187086390331
17371 0.00025707547320053
17381 0.000257011532085016
17391 0.000256885949056596
17401 0.000256795960012823
17411 0.000256681523751467
17421 0.000256565923336893
17431 0.000256480707321316
17441 0.000256358791375533
17451 0.000256247702054679
17461 0.000256119179539382
17471 0.00025604892289266
17481 0.000255917198956013
17491 0.000255818304140121
17501 0.000255684368312359
17511 0.000255583319813013
17521 0.000255489721894264
17531 0.000255395891144872
17541 0.00025529062259011
17551 0.000255212973570451
17561 0.000255145539995283
17571 0.000255043152719736
17581 0.000254969636444002
17591 0.000254872487857938
17601 0.000254774553468451
17611 0.000254660670179874
17621 0.000254552462138236
17631 0.000254482321906835
17641 0.000254388898611069
17651 0.000254261598456651
17661 0.000254147744271904
17671 0.000254034181125462
17681 0.000253953854553401
17691 0.000253826350672171
17701 0.000253718229942024
17711 0.000253606325713918
17721 0.000253487436566502
17731 0.000253360689384863
17741 0.000253270380198956
17751 0.000253183534368873
17761 0.00025306997122243
17771 0.000252987956628203
17781 0.000252892670687288
17791 0.000252791942330077
17801 0.00025267421733588
17811 0.000252605124842376
17821 0.000252471392741427
17831 0.000252359081059694
17841 0.000252262339927256
17851 0.0002521708374843
17861 0.000252072641160339
17871 0.000252009369432926
17881 0.000251893710810691
17891 0.000251830380875617
17901 0.000251758290687576
17911 0.000251659599598497
17921 0.000251554214628413
17931 0.000251452787779272
17941 0.000251322635449469
17951 0.000251211342401803
17961 0.000251099932938814
17971 0.000250972050707787
17981 0.000250896031502634
17991 0.000250791199505329
18001 0.000250695942668244
18011 0.000250610319199041
18021 0.000250503333518282
18031 0.00025040318723768
18041 0.000250319833867252
18051 0.000250207172939554
18061 0.000250113429501653
18071 0.0002500208793208
18081 0.00024990999372676
18091 0.000249797711148858
18101 0.000249715871177614
18111 0.000249608099693432
18121 0.000249523320235312
18131 0.000249432341661304
18141 0.000249326461926103
18151 0.000249222037382424
18161 0.000249122618697584
18171 0.000249010918196291
18181 0.000248925993219018
18191 0.000248832162469625
18201 0.000248689117142931
18211 0.0002485909499228
18221 0.000248499913141131
18231 0.000248371710767969
18241 0.000248260650550947
18251 0.000248164171352983
18261 0.000248049327638
18271 0.0002479390532244
18281 0.000247816496994346
18291 0.000247701740590855
18301 0.000247627758653834
18311 0.000247528601903468
18321 0.000247423711698502
18331 0.000247337738983333
18341 0.000247224466875196
18351 0.000247103831497952
18361 0.000247035000938922
18371 0.00024694052990526
18381 0.000246854877332225
18391 0.000246767973294482
18401 0.000246637559030205
18411 0.000246515206526965
18421 0.000246445124503225
18431 0.000246360723394901
18441 0.000246279523707926
18451 0.000246185227297246
18461 0.000246084906393662
18471 0.000245999573962763
18481 0.000245923059992492
18491 0.000245828879997134
18501 0.000245780567638576
18511 0.000245673872996122
18521 0.000245568371610716
18531 0.000245484116021544
18541 0.000245403032749891
18551 0.000245321221882477
18561 0.000245208444539458
18571 0.000245123461354524
18581 0.000245027942582965
18591 0.000244952359935269
18601 0.000244866008870304
18611 0.000244806637056172
18621 0.000244741007918492
18631 0.000244644121266901
18641 0.000244563561864197
18651 0.000244485650910065
18661 0.000244396447669715
18671 0.000244309776462615
18681 0.00024424321600236
18691 0.000244189111981541
18701 0.00024408011813648
18711 0.000243988542933948
18721 0.000243919028434902
18731 0.000243844770011492
18741 0.000243782065808773
18751 0.000243709626374766
18761 0.000243634422076866
18771 0.000243560512899421
18781 0.000243477086769417
18791 0.000243406480876729
18801 0.000243322487222031
18811 0.00024326509446837
18821 0.00024320647935383
18831 0.00024311504967045
18841 0.000243035494349897
18851 0.000242951806285419
18861 0.000242897949647158
18871 0.000242820839048363
18881 0.000242759706452489
18891 0.000242711103055626
18901 0.000242659327341244
18911 0.000242567242821679
18921 0.000242497058934532
18931 0.000242431386141106
18941 0.000242363850702532
18951 0.000242307272856124
18961 0.000242247799178585
18971 0.000242160749621689
18981 0.000242083580815233
18991 0.000241987479967065
19001 0.000241881774854846
19011 0.000241823887336068
19021 0.000241763409576379
19031 0.000241691275732592
19041 0.000241617439314723
19051 0.000241541012655944
19061 0.0002414885093458
19071 0.000241433997871354
19081 0.000241371133597568
19091 0.000241303147049621
19101 0.00024121327442117
19111 0.000241129004280083
19121 0.000241064291913062
19131 0.000240970199229196
19141 0.000240886700339615
19151 0.00024080797447823
19161 0.000240680004935712
19171 0.000240596782532521
19181 0.000240522917010821
19191 0.00024043615849223
19201 0.000240343302721158
19211 0.000240250898059458
19221 0.000240181921981275
19231 0.000240074004977942
19241 0.000239993096329272
19251 0.000239915039855987
19261 0.000239849017816596
19271 0.000239769113250077
19281 0.000239710236201063
19291 0.000239636516198516
19301 0.000239550543483347
19311 0.000239472414250486
19321 0.000239386718021706
19331 0.000239334025536664
19341 0.000239245884586126
19351 0.000239178654737771
19361 0.000239114830037579
19371 0.000239082612097263
19381 0.000239006680203602
19391 0.000238957116380334
19401 0.000238882610574365
19411 0.000238833046751097
19421 0.0002387367276242
19431 0.000238675711443648
19441 0.000238614025874995
19451 0.000238555687246844
19461 0.000238494103541598
19471 0.000238419394008815
19481 0.000238351625739597
19491 0.00023827665427234
19501 0.000238206164794974
19511 0.0002381564991083
19521 0.000238107240875252
19531 0.000238041422562674
19541 0.000237959058722481
19551 0.000237882195506245
19561 0.000237801781622693
19571 0.000237746746279299
19581 0.000237686152104288
19591 0.00023761682678014
19601 0.000237559637753293
19611 0.0002374995383434
19621 0.000237434345763177
19631 0.000237379121244885
19641 0.000237294007092714
19651 0.000237211454077624
19661 0.00023715227143839
19671 0.000237094063777477
19681 0.000237027910770848
19691 0.000236960360780358
19701 0.000236892403336242
19711 0.000236828695051372
19721 0.000236762018175796
19731 0.000236683365073986
19741 0.000236636609770358
19751 0.000236556137679145
19761 0.000236490726820193
19771 0.000236435502301902
19781 0.000236378342378885
19791 0.000236299354583025
19801 0.000236245949054137
19811 0.000236160907661542
19821 0.000236087216762826
19831 0.000236035353736952
19841 0.000235979779972695
19851 0.000235920990235172
19861 0.000235876359511167
19871 0.000235817991779186
19881 0.000235752406297252
19891 0.000235688683460467
19901 0.00023562740534544
19911 0.000235580853768624
19921 0.00023550569312647
19931 0.000235417988733388
19941 0.000235351064475253
19951 0.000235284082009457
19961 0.0002352177107241
19971 0.000235157000133768
19981 0.000235091545619071
19991 0.000235037121456116
20001 0.000234964012634009
20011 0.000234884792007506
20021 0.000234816689044237
20031 0.000234751525567845
20041 0.000234684455790557
20051 0.000234616265515797
20061 0.000234550388995558
20071 0.00023448612773791
20081 0.000234412640566006
20091 0.000234356033615768
20101 0.000234297185670584
20111 0.000234235500101931
20121 0.000234159349929541
20131 0.00023409204732161
20141 0.000234036197070964
20151 0.000233987913816236
20161 0.000233930535614491
20171 0.000233872357057407
20181 0.000233812563237734
20191 0.00023373999283649
20201 0.000233683356782421
20211 0.000233633385505527
20221 0.00023355393204838
20231 0.000233484955970198
20241 0.000233440063311718
20251 0.000233360944548622
20261 0.000233299884712324
20271 0.000233228725846857
20281 0.000233173763263039
20291 0.00023312124540098
20301 0.000233043625485152
20311 0.000232976759434678
20321 0.00023289852833841
20331 0.000232839563977905
20341 0.000232774240430444
20351 0.000232694001169875
20361 0.000232623773626983
20371 0.000232555947150104
20381 0.000232475897064433
20391 0.00023241838789545
20401 0.000232346268603578
20411 0.000232287799008191
20421 0.000232214762945659
20431 0.000232146005146205
20441 0.00023207813501358
20451 0.000232021673582494
20461 0.000231950296438299
20471 0.000231895275646821
20481 0.000231829020776786
20491 0.000231764890486374
20501 0.000231707061175257
20511 0.000231659825658426
20521 0.000231588666792959
20531 0.000231524536502548
20541 0.000231461483053863
20551 0.000231395839364268
20561 0.000231339407037012
20571 0.000231270940275863
20581 0.000231216516112909
20591 0.000231157566304319
20601 0.000231089710723609
20611 0.000231022713705897
20621 0.000230955542065203
20631 0.000230892634135671
20641 0.000230848207138479
20651 0.00023078553203959
20661 0.000230726946028881
20671 0.000230657038628124
20681 0.000230602716328576
20691 0.000230549630941823
20701 0.000230505989748053
20711 0.000230438890866935
20721 0.000230369681958109
20731 0.000230297460802831
20741 0.000230232850299217
20751 0.000230147939873859
20761 0.000230076591833495
20771 0.000230023957556114
20781 0.000229963348829187
20791 0.000229891884373501
20801 0.000229835044592619
20811 0.000229752389714122
20821 0.000229687604587525
20831 0.000229635305004194
20841 0.000229578785365447
20851 0.000229513272643089
20861 0.000229430559556931
20871 0.000229367433348671
20881 0.000229306708206423
20891 0.000229252298595384
20901 0.000229206460062414
20911 0.000229158205911517
20921 0.000229108467465267
20931 0.000229064607992768
20941 0.000229015306103975
20951 0.00022894682479091
20961 0.000228873512241989
20971 0.000228822987992316
20981 0.000228764693019912
20991 0.000228696648264304
21001 0.000228634802624583
21011 0.000228580902330577
21021 0.000228525692364201
21031 0.000228475066251121
21041 0.000228426448302343
21051 0.000228358461754397
21061 0.000228306598728523
21071 0.000228240023716353
21081 0.000228194228839129
21091 0.000228146556764841
21101 0.000228113931370899
21111 0.000228069286094978
21121 0.000228015051106922
21131 0.000227936325245537
21141 0.000227877113502473
21151 0.00022782503219787
21161 0.000227764510782436
21171 0.000227700744289905
21181 0.000227651675231755
21191 0.000227589946007356
21201 0.00022754303063266
21211 0.00022749841446057
21221 0.000227425756747834
21231 0.000227365992031991
21241 0.000227309952606447
21251 0.000227247714065015
21261 0.000227205484407023
21271 0.000227153781452216
21281 0.000227081822231412
21291 0.000227030759560876
21301 0.000226959877181798
21311 0.000226903866860084
21321 0.000226851698243991
21331 0.000226797244977206
21341 0.000226733289309777
21351 0.000226665957598016
21361 0.000226580305024981
21371 0.000226513409870677
21381 0.000226449046749622
21391 0.00022638461086899
21401 0.000226329721044749
21411 0.000226279546041042
21421 0.000226234493311495
21431 0.000226163101615384
21441 0.000226110365474597
21451 0.000226045318413526
21461 0.000225984113058075
21471 0.00022592511959374
21481 0.000225870215217583
21491 0.000225813360884786
21501 0.000225750613026321
21511 0.000225680720177479
21521 0.000225634561502375
21531 0.000225591647904366
21541 0.000225542142288759
21551 0.000225485971895978
21561 0.000225424679229036
21571 0.000225370487896726
21581 0.000225318406592123
21591 0.000225266689085402
21601 0.00022520570200868
21611 0.000225145398871973
21621 0.000225077063078061
21631 0.000225027528358623
21641 0.000224972260184586
21651 0.000224911520490423
21661 0.0002248520613648
21671 0.000224803065066226
21681 0.000224738585529849
21691 0.000224674062337726
21701 0.000224625851842575
21711 0.000224579707719386
21721 0.00022451946279034
21731 0.000224469898967072
21741 0.000224405783228576
21751 0.000224345552851446
21761 0.000224297778913751
21771 0.000224256189540029
21781 0.000224211486056447
21791 0.000224148388952017
21801 0.000224094284931198
21811 0.000224051618715748
21821 0.000224003510084003
21831 0.000223955299588852
21841 0.000223901792196557
21851 0.000223844719585031
21861 0.000223795650526881
21871 0.00022375350818038
21881 0.000223701863433234
21891 0.000223656912567094
21901 0.000223609327804297
21911 0.000223551789531484
21921 0.000223509327042848
21931 0.000223541166633368
21941 0.000223407609155402
21951 0.000223343362449668
21961 0.000223301263758913
21971 0.000223229682887904
21981 0.000223189505049959
21991 0.000223134062252939
22001 0.000223070281208493
22011 0.000223011171328835
22021 0.000222953385673463
22031 0.000222903356188908
22041 0.00022285248269327
22051 0.00022279322729446
22061 0.000222746501094662
22071 0.000222686649067327
22081 0.000222636823309585
22091 0.000222594200749882
22101 0.000222552800551057
22111 0.000222493123146705
22121 0.000222439266508445
22131 0.00022239112877287
22141 0.000222337985178456
22151 0.000222311879042536
22161 0.000222234026296064
22171 0.000222162721911445
22181 0.000222106042201631
22191 0.000222047718125395
22201 0.000222015427425504
22211 0.00022195721976459
22221 0.000221886642975733
22231 0.000221820431761444
22241 0.000221761787543073
22251 0.000221716501982883
22261 0.000221668189624324
22271 0.000221609370782971
22281 0.000221542664803565
22291 0.000221483001951128
22301 0.000221438895096071
22311 0.000221403359319083
22321 0.000221357695409097
22331 0.000221300186240114
22341 0.000221247231820598
22351 0.000221195557969622
22361 0.000221152673475444
22371 0.000221104302909225
22381 0.0002210443635704
22391 0.000220976886339486
22401 0.000220912945223972
22411 0.000220852758502588
22421 0.000220809073653072
22431 0.000220757458009757
22441 0.000220705900574103
22451 0.000220653775613755
22461 0.000220593647100031
22471 0.00022054546570871
22481 0.000220505142351612
22491 0.000220445333980024
22501 0.000220396876102313
22511 0.000220348229049705
22521 0.000220295652979985
22531 0.000220262329094112
22541 0.000220222194911912
22551 0.000220163870835677
22561 0.000220104557229206
22571 0.000220058776903898
22581 0.000220009416807443
22591 0.000219968060264364
22601 0.000219912442844361
22611 0.00021986840874888
22621 0.000219815585296601
22631 0.000219747598748654
22641 0.000219693261897191
22651 0.000219652210944332
22661 0.000219607696635649
22671 0.000219549081521109
22681 0.000219504625420086
22691 0.000219456167542376
22701 0.000219416426261887
22711 0.000219379682675935
22721 0.00021933953394182
22731 0.000219290668610483
22741 0.000219239416765049
22751 0.000219190173083916
22761 0.000219135457882658
22771 0.000219071953324601
22781 0.000219015011680312
22791 0.000218974280869588
22801 0.000218921166379005
22811 0.000218860513996333
22821 0.000218822358874604
22831 0.000218776141991839
22841 0.000218730099732056
22851 0.00021869275951758
22861 0.000218642147956416
22871 0.000218605040572584
22881 0.000218558532651514
22891 0.000218507135286927
22901 0.000218453511479311
22911 0.000218401153688319
22921 0.000218341228901409
22931 0.000218303874135017
22941 0.000218269997276366
22951 0.000218221044633538
22961 0.000218179236981086
22971 0.000218132045120001
22981 0.000218087341636419
22991 0.000218043336644769
23001 0.000218008121009916
23011 0.000217955996049568
23021 0.000217909226194024
23031 0.000217863838770427
23041 0.000217814405914396
23051 0.000217780849197879
23061 0.000217737309867516
23071 0.000217691005673259
23081 0.00021765279234387
23091 0.000217609849642031
23101 0.000217570370296016
23111 0.000217525201151147
23121 0.000217480963328853
23131 0.000217440509004518
23141 0.000217380584217608
23151 0.000217332621105015
23161 0.000217274850001559
23171 0.000217221182538196
23181 0.000217175023863092
23191 0.000217137931031175
23201 0.000217073436942883
23211 0.000217023742152378
23221 0.000216981366975233
23231 0.000216938293306157
23241 0.000216891115996987
23251 0.000216847125557251
23261 0.000216802669456229
23271 0.000216770975384861
23281 0.000216736560105346
23291 0.000216700660530478
23301 0.000216678046854213
23311 0.000216624379390851
23321 0.000216573767829686
23331 0.000216524582356215
23341 0.00021648220717907
23351 0.000216451691812836
23361 0.000216417509363964
23371 0.000216363943764009
23381 0.000216312793781981
23391 0.000216265165363438
23401 0.000216222397284582
23411 0.000216186017496511
23421 0.000216132204513997
23431 0.000216087428270839
23441 0.000216037005884573
23451 0.000215987442061305
23461 0.000215946201933548
23471 0.000215899519389495
23481 0.000215850886888802
23491 0.000215803374885581
23501 0.000215753374504857
23511 0.000215702835703269
23521 0.000215661668335088
23531 0.000215621868846938
23541 0.000215580832445994
23551 0.00021553214173764
23561 0.000215494001167826
23571 0.000215442822081968
23581 0.000215393491089344
23591 0.000215342035517097
23601 0.00021530655794777
23611 0.000215267442399636
23621 0.0002152199158445
23631 0.000215177395148203
23641 0.000215136838960461
23651 0.000215092746657319
23661 0.000215045845834538
23671 0.000215004969504662
23681 0.000214952684473246
23691 0.000214916581171565
23701 0.000214879080886021
23711 0.000214844389120117
23721 0.000214795581996441
23731 0.000214751606108621
23741 0.000214696920011193
23751 0.000214663043152541
23761 0.0002145973558072
23771 0.000214557308936492
23781 0.00021451486099977
23791 0.000214456755202264
23801 0.00021440522687044
23811 0.000214359111851081
23821 0.000214320272789337
23831 0.000214281986700371
23841 0.000214231957215816
23851 0.000214189931284636
23861 0.00021414112416096
23871 0.000214098545257002
23881 0.000214053448871709
23891 0.000214006518945098
23901 0.000213956169318408
23911 0.000213905179407448
23921 0.000213866704143584
23931 0.000213813240407035
23941 0.000213781968341209
23951 0.000213742634514347
23961 0.000213701772736385
23971 0.000213650608202443
23981 0.000213603299926035
23991 0.000213546940358356
24001 0.000213506078580394
24011 0.000213466613786295
24021 0.000213424093089998
24031 0.000213376435567625
24041 0.000213333536521532
24051 0.000213285384234041
24061 0.000213249091757461
24071 0.000213213046663441
24081 0.000213178835110739
24091 0.000213140301639214
24101 0.000213093400816433
24111 0.000213054852792993
24121 0.000213013147003949
24131 0.000212972547160462
24141 0.000212930899579078
24151 0.000212883984204382
24161 0.000212845174246468
24171 0.000212793995160609
24181 0.000212752987863496
24191 0.000212710292544216
24201 0.00021265129907988
24211 0.000212601982639171
24221 0.000212559025385417
24231 0.000212514700251631
24241 0.000212477782042697
24251 0.000212427054066211
24261 0.000212388520594686
24271 0.000212327955523506
24281 0.000212290251511149
24291 0.000212242011912167
24301 0.000212210201425478
24311 0.000212175771594048
24321 0.000212132596061565
24331 0.000212102371733636
24341 0.000212053404538892
24351 0.000212008715607226
24361 0.000211970822419971
24371 0.000211920021683909
24381 0.000211877952096984
24391 0.000211821403354406
24401 0.000211766659049317
24411 0.000211733422474936
24421 0.000211687933187932
24431 0.000211655686143786
24441 0.000211597565794364
24451 0.00021155207650736
24461 0.000211503531318158
24471 0.000211458318517543
24481 0.000211402541026473
24491 0.000211351463804021
24501 0.000211328966543078
24511 0.00021126693172846
24521 0.000211221020435914
24531 0.000211185571970418
24541 0.000211139544262551
24551 0.000211100850719959
24561 0.000211040125577711
24571 0.000210988597245887
24581 0.000210948841413483
24591 0.000210898870136589
24601 0.000210867030546069
24611 0.00021082436433062
24621 0.000210777594475076
24631 0.000210731814149767
24641 0.000210685044294223
24651 0.000210634840186685
24661 0.00021058194397483
24671 0.00021054976969026
24681 0.000210494996281341
24691 0.000210445505217649
24701 0.00021040445426479
24711 0.000210350262932479
24721 0.00021030378411524
24731 0.000210258760489523
24741 0.000210211292142048
24751 0.000210174534004182
24761 0.000210130994673818
24771 0.000210092519409955
24781 0.000210042155231349
24791 0.0002099880221067
24801 0.000209939986234531
24811 0.000209896796150133
24821 0.000209838239243254
24831 0.00020979845430702
24841 0.000209739140700549
24851 0.000209686899324879
24861 0.000209640769753605
24871 0.000209592413739301
24881 0.000209545629331842
24891 0.000209504622034729
24901 0.000209469042601995
24911 0.000209416350116953
24921 0.000209382560569793
24931 0.000209324876777828
24941 0.000209285586606711
24951 0.000209240664844401
24961 0.000209200487006456
24971 0.000209152116440237
24981 0.000209116420592181
24991 0.000209054676815867
25001 0.00020902237156406
25011 0.000208971236133948
25021 0.000208925222977996
25031 0.000208881770959124
25041 0.000208833225769922
25051 0.000208813522476703
25061 0.000208736833883449
25071 0.000208701298106462
25081 0.000208653596928343
25091 0.00020861707162112
25101 0.000208572892006487
25111 0.000208533587283455
25121 0.000208491706871428
25131 0.000208455370739102
25141 0.000208428347832523
25151 0.000208377197850496
25161 0.000208334560738876
25171 0.000208301935344934
25181 0.000208266879781149
25191 0.000208234690944664
25201 0.00020820795907639
25211 0.000208167941309512
25221 0.000208131736144423
25231 0.000208094963454641
25241 0.000208053708774969
25251 0.000208021418075077
25261 0.000207985198358074
25271 0.00020793845760636
25281 0.000207900739042088
25291 0.000207851262530312
25301 0.000207814009627327
25311 0.000207774777663872
25321 0.000207734119612724
25331 0.000207692879484966
25341 0.000207655568374321
25351 0.000207606586627662
25361 0.000207564065931365
25371 0.000207526842132211
25381 0.000207482415135019
25391 0.000207453776965849
25401 0.000207427132409066
25411 0.000207390025025234
25421 0.000207350618438795
25431 0.000207308999961242
25441 0.000207258650334552
25451 0.000207209101063199
25461 0.000207166216569021
25471 0.000207117380341515
25481 0.000207073564524762
25491 0.000207029486773536
25501 0.000206986616831273
25511 0.000206954864552245
25521 0.000206911732675508
25531 0.000206870405236259
25541 0.000206833588890731
25551 0.000206789729418233
25561 0.000206755241379142
25571 0.000206708238692954
25581 0.000206656608497724
25591 0.000206638113013469
25601 0.000206574623007327
25611 0.000206533150048926
25621 0.000206490964046679
25631 0.000206454453291371
25641 0.000206418277230114
25651 0.000206373879336752
25661 0.000206331489607692
25671 0.000206286771572195
25681 0.000206242708372883
25691 0.000206195079954341
25701 0.000206143449759111
25711 0.000206097640329972
25721 0.000206056924071163
25731 0.000206024895305745
25741 0.000205998512683436
25751 0.000205951364478096
25761 0.00020590795611497
25771 0.000205863412702456
25781 0.000205838936381042
25791 0.000205790172913112
25801 0.00020575437520165
25811 0.000205717165954411
25821 0.000205677570193075
25831 0.000205636490136385
25841 0.000205597913009115
25851 0.000205563934287056
25861 0.000205517979338765
25871 0.000205480144359171
25881 0.00020542973652482
25891 0.000205376913072541
25901 0.000205327887670137
25911 0.000205287127755582
25921 0.000205249103601091
25931 0.000205210351850837
25941 0.00020516465883702
25951 0.000205142714548856
25961 0.000205090909730643
25971 0.000205055082915351
25981 0.00020503147970885
25991 0.000204996933462098
26001 0.000204960990231484
26011 0.000204929208848625
26021 0.000204893323825672
26031 0.000204851618036628
26041 0.000204821975785308
26051 0.000204789146664552
26061 0.000204738331376575
26071 0.000204692914849147
26081 0.000204648589715362
26091 0.000204598647542298
26101 0.000204561205464415
26111 0.000204521085834131
26121 0.000204483614652418
26131 0.00020445286645554
26141 0.00020440696971491
26151 0.000204370226128958
26161 0.000204333744477481
26171 0.000204296607989818
26181 0.000204252399271354
26191 0.000204222538741305
26201 0.00020416836196091
26211 0.000204128038603812
26221 0.000204087031306699
26231 0.000204045500140637
26241 0.00020401825895533
26251 0.000203986244741827
26261 0.000203957024496049
26271 0.000203915551537648
26281 0.000203869974939153
26291 0.000203832547413185
26301 0.000203800591407344
26311 0.000203763600438833
26321 0.000203729839995503
26331 0.000203686067834496
26341 0.000203646704903804
26351 0.000203593139303848
26361 0.000203554358449765
26371 0.000203515592147596
26381 0.000203480391064659
26391 0.000203441275516525
26401 0.000203400064492598
26411 0.000203352276002988
26421 0.000203325267648324
26431 0.000203293544473127
26441 0.00020326129742898
26451 0.000203205709112808
26461 0.000203167233848944
26471 0.000203135889023542
26481 0.000203105009859428
26491 0.000203068077098578
26501 0.000203026633244008
26511 0.000202988361706957
26521 0.000202954877750017
26531 0.000202917901333421
26541 0.000202883660676889
26551 0.000202845461899415
26561 0.000202800540137105
26571 0.000202755007194355
26581 0.00020272537949495
26591 0.000202690396690741
26601 0.000202651703148149
26611 0.000202617346076295
26621 0.000202579933102243
26631 0.000202539784368128
26641 0.00020250266243238
26651 0.000202468043426052
26661 0.000202431489014998
26671 0.000202392053324729
26681 0.000202354742214084
26691 0.00020232550741639
26701 0.000202290248125792
26711 0.000202248775167391
26721 0.00020221910381224
26731 0.000202180337510072
26741 0.000202144292416051
26751 0.000202118215383962
26761 0.000202075781999156
26771 0.000202035123948008
26781 0.000202003284357488
26791 0.000201954899239354
26801 0.000201912655029446
26811 0.000201871051103808
26821 0.000201829636353068
26831 0.000201795919565484
26841 0.000201762741198763
26851 0.000201721370103769
26861 0.000201681512407959
26871 0.000201643677428365
26881 0.000201599788852036
26891 0.000201568065676838
26901 0.00020152868819423
26911 0.000201496441150084
26921 0.000201454822672531
26931 0.000201426359126344
26941 0.000201384100364521
26951 0.000201349263079464
26961 0.000201312184799463
26971 0.000201274204300717
26981 0.000201238901354373
26991 0.000201210961677134
27001 0.000201187911443412
27011 0.000201150716748089
27021 0.000201118615223095
27031 0.000201081711566076
27041 0.000201050454052165
27051 0.000201021379325539
27061 0.000200975773623213
27071 0.000200946989934891
27081 0.000200909504201263
27091 0.000200868205865845
27101 0.000200842448975891
27111 0.000200806214706972
27121 0.000200767419300973
27131 0.000200737151317298
27141 0.00020069871970918
27151 0.000200663023861125
27161 0.000200635142391548
27171 0.000200608075829223
27181 0.000200570997549221
27191 0.000200527254492044
27201 0.000200486174435355
27211 0.000200455076992512
27221 0.000200429116375744
27231 0.000200393667910248
27241 0.000200355832930654
27251 0.000200327296624891
27261 0.000200296082766727
27271 0.000200267473701388
27281 0.000200244481675327
27291 0.000200204536668025
27301 0.000200166512513533
27311 0.000200114271137863
27321 0.000200075985048898
27331 0.000200038921320811
27341 0.000199999747565016
27351 0.00019996716582682
27361 0.000199955422431231
27371 0.00019989357679151
27381 0.000199851026991382
27391 0.000199819362023845
27401 0.000199780944967642
27411 0.000199742760742083
27421 0.000199711183086038
27431 0.000199679663637653
27441 0.00019964792591054
27451 0.000199613627046347
27461 0.000199579168111086
27471 0.000199546135263517
27481 0.000199504749616608
27491 0.000199476722627878
27501 0.000199441710719839
27511 0.000199404123122804
27521 0.000199368834728375
27531 0.000199344154680148
27541 0.00019930127018597
27551 0.000199267960852012
27561 0.00019923408399336
27571 0.000199194269953296
27581 0.000199165981030092
27591 0.000199131609406322
27601 0.000199096379219554
27611 0.000199061250896193
27621 0.000199031113879755
27631 0.000198993278900161
27641 0.000198958427063189
27651 0.000198926572920755
27661 0.000198887690203264
27671 0.000198846726561897
27681 0.000198797541088425
27691 0.000198766269022599
27701 0.000198723224457353
27711 0.000198682129848748
27721 0.000198658322915435
27731 0.000198623572941869
27741 0.000198586931219324
27751 0.000198548048501834
27761 0.000198514870135114
27771 0.000198491441551596
27781 0.000198467547306791
27791 0.00019844104826916
27801 0.000198410547454841
27811 0.000198372144950554
27821 0.000198336405446753
27831 0.000198306486709043
27841 0.000198275898583233
27851 0.00019824257469736
27861 0.000198194611584768
27871 0.000198168258066289
27881 0.000198132445802912
27891 0.000198106659809127
27901 0.000198075897060335
27911 0.00019803864415735
27921 0.000198015448404476
27931 0.000197965957340784
27941 0.000197927714907564
27951 0.000197893721633591
27961 0.000197861576452851
27971 0.00019782422168646
27981 0.000197787681827322
27991 0.000197762332390994
28001 0.000197732020751573
28011 0.000197701447177678
28021 0.000197669040062465
28031 0.000197633169591427
28041 0.000197604822460562
28051 0.00019757603877224
28061 0.000197546934941784
28071 0.000197506597032771
28081 0.000197460321942344
28091 0.000197427623788826
28101 0.000197400251636282
28111 0.000197374843992293
28121 0.000197344401385635
28131 0.000197311586816795
28141 0.000197272252989933
28151 0.000197247281903401
28161 0.000197224784642458
28171 0.000197192857740447
28181 0.000197167348233052
28191 0.000197136148926802
28201 0.000197100089280866
28211 0.000197072949958965
28221 0.000197046203538775
28231 0.000197023444343358
28241 0.000196989829419181
28251 0.000196954439161345
28261 0.000196919310837984
28271 0.00019689321925398
28281 0.000196851266082376
28291 0.000196821143617854
28301 0.000196785389562137
28311 0.000196745022549294
28321 0.000196710578165948
28331 0.000196678971406072
28341 0.000196651235455647
28351 0.00019662850536406
28361 0.000196602908545174
28371 0.000196572495042346
28381 0.000196540902834386
28391 0.000196512701222673
28401 0.000196489432710223
28411 0.000196456196135841
28421 0.000196422100998461
28431 0.000196388806216419
28441 0.000196365886949934
28451 0.000196339678950608
28461 0.000196316192159429
28471 0.00019628246081993
28481 0.000196252003661357
28491 0.00019622259424068
28501 0.000196197957848199
28511 0.000196170425624587
28521 0.000196137669263408
28531 0.000196116903680377
28541 0.000196082721231505
28551 0.000196052671526559
28561 0.00019602951942943
28571 0.000195998960407451
28581 0.000195969507331029
28591 0.000195946777239442
28601 0.000195920147234574
28611 0.000195891712792218
28621 0.000195863205590285
28631 0.000195829983567819
28641 0.000195796805201098
28651 0.00019577267812565
28661 0.000195743239601143
28671 0.000195715285371989
28681 0.000195688175153919
28691 0.000195655156858265
28701 0.000195630331290886
28711 0.000195604501641355
28721 0.000195572400116362
28731 0.000195539032574743
28741 0.000195507527678274
28751 0.000195479515241459
28761 0.000195448927115649
28771 0.000195399654330686
28781 0.000195369037101045
28791 0.000195336760953069
28801 0.000195295942830853
28811 0.000195261498447508
28821 0.000195231041288935
28831 0.000195202781469561
28841 0.000195178887224756
28851 0.000195148692000657
28861 0.000195118453120813
28871 0.000195086482563056
28881 0.00019505899399519
28891 0.000195028973394074
28901 0.000195000844541937
28911 0.000194969616131857
28921 0.000194935812032782
28931 0.000194901891518384
28941 0.000194857566384599
28951 0.000194833817658946
28961 0.00019480221089907
28971 0.00019476719899103
28981 0.000194730047951452
28991 0.000194698077393696
29001 0.000194671141798608
29011 0.000194641324924305
29021 0.000194620006368496
29031 0.000194584339624271
29041 0.000194555701455101
29051 0.000194519205251709
29061 0.000194488908164203
29071 0.000194466614630073
29081 0.000194440828636289
29091 0.000194412772543728
29101 0.000194381878827699
29111 0.000194356151041575
29121 0.000194333028048277
29131 0.000194307503988966
29141 0.000194279651623219
29151 0.000194253152585588
29161 0.000194223830476403
29171 0.000194196836673655
29181 0.000194168096641079
29191 0.000194139603991061
29201 0.000194111722521484
29211 0.00019407770014368
29221 0.000194044900126755
29231 0.000194021165953018
29241 0.000194001127965748
29251 0.00019397510914132
29261 0.000193948158994317
29271 0.000193913467228413
29281 0.000193882457097061
29291 0.000193856481928378
29301 0.000193827203474939
29311 0.000193805724848062
29321 0.000193772633792832
29331 0.000193741347175092
29341 0.000193714950000867
29351 0.000193690124433488
29361 0.000193665531696752
29371 0.000193633866729215
29381 0.000193602289073169
29391 0.000193563639186323
29401 0.00019353257084731
29411 0.000193505227798596
29421 0.000193491257959977
29431 0.000193441854207776
29441 0.000193409927305765
29451 0.000193375162780285
29461 0.000193352301721461
29471 0.000193326937733218
29481 0.000193303640116937
29491 0.000193279498489574
29501 0.000193250540178269
29511 0.000193217565538362
29521 0.00019319802231621
29531 0.000193169806152582
29541 0.000193146581295878
29551 0.000193141459021717
29561 0.000193093233974651
29571 0.000193070198292844
29581 0.000193043088074774
29591 0.000193020328879356
29601 0.000192998515558429
29611 0.000192970561329275
29621 0.000192937135579996
29631 0.000192910287296399
29641 0.000192890176549554
29651 0.000192865903954953
29661 0.000192847815924324
29671 0.000192807507119142
29681 0.000192774634342641
29691 0.000192755105672404
29701 0.000192729494301602
29711 0.000192700157640502
29721 0.000192674895515665
29731 0.000192643754417077
29741 0.000192608451470733
29751 0.000192589883226901
29761 0.000192561376024969
29771 0.000192535546375439
29781 0.000192507839528844
29791 0.000192473045899533
29801 0.000192444742424414
29811 0.000192449166206643
29821 0.000192382634850219
29831 0.000192362640518695
29841 0.000192329869605601
29851 0.000192293053260073
29861 0.000192269071703777
29871 0.000192244595382363
29881 0.000192212872207165
29891 0.000192183098988608
29901 0.000192154795513488
29911 0.00019212398910895
29921 0.000192103267181665
29931 0.00019206921570003
29941 0.000192040199181065
29951 0.000192011022591032
29961 0.000191979997907765
29971 0.000191949831787497
29981 0.000191924104001373
29991 0.00019189587328583
30001 0.000191871804418042
30011 0.000191837723832577
30021 0.000191801460459828
30031 0.00019177129433956
30041 0.000191749073565006
30051 0.000191719562280923
30061 0.000191707265912555
30071 0.000191670071217231
30081 0.000191637664102018
30091 0.000191612169146538
30101 0.000191588012967259
30111 0.000191565413842909
30121 0.000191549421288073
30131 0.000191515326150693
30141 0.0001914874301292
30151 0.000191465165698901
30161 0.000191436862223782
30171 0.000191416664165445
30181 0.000191390034160577
30191 0.000191363244084641
30201 0.00019133510068059
30211 0.000191308732610196
30221 0.00019129054271616
30231 0.000191289989743382
};
\addplot [semithick, blue, dotted]
table {%
30231 0.000222314934944734
30241 0.000195489599718712
30251 0.000192634470295161
30261 0.00019186403369531
30271 0.000191467988770455
30281 0.000191319064470008
30291 0.000191253260709345
30301 0.000191201092093252
30311 0.000191190061741509
30321 0.000191176077350974
30331 0.000382565631298348
30341 0.000362579565262422
30351 0.000350905494997278
30361 0.000343365361914039
30371 0.000338063226081431
30381 0.000333994452375919
30391 0.000330654729623348
30401 0.000327811576426029
30411 0.000325315573718399
30421 0.000323079962981865
30431 0.000388476240914315
30441 0.000370698049664497
30451 0.00035949592711404
30461 0.000352408445905894
30471 0.000347491120919585
30481 0.000343825086019933
30491 0.000340918486472219
30501 0.000338491314323619
30511 0.000336390978191048
30521 0.000334527925588191
30531 0.000343589432304725
30541 0.000326549605233595
30551 0.000316760531859472
30561 0.000310716481180862
30571 0.000306609290419146
30581 0.000303658511256799
30591 0.000301404361380264
30601 0.000299570587230846
30611 0.000298017985187471
30621 0.000296659709420055
30631 0.000482189410831779
30641 0.000444982753833756
30651 0.000425035454099998
30661 0.000412653491366655
30671 0.000404330581659451
30681 0.000398260512156412
30691 0.000393469963455573
30701 0.000389491877285764
30711 0.000386066327337176
30721 0.00038304176996462
30731 0.00023988849716261
30741 0.000222002156078815
30751 0.000212794810067862
30761 0.000207445424166508
30771 0.000204106036107987
30781 0.000201860253582709
30791 0.000200271810172126
30801 0.000199085858184844
30811 0.000198160676518455
30821 0.000197419140022248
30831 0.000357242999598384
30841 0.000337662029778585
30851 0.000327158661093563
30861 0.000320945662679151
30871 0.000316884950734675
30881 0.000313866650685668
30891 0.000311496929498389
30901 0.000309521012241021
30911 0.000307810958474874
30921 0.000306298985378817
30931 0.000371303176507354
30941 0.000353266223100945
30951 0.000342633487889543
30961 0.000336116005200893
30971 0.000331854709656909
30981 0.000328804075252265
30991 0.000326429435517639
31001 0.000324484484735876
31011 0.000322822481393814
31021 0.000321386876748875
31031 0.00033190831891261
31041 0.00031461103935726
31051 0.000305241788737476
31061 0.000299628125503659
31071 0.000295950041618198
31081 0.000293407094432041
31091 0.000291495613055304
31101 0.000289974093902856
31111 0.000288698298390955
31121 0.000287595874397084
31131 0.000458758964668959
31141 0.000423496181610972
31151 0.000405072612920776
31161 0.000393746246118098
31171 0.000386271742172539
31181 0.000380902318283916
31191 0.000376705051166937
31201 0.000373245886294171
31211 0.000370288791600615
31221 0.000367683009244502
31231 0.000243173097260296
31241 0.000225255556870252
31251 0.000216221626033075
31261 0.000210892729228362
31271 0.000207525794394314
31281 0.000205231888685375
31291 0.000203583971597254
31301 0.000202324998099357
31311 0.000201322109205648
31321 0.000200494745513424
31331 0.0003481617604848
31341 0.000328946131048724
31351 0.000318670703563839
31361 0.000312849093461409
31371 0.000309022114379331
31381 0.000306229863781482
31391 0.00030406066798605
31401 0.000302268017549068
31411 0.000300728890579194
31421 0.000299377221381292
31431 0.000363272789400071
31441 0.000345384643878788
31451 0.000334998214384541
31461 0.000328740628901869
31471 0.000324710999848321
31481 0.000321831816108897
31491 0.00031961768399924
31501 0.000317817379254848
31511 0.000316288525937125
31521 0.000314955192152411
31531 0.000325106433592737
31541 0.000308446382405236
31551 0.000299474515486509
31561 0.000294144963845611
31571 0.000290635682176799
31581 0.000288240291411057
31591 0.000286455673631281
31601 0.000285043992334977
31611 0.000283865840174258
31621 0.000282854365650564
31631 0.000445089535787702
31641 0.000411242683185264
31651 0.000393373455153778
31661 0.000382510625058785
31671 0.000375455361790955
31681 0.000370429886970669
31691 0.000366517371730879
31701 0.000363306695362553
31711 0.000360568054020405
31721 0.000358164659701288
31731 0.000244573340751231
31741 0.000226811767788604
31751 0.000217936787521467
31761 0.000212734274100512
31771 0.000209410587558523
31781 0.000207150063943118
31791 0.000205508928047493
31801 0.000204244803171605
31811 0.000203226489247754
31821 0.00020237997523509
31831 0.000342624058248475
31841 0.000323544256389141
31851 0.000313571566948667
31861 0.000307946145767346
31871 0.000304260320262983
31881 0.000301591295283288
31891 0.00029952812474221
31901 0.000297827442409471
31911 0.000296372571028769
31921 0.00029509695013985
31931 0.000357541372068226
31941 0.000339996448019519
31951 0.000329854956362396
31961 0.000323798914905638
31971 0.000319907470839098
31981 0.000317149038892239
31991 0.000315035489620641
32001 0.000313316355459392
32011 0.000311863492242992
32021 0.000310600647935644
32031 0.000320741761242971
32041 0.0003046277561225
32051 0.00029565385193564
32061 0.000290345924440771
32071 0.000286975846393034
32081 0.000284674752037972
32091 0.000282972177956253
32101 0.000281626125797629
32111 0.000280504522379488
32121 0.00027954118559137
32131 0.000435219728387892
32141 0.000402411154936999
32151 0.000384913495508954
32161 0.000374362338334322
32171 0.000367566070053726
32181 0.000362768012564629
32191 0.000359053286956623
32201 0.000356008618837222
32211 0.000353419221937656
32221 0.0003511484246701
32231 0.000245403323788196
32241 0.000227753858780488
32251 0.000219046603888273
32261 0.000213960287510417
32271 0.000210687125218101
32281 0.00020846031839028
32291 0.000206838725716807
32301 0.00020558072719723
32311 0.000204564537853003
32321 0.000203716364922002
32331 0.000338695535901934
32341 0.000319726881571114
32351 0.000310002273181453
32361 0.000304499611956999
32371 0.000300894083920866
32381 0.000298307626508176
32391 0.000296306825475767
32401 0.000294662604574114
32411 0.000293257151497528
32421 0.000292029260890558
32431 0.000353126233676448
32441 0.00033580552553758
32451 0.000325902423355728
32461 0.000320029212161899
32471 0.000316271965857595
32481 0.000313598255161196
32491 0.000311552721541375
32501 0.00030989246442914
32511 0.000308491609757766
32521 0.000307276350213215
32531 0.000317321391776204
32541 0.000301418418530375
32551 0.000292576209176332
32561 0.000287401955574751
32571 0.000284145993646234
32581 0.000281928107142448
32591 0.000280274078249931
32601 0.000278972845990211
32611 0.000277890707366168
32621 0.000276962411589921
32631 0.000427504943218082
32641 0.000395566399674863
32651 0.0003781083796639
32661 0.000367898144759238
32671 0.000361410318873823
32681 0.000356757693225518
32691 0.00035316968569532
32701 0.000350252317730337
32711 0.000347773195244372
32721 0.000345605862094089
32731 0.00024595414288342
32741 0.000228444754611701
32751 0.000219886103877798
32761 0.00021486722107511
32771 0.00021165405632928
32781 0.000209462188649923
32791 0.000207858014618978
32801 0.000206612487090752
32811 0.000205603981157765
32821 0.000204757758183405
32831 0.00033562647877261
32841 0.000316815654514357
32851 0.000307262816932052
32861 0.000301850581308827
32871 0.000298323080642149
32881 0.000295786885544658
32891 0.000293832155875862
32901 0.000292224664008245
32911 0.000290855765342712
32921 0.000289659714326262
32931 0.00034945976221934
32941 0.000332496245391667
32951 0.000322740437695757
32961 0.000316983350785449
32971 0.000313319935230538
32981 0.000310725532472134
32991 0.000308735208818689
33001 0.000307122303638607
33011 0.000305764318909496
33021 0.000304584595141932
33031 0.000314480887027457
33041 0.000298464176012203
33051 0.000290056399535388
33061 0.000285028130747378
33071 0.000281825574347749
33081 0.000279667554423213
33091 0.000278060877462849
33101 0.000276796519756317
33111 0.000275747093837708
33121 0.000274845282547176
33131 0.000421153614297509
33141 0.000389724707929417
33151 0.000372588372556493
33161 0.000362570834113285
33171 0.000356306903995574
33181 0.000351758091710508
33191 0.000348302972270176
33201 0.000345489854225889
33211 0.000343098683515564
33221 0.000341009697876871
33231 0.000246374169364572
33241 0.000228982666158117
33251 0.000220542307943106
33261 0.000215590218431316
33271 0.000212426442885771
33281 0.000210260157473385
33291 0.000208677476621233
33301 0.000207443401450291
33311 0.000206442084163427
33321 0.000205601842026226
33331 0.000333137577399611
33341 0.000314489938318729
33351 0.00030505025642924
33361 0.000299703649943694
33371 0.000296233309200034
33381 0.00029373710276559
33391 0.000291816249955446
33401 0.000290238065645099
33411 0.000288895040284842
33421 0.000287722272332758
33431 0.000346373300999403
33441 0.000329692469676957
33451 0.000320081919198856
33461 0.000314440228976309
33471 0.000310854316921905
33481 0.00030831279582344
33491 0.000306366302538663
33501 0.000304790679365396
33511 0.000303466542391106
33521 0.000302315660519525
33531 0.000312063202727586
33541 0.000296144193271175
33551 0.000287921953713521
33561 0.000283025729004294
33571 0.000279884057817981
33581 0.000277769780950621
33591 0.000276201200904325
33601 0.000274964491836727
33611 0.000273938640020788
33621 0.000273058481980115
33631 0.000415762624470517
33641 0.000384647399187088
33651 0.000367878121323884
33661 0.000358016666723415
33671 0.000351898925146088
33681 0.000347512162989005
33691 0.000344140804372728
33701 0.000341410108376294
33711 0.0003390941710677
33721 0.000337072357069701
33731 0.000246727664489299
33741 0.000229421770200133
33751 0.000221070775296539
33761 0.000216182190342806
33771 0.000213054445339367
33781 0.00021091490634717
33791 0.000209349222132005
33801 0.000208128214580938
33811 0.000207135934033431
33821 0.000206300581339747
33831 0.000331043178448454
33841 0.000312499149003997
33851 0.00030316534684971
33861 0.000297881138976663
33871 0.000294456491246819
33881 0.000291992619168013
33891 0.000290096591925249
33901 0.000288541428744793
33911 0.000287219474557787
33921 0.000286066526314244
33931 0.000343712454196066
33941 0.000327225308865309
33951 0.000317758996970952
33961 0.000312226475216448
33971 0.000308706919895485
33981 0.000306217058096081
33991 0.000304307584883645
34001 0.00030276330653578
34011 0.000301465624943376
34021 0.000300339655950665
34031 0.000310019822791219
34041 0.000294277851935476
34051 0.000286146358121186
34061 0.000281292363069952
34071 0.000278206716757268
34081 0.000276134291198105
34091 0.000274592312052846
34101 0.000273379846476018
34111 0.000272375298663974
34121 0.000271513417828828
34131 0.000411109911510721
34141 0.00038034503813833
34151 0.000363823375664651
34161 0.000354109914042056
34171 0.000348144298186526
34181 0.000343841878930107
34191 0.000340564089128748
34201 0.000337903678882867
34211 0.000335650809574872
34221 0.000333684380166233
34231 0.000247009447775781
34241 0.000229796976782382
34251 0.000221524082007818
34261 0.000216691361856647
34271 0.000213599705602974
34281 0.00021148452651687
34291 0.000209934514714405
34301 0.000208725075935945
34311 0.00020774087170139
34321 0.000206912955036387
34331 0.000329197384417057
34341 0.000310788571368903
34351 0.00030154618434608
34361 0.000296308309771121
34371 0.0002929208567366
34381 0.000290487660095096
34391 0.000288616196485236
34401 0.000287079659756273
34411 0.000285774993244559
34421 0.000284637499134988
34431 0.000341350852977484
34441 0.000325077184243128
34451 0.000315735931508243
34461 0.00031028751982376
34471 0.000306823698338121
34481 0.00030437734676525
34491 0.000302502157865092
34501 0.000300984422210604
34511 0.000299709674436599
34521 0.000298604369163513
34531 0.000308174785459414
34541 0.000292567594442517
34551 0.000284542242297903
34561 0.000279763393336907
34571 0.000276726816082373
34581 0.000274688354693353
34591 0.00027317286003381
34601 0.000271981349214911
34611 0.000270994351012632
34621 0.000270147807896137
34631 0.000407004030421376
34641 0.000376509124180302
34651 0.000360183330485597
34661 0.000350686197634786
34671 0.000344823522027582
34681 0.000340607541147619
34691 0.000337401346769184
34701 0.000334805954480544
34711 0.000332607451127842
34721 0.000330689479596913
34731 0.000247246323851869
34741 0.000230118515901268
34751 0.000221907801460475
34761 0.000217127279029228
34771 0.000214068728382699
34781 0.000211975624551997
34791 0.000210439611691982
34801 0.000209241436095908
34811 0.000208265002584085
34821 0.000207442266400903
34831 0.000327564252074808
34841 0.000309265917167068
34851 0.000300110346870497
34861 0.000294917641440406
34871 0.000291562173515558
34881 0.000289151008473709
34891 0.000287298636976629
34901 0.000285781599814072
34911 0.000284490379272029
34921 0.000283365312498063
34931 0.000339241290930659
34941 0.000323147804010659
34951 0.000313923927024007
34961 0.000308554357616231
34971 0.000305142806610093
34981 0.000302733737044036
34991 0.000300886138575152
35001 0.000299392675515264
35011 0.000298139551887289
35021 0.000297051476081833
35031 0.000306562636978924
35041 0.000291057280264795
35051 0.000283132947515696
35061 0.000278406427241862
35071 0.000275407393928617
35081 0.00027340033557266
35091 0.00027190541732125
35101 0.000270732562057674
35111 0.000269759970251471
35121 0.000268927426077425
35131 0.000403356039896607
35141 0.000373080431018025
35151 0.000356981414370239
35161 0.000347633409546688
35171 0.00034187437267974
35181 0.000337735429638997
35191 0.00033459672704339
35201 0.000332054944010451
35211 0.000329903734382242
35221 0.000328029243974015
35231 0.000247446761932224
35241 0.000230396603001282
35251 0.000222245667828247
35261 0.000217511609662324
35271 0.000214481726288795
35281 0.000212408718653023
35291 0.000210886457352899
35301 0.000209698191611096
35311 0.000208729965379462
35321 0.000207913471967913
35331 0.000326097855577245
35341 0.00030789477750659
35351 0.000298820727039129
35361 0.000293669727398083
35371 0.000290343596134335
35381 0.000287955073872581
35391 0.000286120601231232
35401 0.000284617475699633
35411 0.000283340748865157
35421 0.000282229273580015
35431 0.000337339180987328
35441 0.000321402156259865
35451 0.000312288291752338
35461 0.000306991045363247
35471 0.000303625478409231
35481 0.000301249849144369
35491 0.000299428123980761
35501 0.000297957303700969
35511 0.00029671992524527
35521 0.00029565065051429
35531 0.000305071618640795
35541 0.000289702700683847
35551 0.000281843589618802
35561 0.000277167651802301
35571 0.00027421279810369
35581 0.000272232166025788
35591 0.000270757853286341
35601 0.000269602489424869
35611 0.000268644740572199
35621 0.000267820694716647
35631 0.000400085758883506
35641 0.000370018882676959
35651 0.000354057527147233
35661 0.000344912899890915
35671 0.000339231890393421
35681 0.000335150311002508
35691 0.000332074298057705
35701 0.000329582981066778
35711 0.000327471818309277
35721 0.000325634318869561
35731 0.000247612595558167
35741 0.000230634701438248
35751 0.000222541115363128
35761 0.000217849548789673
35771 0.000214847706956789
35781 0.000212793471291661
35791 0.000211283651879057
35801 0.000210105528822169
35811 0.000209143938263878
35821 0.00020833226153627
35831 0.000324753869790584
35841 0.00030665539088659
35851 0.000297649181447923
35861 0.000292536948109046
35871 0.00028923389618285
35881 0.000286867580143735
35891 0.000285049609374255
35901 0.000283559667877853
35911 0.000282293884083629
35921 0.000281195272691548
35931 0.000335592485498637
35941 0.000319817569106817
35951 0.000310798961436376
35961 0.000305567635223269
35971 0.000302242609905079
35981 0.00029989832546562
35991 0.000298098602797836
36001 0.000296646787319332
36011 0.000295426201773807
36021 0.000294371275231242
36031 0.000303717155475169
36041 0.000288450974039733
36051 0.000280669861240312
36061 0.000276046514045447
36071 0.000273124867817387
36081 0.000271166180027649
36091 0.000269711745204404
36101 0.000268569070613012
36111 0.000267622323008254
36121 0.00026681215967983
36131 0.000397119933040813
36141 0.000367213244317099
36151 0.000351455470081419
36161 0.00034242175752297
36171 0.000336828612489626
36181 0.000332814641296864
36191 0.000329789443640038
36201 0.000327340851072222
36211 0.000325268047163263
36221 0.000323465559631586
36231 0.000247759075136855
36241 0.000230849604122341
36251 0.000222802307689562
36261 0.000218150278669782
36271 0.000215172985917889
36281 0.000213134058867581
36291 0.000211637408938259
36301 0.000210467303986661
36311 0.000209512742003426
36321 0.000208708239370026
36331 0.00032351742265746
36341 0.000305501947877929
36351 0.000296571175567806
36361 0.000291496573481709
36371 0.000288217328488827
36381 0.000285867892671376
36391 0.000284065696178004
36401 0.000282588764093816
36411 0.000281334563624114
36421 0.000280243228189647
36431 0.000333999283611774
36441 0.000318351783789694
36451 0.000309425115119666
36461 0.000304257438983768
36471 0.000300972169497982
36481 0.000298654340440407
36491 0.00029687728965655
36501 0.00029544232529588
36511 0.000294237892376259
36521 0.00029319612076506
36531 0.000302471831673756
36541 0.000287316797766834
36551 0.000279589119600132
36561 0.000275005266303197
36571 0.000272120640147477
36581 0.000270184245891869
36591 0.000268744537606835
36601 0.000267618452198803
36611 0.000266681483481079
36621 0.000265881244558841
36631 0.000394377042539418
36641 0.000364731706213206
36651 0.000349042587913573
36661 0.000340183993102983
36671 0.000334641430526972
36681 0.000330676877638325
36691 0.000327708170516416
36701 0.000325296598020941
36711 0.000323257991112769
36721 0.000321485305903479
36731 0.000247869524173439
36741 0.00023102859267965
36751 0.000223033392103389
36761 0.000218416767893359
36771 0.000215463223867118
36781 0.000213441031519324
36791 0.000211954640690237
36801 0.00021079383441247
36811 0.000209846446523443
36821 0.000209045625524595
36831 0.000322370789945126
36841 0.000304444343782961
36851 0.000295572826871648
36861 0.000290534691885114
36871 0.000287276314338669
36881 0.000284946174360812
36891 0.000283157860394567
36901 0.000281690241536126
36911 0.000280446547549218
36921 0.000279365078313276
36931 0.000332506722770631
36941 0.000317003054078668
36951 0.000308159826090559
36961 0.000303045060718432
36971 0.000299798266496509
36981 0.000297504564514384
36991 0.000295747042400762
37001 0.000294329947791994
37011 0.000293137214612216
37021 0.000292107462882996
37031 0.00030132633401081
37041 0.000286244874587283
37051 0.000278589752269909
37061 0.00027405921719037
37071 0.000271191791398451
37081 0.000269276089966297
37091 0.000267852970864624
37101 0.000266737304627895
37111 0.000265811191638932
37121 0.000265018141362816
37131 0.000391858688089997
37141 0.000362391292583197
37151 0.000346889137290418
37161 0.000338076788466424
37171 0.000332625262672082
37181 0.000328718655509874
37191 0.000325786473695189
37201 0.000323412212310359
37211 0.000321404484566301
37221 0.000319661339744925
37231 0.000247980002313852
37241 0.000231193989748135
37251 0.000223238079342991
37261 0.000218655914068222
37271 0.000215721694985405
37281 0.000213715975405648
37291 0.000212239130632952
37301 0.000211086444323882
37311 0.000210145735763945
37321 0.000209349556826055
37331 0.000321305735269561
37341 0.00030344189144671
37351 0.000294636032776907
37361 0.000289634015643969
37371 0.000286396621959284
37381 0.000284083711449057
37391 0.000282307271845639
37401 0.000280851614661515
37411 0.000279617321211845
37421 0.000278543273452669
37431 0.000331143033690751
37441 0.000315738201607019
37451 0.000306973786791787
37461 0.000301917229080573
37471 0.000298702041618526
37481 0.000296433921903372
37491 0.000294695113552734
37501 0.000293290679110214
37511 0.000292113050818443
37521 0.000291093077976257
37531 0.000300249055726454
37541 0.000285288464510813
37551 0.000277672021184117
37561 0.000273158482741565
37571 0.000270327320322394
37581 0.000268430740106851
37591 0.000267020135652274
37601 0.000265915296040475
37611 0.000264999165665358
37621 0.000264214788330719
37631 0.000389563560020179
37641 0.000360239006113261
37651 0.000344804342603311
37661 0.0003362184506841
37671 0.000330763665260747
37681 0.000326909474097192
37691 0.000324027379974723
37701 0.000321681844070554
37711 0.000319701735861599
37721 0.000317982980050147
37731 0.000248050520895049
37741 0.000231332815019414
37751 0.000223424402065575
37761 0.000218869419768453
37771 0.000215958716580644
37781 0.000213965802686289
37791 0.00021249933342915
37801 0.000211354024941102
37811 0.000210419704671949
37821 0.000209628531592898
37831 0.000320297258440405
37841 0.000302521861158311
37851 0.000293771328870207
37861 0.000288796290988103
37871 0.000285576184978709
37881 0.000283279689028859
37891 0.000281513668596745
37901 0.000280067994026467
37911 0.000278843013802543
37921 0.000277776154689491
37931 0.000329855538439006
37941 0.000314570846967399
37951 0.000305875961203128
37961 0.00030086818151176
37971 0.000297681748634204
37981 0.000295433565042913
37991 0.000293711229460314
38001 0.000292323064059019
38011 0.000291153934085742
38021 0.00029014641768299
38031 0.000299244915368035
38041 0.000284336478216574
38051 0.000276784820016474
38061 0.000272331759333611
38071 0.0002695158473216
38081 0.000267638242803514
38091 0.000266240647761151
38101 0.000265146285528317
38111 0.00026423844974488
38121 0.000263462134171277
38131 0.000387398351449519
38141 0.000358234829036519
38151 0.000342966290190816
38161 0.00033439407707192
38171 0.000329044094542041
38181 0.000325228465953842
38191 0.000322376581607386
38201 0.000320065184496343
38211 0.000318111007800326
38221 0.000316416437271982
38231 0.000248134514549747
38241 0.000231460551731288
38251 0.000223584240302444
38261 0.000219064662815072
38271 0.000216169428313151
38281 0.000214190571568906
38291 0.000212733226362616
38301 0.000211594553547911
38311 0.000210664962651208
38321 0.000209879886824638
38331 0.000319351267535239
38341 0.000301639171084389
38351 0.000292943353997543
38361 0.00028800149448216
38371 0.000284798734355718
38381 0.000282517226878554
38391 0.000280764128547162
38401 0.000279326603049412
38411 0.000278109655482695
38421 0.000277051061857492
38431 0.000328651542076841
38441 0.000313454278511927
38451 0.000304836634313688
38461 0.000299878040095791
38471 0.000296720274491236
38481 0.000294494268018752
38491 0.000292784709017724
38501 0.000291407806798816
38511 0.000290252239210531
38521 0.000289252144284546
38531 0.000298305647447705
38541 0.000283496803604066
38551 0.000275981758022681
38561 0.000271540542598814
38571 0.000268757925368845
38581 0.000266894057858735
38591 0.000265507493168116
38601 0.000264423724729568
38611 0.000263523019384593
38621 0.000262753572314978
38631 0.000385416846256703
38641 0.000356380012817681
38651 0.000341175560606644
38661 0.000332801922922954
38671 0.000327427493175492
38681 0.000323668820783496
38691 0.000320857885526493
38701 0.000318568956572562
38711 0.000316640071105212
38721 0.00031496662995778
38731 0.000248179596383125
38741 0.000231567479204386
38751 0.000223735885811038
38761 0.000219241439481266
38771 0.000216365035157651
38781 0.000214397587114945
38791 0.000212948667467572
38801 0.000211818231036887
38811 0.000210893820622005
38821 0.000210112455533817
38831 0.000318448612233624
38841 0.000300812360364944
38851 0.00029217085102573
38861 0.000287256028968841
38871 0.000284070440102369
38881 0.000281803688267246
38891 0.000280058680800721
38901 0.000278629304375499
38911 0.000277421931969002
38921 0.000276369042694569
38931 0.000327501387801021
38941 0.000312414689688012
38951 0.000303862616419792
38961 0.000298946251859888
38971 0.000295816746074706
38981 0.000293607707135379
38991 0.000291915028356016
39001 0.000290550087811425
39011 0.000289403775241226
39021 0.000288414012175053
39031 0.000297400169074535
39041 0.000282663328107446
39051 0.000275198282906786
39061 0.000270807155175135
39071 0.000268034578766674
39081 0.000266188522800803
39091 0.000264814967522398
39101 0.000263738766079769
39111 0.000262848247075453
39121 0.000262084126006812
39131 0.000383523874916136
39141 0.000354605581378564
39151 0.000339562859153375
39161 0.000331195129547268
39171 0.000325935368891805
39181 0.00032219840795733
39191 0.000319416692946106
39201 0.00031715672230348
39211 0.000315250479616225
39221 0.000313597585773095
39231 0.000248236872721463
39241 0.000231666635954753
39251 0.000223864481085911
39261 0.000219398876652122
39271 0.000216536805965006
39281 0.000214581799809821
39291 0.000213142426218837
39301 0.000212017752346583
39311 0.000211099220905453
39321 0.000210321566555649
39331 0.000317601196002215
39341 0.000300018611596897
39351 0.000291431962978095
39361 0.000286540889646858
39371 0.000283372530248016
39381 0.000281118991551921
39391 0.000279383908491582
39401 0.000277962360996753
39411 0.000276761129498482
39421 0.00027571470127441
39431 0.000326439359923825
39441 0.000311423733364791
39451 0.000302938162349164
39461 0.000298062834190205
39471 0.000294957571895793
39481 0.000292767392238602
39491 0.00029108885792084
39501 0.000289735267870128
39511 0.000288598181214184
39521 0.000287615257548168
39531 0.000296561047434807
39541 0.000281921122223139
39551 0.000274479738436639
39561 0.0002700982731767
39571 0.00026735823485069
39581 0.000265523645794019
39591 0.000264159374637529
39601 0.000263091525994241
39611 0.000262207555351779
39621 0.000261449458776042
39631 0.000381768099032342
39641 0.000353011564584449
39651 0.000337977544404566
39661 0.000329824688378721
39671 0.00032449365244247
39681 0.000320840801578015
39691 0.000318083591992036
39701 0.000315842567943037
39711 0.000313958502374589
39721 0.000312323594698682
39731 0.000248260912485421
39741 0.000231749902013689
39751 0.000223988085053861
39761 0.000219543697312474
39771 0.00021669888519682
39781 0.000214755651541054
39791 0.000213323306525126
39801 0.000212204729905352
39811 0.000211291961022653
39821 0.000210519268875942
39831 0.000316781515721232
39841 0.000299275649012998
39851 0.000290731462882832
39861 0.000285868532955647
39871 0.000282713765045628
39881 0.000280470732832327
39891 0.000278746825642884
39901 0.000277334125712514
39911 0.000276140752248466
39921 0.000275098980637267
39931 0.000325407192576677
39941 0.000310492847347632
39951 0.000302065920550376
39961 0.000297223625238985
39971 0.000294144614599645
39981 0.000291971169644967
39991 0.000290304771624506
40001 0.000288961600745097
40011 0.00028783586458303
40021 0.000286860042251647
40031 0.000295756792183965
40041 0.000281152344541624
40051 0.000273765763267875
40061 0.000269443262368441
40071 0.000266709801508114
40081 0.00026488906587474
40091 0.000263537076534703
40101 0.000262477085925639
40111 0.00026159969274886
40121 0.000260847911704332
40131 0.000380084733478725
40141 0.000351442344253883
40151 0.000336576194968075
40161 0.000328382360748947
40171 0.00032318991725333
40181 0.000319530867272988
40191 0.000316806574119255
40201 0.000314592442009598
40211 0.000312726537231356
40221 0.000311109499307349
40231 0.000248305295826867
40241 0.000231827347306535
40251 0.000224092102143914
40261 0.000219675828702748
40271 0.000216842046938837
40281 0.000214909494388849
40291 0.000213485851418227
40301 0.000212373561225832
40311 0.000211464430321939
40321 0.000210694794077426
40331 0.000316014309646562
40341 0.000298554834444076
40351 0.000290059659164399
40361 0.00028521881904453
40371 0.000282078224699944
40381 0.000279848085483536
40391 0.000278133491519839
40401 0.000276727922027931
40411 0.0002755401073955
40421 0.000274506077403203
40431 0.000324449996696785
40441 0.000309602590277791
40451 0.000301235297229141
40461 0.00029642868321389
40471 0.000293371791485697
40481 0.000291213858872652
40491 0.000289560441160575
40501 0.000288225914118811
40511 0.000287107162876055
40521 0.000286138791125268
40531 0.000295001576887444
40541 0.0002804855175782
40551 0.000273119570920244
40561 0.000268801901256666
40571 0.000266097107669339
40581 0.000264287868048996
40591 0.000262943329289556
40601 0.000261891051195562
40611 0.000261019536992535
40621 0.000260272820014507
40631 0.000378507771529257
40641 0.000350016896845773
40651 0.000335157208610326
40661 0.00032716867281124
40671 0.000321901665301993
40681 0.000318325648549944
40691 0.00031561910873279
40701 0.000313421245664358
40711 0.000311577343381941
40721 0.000309974304400384
40731 0.000248312717303634
40741 0.000231892627198249
40751 0.00022419382003136
40761 0.000219795037992299
40771 0.000216977146919817
40781 0.000215055682929233
40791 0.000213639053981751
40801 0.000212532351724803
40811 0.000211629376281053
40821 0.000210862592211924
40831 0.000315256678732112
40841 0.000297872174996883
40851 0.000289421703200787
40861 0.000284601905150339
40871 0.000281475484371185
40881 0.00027925765607506
40891 0.000277550600003451
40901 0.000276152946753427
40911 0.000274969730526209
40921 0.000273943005595356
40931 0.000323512533213943
40941 0.000308754883008078
40951 0.000300437270198017
40961 0.000295664300210774
40971 0.000292631710181013
40981 0.000290488009341061
40991 0.000288847222691402
41001 0.000287523842416704
41011 0.000286411348497495
41021 0.000285451649688184
41031 0.000294265308184549
41041 0.000279791885986924
41051 0.00027247826801613
41061 0.000268208968918771
41071 0.00026550714392215
41081 0.000263710913714021
41091 0.000262378278421238
41101 0.000261332344962284
41111 0.000260466826148331
41121 0.000259725813521072
41131 0.00037700601387769
41141 0.000348603149177507
41151 0.000333916977979243
41161 0.000325857748975977
41171 0.000320743769407272
41181 0.000317150581395254
41191 0.000314475619234145
41201 0.00031230179592967
41211 0.000310473260469735
41221 0.000308888033032417
41231 0.000248345953878015
41241 0.000231953687034547
41251 0.000224277784582227
41261 0.000219904613913968
41271 0.000217099528526887
41281 0.000215186621062458
41291 0.000213777791941538
41301 0.000212676473893225
41311 0.000211776292417198
41321 0.000211015081731603
41331 0.000314548786263913
41341 0.000297206890536472
41351 0.000288800714770332
41361 0.000284003268461674
41371 0.000280893145827577
41381 0.000278684718068689
41391 0.000276985752861947
41401 0.000275596277788281
41411 0.000274419697234407
41421 0.000273396552074701
41431 0.00032263871980831
41441 0.0003079375019297
41451 0.00029968045419082
41461 0.000294938014121726
41471 0.000291925447527319
41481 0.000289795629214495
41491 0.000288164941594005
41501 0.000286849011899903
41511 0.000285745947621763
41521 0.000284793088212609
41531 0.00029357464518398
41541 0.000279197789495811
41551 0.00027188696549274
41561 0.000267618423094973
41571 0.000264949281699955
41581 0.000263160211034119
41591 0.00026183546287939
41601 0.000260796485235915
41611 0.000259937165537849
41621 0.000259200023720041
41631 0.000375581963453442
41641 0.000347360852174461
41651 0.000332631083438173
41661 0.000324813590850681
41671 0.0003195698664058
41681 0.000316081452183425
41691 0.000313407450448722
41701 0.000311253155814484
41711 0.000309442228171974
41721 0.00030787056311965
41731 0.000248341384576634
41741 0.000232002304983325
41751 0.000224363786401227
41761 0.000220006011659279
41771 0.000217215187149122
41781 0.000215311782085337
41791 0.000213909836020321
41801 0.000212813843972981
41811 0.00021191910491325
41821 0.000211161328479648
41831 0.000313848431687802
41841 0.000296583282761276
41851 0.00028821179876104
41861 0.00028343457961455
41871 0.000280336593277752
41881 0.000278140651062131
41891 0.000276448670774698
41901 0.000275066529866308
41911 0.000273895740974694
41921 0.000272877776296809
41931 0.000321773171890527
41941 0.000307166221318766
41951 0.000298948201816529
41961 0.00029423669911921
41971 0.00029124753200449
41981 0.000289131683530286
41991 0.000287512812064961
42001 0.000286206603050232
42011 0.000285109446849674
42021 0.00028416290297173
42031 0.000292889337288216
42041 0.000278541818261147
42051 0.000271286757197231
42061 0.000267080205958337
42071 0.000264406437054276
42081 0.000262631860096008
42091 0.000261314969975501
42101 0.000260283530224115
42111 0.00025942811043933
42121 0.00025869655655697
42131 0.000374225986888632
42141 0.000346044835168868
42151 0.000331541727064177
42161 0.000323558808304369
42171 0.000318542617605999
42181 0.000315001117996871
42191 0.000312365911668167
42201 0.00031023402698338
42211 0.000308437010971829
42221 0.000306878937408328
42231 0.00024836539523676
42241 0.000232050952035934
42251 0.000224429488298483
42261 0.000220096786506474
42271 0.000217314547626302
42281 0.000215420528547838
42291 0.000214025829336606
42301 0.000212935265153646
42311 0.000212043843930587
42321 0.000211289967410266
42331 0.000313201569952071
42341 0.000295959354843944
42351 0.000287637492874637
42361 0.000282881956081837
42371 0.000279794388916343
42381 0.000277607294265181
42391 0.000275924947345629
42401 0.000274548481684178
42411 0.000273382582236081
42421 0.00027236933237873
42431 0.00032098445808515
42441 0.000306410889606923
42451 0.000298253784421831
42461 0.000293569639325142
42471 0.000290596013655886
42481 0.000288493960397318
42491 0.000286883383523673
42501 0.000285584508674219
42511 0.000284495588857681
42521 0.000283554225461558
42531 0.000292267359327525
42541 0.000278024352155626
42551 0.000270756805548444
42561 0.000266528717475012
42571 0.000263895781245083
42581 0.000262124376604334
42591 0.000260815548244864
42601 0.000259789958363399
42611 0.000258940272033215
42621 0.00025821226881817
42631 0.00037292845081538
42641 0.000344967644196004
42651 0.00033034390071407
42661 0.000322659208904952
42671 0.000317461002850905
42681 0.000314039032673463
42691 0.000311399868223816
42701 0.000309285242110491
42711 0.000307503680232912
42721 0.000305958208627999
42731 0.000248347001615912
42741 0.000232086778851226
42751 0.000224502757191658
42761 0.000220182526391
42771 0.000217415887163952
42781 0.000215531326830387
42791 0.000214141851756722
42801 0.00021305528935045
42811 0.000212167942663655
42821 0.000211418169783428
42831 0.000312540680170059
42841 0.000295383797492832
42851 0.000287086353637278
42861 0.000282352062640712
42871 0.00027927866904065
42881 0.000277102080872282
42891 0.000275427795713767
42901 0.000274056568741798
42911 0.000272896257229149
42921 0.000271889584837481
42931 0.000320177292451262
42941 0.000305700756143779
42951 0.000297575286822394
42961 0.000292920682113618
42971 0.000289970368612558
42981 0.000287880044197664
42991 0.000286281370790675
43001 0.000284991867374629
43011 0.000283907109405845
43021 0.00028297197422944
43031 0.00029163685394451
43041 0.00027739757206291
43051 0.000270192540483549
43061 0.000266038521658629
43071 0.000263393798377365
43081 0.000261637149378657
43091 0.000260336470091715
43101 0.000259316497249529
43111 0.000258472573477775
43121 0.000257748062722385
43131 0.000371652597095817
43141 0.000343745283316821
43151 0.000329418107867241
43161 0.000321432686178014
43171 0.000316537130856887
43181 0.000313047436065972
43191 0.000310442264890298
43201 0.000308344868244603
43211 0.000306577043375
43221 0.000305045454297215
43231 0.00024837235105224
43241 0.000232133053941652
43251 0.000224552204599604
43261 0.000220259535126388
43271 0.00021749988081865
43281 0.000215622261748649
43291 0.00021423926227726
43301 0.000213157894904725
43311 0.000212274899240583
43321 0.000211527265491895
43331 0.000311937532387674
43341 0.000294795405352488
43351 0.000286546710412949
43361 0.000281830667518079
43371 0.000278771185548976
43381 0.000276602659141645
43391 0.000274935213383287
43401 0.00027356983628124
43411 0.000272415665676817
43421 0.000271412136498839
43431 0.000319459883030504
43441 0.000304995104670525
43451 0.00029693020042032
43461 0.000292303157038987
43471 0.000289367773802951
43481 0.000287287926767021
43491 0.00028569609276019
43501 0.000284412322798744
43511 0.000283335102722049
43521 0.000282406399492174
43531 0.000291068252408877
43541 0.000276966486126184
43551 0.000269712647423148
43561 0.000265520182438195
43571 0.00026292575057596
43581 0.000261166249401867
43591 0.000259873922914267
43601 0.000258858490269631
43611 0.000258018786553293
43621 0.000257298728683963
43631 0.00037050325772725
43641 0.000342737621394917
43651 0.000328276277286932
43661 0.000320701888995245
43671 0.000315542914904654
43681 0.000312178483000025
43691 0.000309570314129815
43701 0.000307491747662425
43711 0.000305733439745381
43721 0.000304213957861066
43731 0.000248328840825707
43741 0.000232151884119958
43751 0.00022462016204372
43761 0.000220332731259987
43771 0.000217589898966253
43781 0.000215721200220287
43791 0.000214343905099668
43801 0.000213268300285563
43811 0.000212388724321499
43821 0.000211643258808181
43831 0.000311306386720389
43841 0.000294257770292461
43851 0.000286030670395121
43861 0.000281337648630142
43871 0.000278292282018811
43881 0.000276133301667869
43891 0.000274473772151396
43901 0.000273114739684388
43911 0.000271965836873278
43921 0.000270966527750716
43931 0.000318697333568707
43941 0.000304342131130397
43951 0.000296297657769173
43961 0.000291698728688061
43971 0.000288784562144428
43981 0.000286717899143696
43991 0.000285137561149895
44001 0.00028386214398779
44011 0.000282791559584439
44021 0.000281867163721472
44031 0.000290464027784765
44041 0.000276330683846027
44051 0.00026916092610918
44061 0.000265068170847371
44071 0.000262455898337066
44081 0.000260711298324168
44091 0.000259427499258891
44101 0.00025841809110716
44111 0.000257582403719425
44121 0.000256869127042592
44131 0.000369312416296452
44141 0.000341561448294669
44151 0.000327493587974459
44161 0.000319489685352892
44171 0.000314667267957702
44181 0.000311256997520104
44191 0.000308681861497462
44201 0.000306608970277011
44211 0.000304868852254003
44221 0.000303360808175057
44231 0.000248364609433338
44241 0.000232199410675094
44251 0.000224654984776862
44261 0.000220396119402722
44271 0.000217658263863996
44281 0.000215794847463258
44291 0.000214424333535135
44301 0.000213351828278974
44311 0.000212476123124361
44321 0.000211734062759206
44331 0.000310764386085793
44341 0.000293693854473531
44351 0.000285517948213965
44361 0.000280847423709929
44371 0.000277812534477562
44381 0.000275662023341283
44391 0.000274007266853005
44401 0.000272654026048258
44411 0.000271508994046599
44421 0.000270515185547993
44431 0.000318045174935833
44441 0.000303665234241635
44451 0.000295691890642047
44461 0.000291118369204924
44471 0.000288220151560381
44481 0.000286163412965834
44491 0.000284590030787513
44501 0.000283320958260447
44511 0.000282255350612104
44521 0.000281335524050519
44531 0.000289952789898962
44541 0.000276001956081018
44551 0.000268724310444668
44561 0.000264586007688195
44571 0.000262019166257232
44581 0.000260274216998369
44591 0.000258996791671962
44601 0.000257990730460733
44611 0.000257161096669734
44621 0.000256448984146118
44631 0.000368266337318346
44641 0.000340734957717359
44651 0.000326418085023761
44661 0.000318845908623189
44671 0.000313817407004535
44681 0.000310447008814663
44691 0.000307896989397705
44701 0.000305836671032012
44711 0.000304107728879899
44721 0.000302609347272664
44731 0.000248291238676757
44741 0.000232201797189191
44751 0.000224718387471512
44761 0.000220460511627607
44771 0.000217740380321629
44781 0.000215885549550876
44791 0.000214520216104575
44801 0.000213453138712794
44811 0.000212582119274884
44821 0.000211843303986825
44831 0.000310152652673423
44841 0.000293198536382988
44851 0.0002850346500054
44861 0.000280387583188713
44871 0.00027736637275666
44881 0.000275225902441889
44891 0.000273578945780173
44901 0.000272230681730434
44911 0.000271091237664223
44921 0.000270101358182728
44931 0.000317310186801478
44941 0.000303063774481416
44951 0.000295099423965439
44961 0.000290559837594628
44971 0.0002876803628169
44981 0.00028563424712047
44991 0.000284068781184033
45001 0.000282806809991598
45011 0.000281747779808939
45021 0.000280834821751341
45031 0.000289373769192025
45041 0.000275349913863465
45051 0.00026820189668797
45061 0.000264159025391564
45071 0.000261581211816519
45081 0.000259850465226918
45091 0.000258578569628298
45101 0.000257580482866615
45111 0.000256754050496966
45121 0.000256045837886631
45131 0.00036715212627314
45141 0.000339508202159777
45151 0.00032569543691352
45161 0.000317730358801782
45171 0.000312932330416515
45181 0.00030958722345531
45191 0.000307054549921304
45201 0.000305010355077684
45211 0.000303290493320674
45221 0.000301804975606501
45231 0.000248342141276225
45241 0.000232245802180842
45251 0.00022474373690784
45261 0.000220510555664077
45271 0.000217795444768853
45281 0.000215945445233956
45291 0.000214584521017969
45301 0.000213522609556094
45311 0.000212653510970995
45321 0.00021191721316427
45331 0.00030965349287726
45341 0.000292659329716116
45351 0.000284560170257464
45361 0.00027992608374916
45371 0.000276910694083199
45381 0.000274776335572824
45391 0.000273133220616728
45401 0.000271791184786707
45411 0.000270655786152929
45421 0.000269669835688546
45431 0.00031672659679316
45441 0.000302426749840379
45451 0.00029453809838742
45461 0.000290016760118306
45471 0.000287150673102587
45481 0.000285114976577461
45491 0.000283554545603693
45501 0.000282297929516062
45511 0.000281242508208379
45521 0.000280334439594299
45531 0.000288914394332096
45541 0.000275113387033343
45551 0.000267791125224903
45561 0.000263724476099014
45571 0.000261167384451255
45581 0.000259442254900932
45591 0.000258175685303286
45601 0.000257180567132309
45611 0.000256357074249536
45621 0.000255652703344822
45631 0.000366206717444584
45641 0.000338741578161716
45651 0.0003248039574828
45661 0.000317064492264763
45671 0.000312242336804047
45681 0.000308845948893577
45691 0.000306344940327108
45701 0.000304307410260662
45711 0.000302602595183998
45721 0.0003011230728589
45731 0.000248252763412893
45741 0.000232241378398612
45751 0.000224799470743164
45761 0.000220572808757424
45771 0.000217871871427633
45781 0.000216031214222312
45791 0.00021467698388733
45801 0.00021361923427321
45811 0.000212753308005631
45821 0.00021202047355473
45831 0.000309056602418423
45841 0.000292192824417725
45851 0.000284099311102182
45861 0.000279496511211619
45871 0.000276494742138311
45881 0.000274367514066398
45891 0.000272733392193913
45901 0.000271396973403171
45911 0.000270266667939723
45921 0.000269284617388621
45931 0.000316005141939968
45941 0.000301858468446881
45951 0.000293981080176309
45961 0.000289495335891843
45971 0.00028664234559983
45981 0.000284616369754076
45991 0.0002830681623891
46001 0.00028181794914417
46011 0.000280770182143897
46021 0.000279865576885641
46031 0.000288342242129147
46041 0.000274441670626402
46051 0.000267310970230028
46061 0.000263298657955602
46071 0.000260758533840999
46081 0.00025904324138537
46091 0.000257783045526594
46101 0.000256794766755775
46111 0.000255977007327601
46121 0.000255275575909764
46131 0.000365146028343588
46141 0.000337550358381122
46151 0.000324040825944394
46161 0.000316148216370493
46171 0.000311342853819951
46181 0.000308026850689203
46191 0.000305531895719469
46201 0.000303516397252679
46211 0.000301822787150741
46221 0.000300354760838673
46231 0.00024833285715431
46241 0.000232288148254156
46251 0.000224816874833778
46261 0.00022060792252887
46271 0.000217914523091167
46281 0.000216075728530996
46291 0.000214726198464632
46301 0.000213670078665018
46311 0.000212807586649433
46321 0.000212077487958595
46331 0.000308602524455637
46341 0.000291680451482534
46351 0.000283671834040433
46361 0.000279057130683213
46371 0.00027605245122686
46381 0.000273937708698213
46391 0.00027230748673901
46401 0.000270974589511752
46411 0.000269848853349686
46421 0.000268869625870138
46431 0.000315496727125719
46441 0.000301255960948765
46451 0.000293467513984069
46461 0.000288994750007987
46471 0.000286149384919554
46481 0.000284124602330849
46491 0.000282580527709797
46501 0.000281337182968855
46511 0.000280292879324406
46521 0.000279393163509667
46531 0.00028793080127798
46541 0.000274296791758388
46551 0.000266911461949348
46561 0.000262927263975143
46571 0.000260361935943365
46581 0.000258663611020893
46591 0.000257404375588521
46601 0.000256417930359021
46611 0.000255604041740298
46621 0.000254904443863779
46631 0.000364280480425805
46641 0.000336985918693244
46651 0.000323280342854559
46661 0.000315429904730991
46671 0.000310736242681742
46681 0.000307377427816391
46691 0.000304888264508918
46701 0.000302885833662003
46711 0.000301198015222326
46721 0.000299739302136004
46731 0.000248207303229719
46741 0.000232270176638849
46751 0.000224864066694863
46761 0.00022066620294936
46771 0.000217984459595755
46781 0.00021615787409246
46791 0.000214813640923239
46801 0.00021376324002631
46811 0.000212904473301023
46821 0.000212176761124283
46831 0.000308026210404932
46841 0.000291245232801884
46851 0.000283218949334696
46861 0.000278651947155595
46871 0.00027566694188863
46881 0.000273556332103908
46891 0.000271934899501503
46901 0.000270607648417354
46911 0.000269486714387313
46921 0.000268511939793825
46931 0.000314787263050675
46941 0.000300732994219288
46951 0.000292936048936099
46961 0.000288494135020301
46971 0.000285665912088007
46981 0.000283657311229035
46991 0.000282123743090779
47001 0.00028088764520362
47011 0.00027984834741801
47021 0.000278954830719158
47031 0.00028737320099026
47041 0.000273591431323439
47051 0.000266482675215229
47061 0.000262495887000114
47071 0.000259979686234146
47081 0.000258285755990073
47091 0.000257034669630229
47101 0.000256056315265596
47111 0.000255244405707344
47121 0.000254550628596917
47131 0.000363270257366821
47141 0.000335775781422853
47151 0.000322453968692571
47161 0.000314653501845896
47171 0.000309886643663049
47181 0.000306594127323478
47191 0.000304122688248754
47201 0.000302130472846329
47211 0.000300455343676731
47221 0.000299004430416971
47231 0.000248297641519457
47241 0.00023231164959725
47251 0.000224878589506261
47261 0.00022068980615586
47271 0.000218015571590513
47281 0.000216191430808976
47291 0.000214849656913429
47301 0.000213802602957003
47311 0.000212944723898545
47321 0.000212220023968257
47331 0.000307612790493295
47341 0.000290773139568046
47351 0.000282828696072102
47361 0.000278221064945683
47371 0.000275245547527447
47381 0.000273142039077356
47391 0.000271523778792471
47401 0.000270200660452247
47411 0.000269084121100605
47421 0.000268112809862942
47431 0.000314321368932724
47441 0.000300170038826764
47451 0.000292469456326216
47461 0.000288023962639272
47471 0.00028519521583803
47481 0.000283193890936673
47491 0.000281664746580645
47501 0.000280431529972702
47511 0.000279397150734439
47521 0.000278501625871286
47531 0.000287012080661952
47541 0.00027349594165571
47551 0.000266101123997942
47561 0.000262163113802671
47571 0.000259610387729481
47581 0.000257925654295832
47591 0.000256677594734356
47601 0.000255700695561245
47611 0.000254891463555396
47621 0.000254200713243335
47631 0.000362480990588665
47641 0.000335272925440222
47651 0.000321804371196777
47661 0.000313938217004761
47671 0.000309311697492376
47681 0.000305998662952334
47691 0.00030352795147337
47701 0.000301549618598074
47711 0.000299881969112903
47721 0.000298441154882312
47731 0.000248161697527394
47741 0.000232287929975428
47751 0.000224917457671836
47761 0.000220748130232096
47771 0.00021808258316014
47781 0.000216268235817552
47791 0.000214933315874077
47801 0.000213891355087981
47811 0.000213036488275975
47821 0.000212314902455546
47831 0.000307044479995966
47841 0.000290346593828872
47851 0.000282383698504418
47861 0.00027784492704086
47871 0.000274879654170945
47881 0.000272783450782299
47891 0.000271172379143536
47901 0.000269857293460518
47911 0.000268741947365925
47921 0.00026777628227137
47931 0.000313640950480476
47941 0.000299676175927743
47951 0.000291949603706598
47961 0.00028754593222402
47971 0.000284742534859106
47981 0.000282752560451627
47991 0.000281230808468536
48001 0.000280006439425051
48011 0.000278977968264371
48021 0.000278089806670323
48031 0.000286466121906415
48041 0.00027277585468255
48051 0.000265704933553934
48061 0.000261741573922336
48071 0.000259245804045349
48081 0.000257566978689283
48091 0.000256327824899927
48101 0.000255356164416298
48111 0.00025455208378844
48121 0.000253863516263664
48131 0.000361514976248145
48141 0.000334155949531123
48151 0.000320950464811176
48161 0.000313225493300706
48171 0.000308504153508693
48181 0.000305245979689062
48191 0.000302801432553679
48201 0.000300830521155149
48211 0.000299174746032804
48221 0.000297739927191287
48231 0.000248259224463254
48241 0.000232327962294221
48251 0.000224930292461067
48261 0.000220763380639255
48271 0.000218107015825808
48281 0.000216294516576454
48291 0.000214962201425806
48301 0.000213920895475894
48311 0.000213070190511644
48321 0.000212348648346961
48331 0.000306666421238333
48341 0.000289905583485961
48351 0.000282008026260883
48361 0.000277434330200776
48371 0.000274474266916513
48381 0.000272387056611478
48391 0.000270779652055353
48401 0.000269466574536636
48411 0.000268356874585152
48421 0.000267392257228494
48431 0.000313210999593139
48441 0.000299148610793054
48451 0.00029151001945138
48461 0.000287099392153323
48471 0.000284297129837796
48481 0.00028231181204319
48491 0.000280795589787886
48501 0.000279571366263554
48511 0.000278547231573611
48521 0.000277661456493661
48531 0.000286124792182818
48541 0.000272703153314069
48551 0.000265342532657087
48561 0.000261431589024141
48571 0.000258896907325834
48581 0.000257226580288261
48591 0.000255988561548293
48601 0.000255020306212828
48611 0.000254218641202897
48621 0.000253530859481543
48631 0.000360781035851687
48641 0.00033372628968209
48651 0.000320383813232183
48661 0.000312553805997595
48671 0.000307968643028289
48681 0.000304700923152268
48691 0.000302247470244765
48701 0.000300292856991291
48711 0.000298643368296325
48721 0.000297219114145264
48731 0.000248107040533796
48741 0.000232297505135648
48751 0.000224962554057129
48761 0.000220818328671157
48771 0.000218169443542138
48781 0.000216366694075987
48791 0.000215041945921257
48801 0.000214003681321628
48811 0.000213157472899184
48821 0.000212438753806055
48831 0.000306112866383046
48841 0.000289498886559159
48851 0.000281585060292855
48861 0.000277076265774667
48871 0.000274128076853231
48881 0.000272046483587474
48891 0.000270447519142181
48901 0.000269140233285725
48911 0.000268035568296909
48921 0.000267074763542041
48931 0.000312553747789934
48941 0.000298681377898902
48951 0.000291014788672328
48961 0.000286648893961683
48971 0.000283866451354697
48981 0.000281893997453153
48991 0.000280385953374207
49001 0.00027917095576413
49011 0.000278153282124549
49021 0.000277272425591946
49031 0.000285599409835413
49041 0.000272003351710737
49051 0.000264964182861149
49061 0.00026102748233825
49071 0.000258550222497433
49081 0.000256885483395308
49091 0.000255656545050442
49101 0.000254692189628258
49111 0.000253894686466083
49121 0.000253212318057194
49131 0.00035983877023682
49141 0.000332644965965301
49151 0.000319542974466458
49161 0.000311881449306384
49171 0.000307205831632018
49181 0.000303977052681148
49191 0.000301555905025452
49201 0.000299605657346547
49211 0.000297967926599085
49221 0.000296549609629437
49231 0.000248203054070473
49241 0.000232329315622337
49251 0.000224969058763236
49261 0.000220824644202366
49271 0.000218184941331856
49281 0.000216384360101074
49291 0.000215060092159547
49301 0.000214026891626418
49311 0.000213181599974632
49321 0.000212465965887532
49331 0.000305755384033546
49341 0.000289076764602214
49351 0.000281232292763889
49361 0.000276675331406295
49371 0.000273741170531139
49381 0.000271665077889338
49391 0.00027006899472326
49401 0.00026876394986175
49411 0.000267662398982793
49421 0.000266705057583749
49431 0.000312158284941688
49441 0.000298181577818468
49451 0.00029060454107821
49461 0.000286224036244676
49471 0.000283440458588302
49481 0.000281474058283493
49491 0.000279968400718644
49501 0.000278757535852492
49511 0.000277739716693759
49521 0.000276862119790167
49531 0.000285300135146827
49541 0.000271945056738332
49551 0.000264621368842199
49561 0.00026074014022015
49571 0.000258220650721341
49581 0.00025656443904154
49591 0.000255334336543456
49601 0.000254372658673674
49611 0.000253576727118343
49621 0.000252895522862673
49631 0.000359164463588968
49641 0.0003323033452034
49651 0.000319013779517263
49661 0.000311253825202584
49671 0.000306706933770329
49681 0.000303469423670322
49691 0.000301039748592302
49701 0.000299105275189504
49711 0.000297474587569013
49721 0.000296063488349319
49731 0.000248052383540198
49741 0.00023229859652929
49751 0.000224996765609831
49761 0.000220877263927832
49771 0.000218243454582989
49781 0.000216452128370292
49791 0.000215133710298687
49801 0.000214105210034177
49811 0.000213262625038624
49821 0.000212549231946468
49831 0.000305217050481588
49841 0.000288685027044266
49851 0.000280823325738311
49861 0.00027633982244879
49871 0.000273412500973791
49881 0.000271343684289604
49891 0.000269753625616431
49901 0.000268455652985722
49911 0.000267357565462589
49921 0.000266404560534284
49931 0.000311532348860055
49941 0.000297734746709466
49951 0.000290125899482518
49961 0.000285793677903712
49971 0.000283034052699804
49981 0.000281077431282029
49991 0.000279580883216113
50001 0.000278375431662425
50011 0.000277364859357476
50021 0.000276493316050619
50031 0.000284780631773174
50041 0.000271264289040118
50051 0.000264263711869717
50061 0.000260347325820476
50071 0.000257889390923083
50081 0.000256237835856155
50091 0.000255017657764256
50101 0.000254061771556735
50111 0.000253270438406616
50121 0.000252591737080365
50131 0.000358264485839754
50141 0.000331210438162088
50151 0.000318211765261367
50161 0.000310615869238973
50171 0.000305977126117796
50181 0.000302779662888497
50191 0.000300379004329443
50201 0.000298449565889314
50211 0.000296826765406877
50221 0.000295423524221405
50231 0.000248149735853076
50241 0.000232330450671725
50251 0.00022500375052914
50261 0.00022087839897722
50271 0.00021825400472153
50281 0.000216463726246729
50291 0.000215148698771372
50301 0.00021412163914647
50311 0.000213281280593947
50321 0.000212570419535041
50331 0.000304887187667191
50341 0.000288289593299851
50351 0.000280487758573145
50361 0.000275953236268833
50371 0.000273039389867336
50381 0.000270975055173039
50391 0.00026938779046759
50401 0.000268092495389283
50411 0.000266998657025397
50421 0.000266047223703936
50431 0.000311165553284809
50441 0.000297260819934309
50451 0.000289738178253174
50461 0.000285389804048464
50471 0.000282629393041134
50481 0.000280675682006404
50491 0.000279182277154177
50501 0.000277980056125671
50511 0.000276971753919497
50521 0.00027609895914793
50531 0.000284500594716519
50541 0.000271218275884166
50551 0.000263935886323452
50561 0.000260079221334308
50571 0.00025757442926988
50581 0.000255930004641414
50591 0.00025471142726019
50601 0.000253757054451853
50611 0.00025296738022007
50621 0.000252290279604495
50631 0.000357630022335798
50641 0.000330878654494882
50651 0.000317842059303075
50661 0.000310012197587639
50671 0.00030548864742741
50681 0.000302321219351143
50691 0.00029990216717124
50701 0.000297986262012273
50711 0.000296372774755582
50721 0.000294975063297898
50731 0.000247992458753288
50741 0.000232298771152273
50751 0.000225025811232626
50761 0.000220928646740504
50771 0.000218311150092632
50781 0.000216529821045697
50791 0.000215220614336431
50801 0.000214197425520979
50811 0.000213359366171062
50821 0.000212650920730084
50831 0.00030436587985605
50841 0.000287898757960647
50851 0.000280096894130111
50861 0.000275635800790042
50871 0.000272725388640538
50881 0.00027067051269114
50891 0.000269092270173132
50901 0.000267801864538342
50911 0.000266709947027266
50921 0.000265763257630169
50931 0.0003105488140136
50941 0.000296823971439153
50951 0.000289283198071644
50961 0.000284980022115633
50971 0.00028223916888237
50981 0.000280298379948363
50991 0.000278815830824897
51001 0.000277620099950582
51011 0.000276616192422807
51021 0.000275751779554412
51031 0.000283990462776273
51041 0.000270576012553647
51051 0.000263599271420389
51061 0.000259701831964776
51071 0.000257257372140884
51081 0.000255618855590001
51091 0.000254410464549437
51101 0.000253460195381194
51111 0.000252674828516319
51121 0.000252000725595281
51131 0.000356759235728532
51141 0.000329793314449489
51151 0.000316924240905792
51161 0.000309403229039162
51171 0.000304809596855193
51181 0.000301638821838424
51191 0.000299259379971772
51201 0.000297347491141409
51211 0.000295740639558062
51221 0.000294353521894664
51231 0.000248099560849369
51241 0.000232325444812886
51251 0.00022503177751787
51261 0.000220922913285904
51271 0.00021831328922417
51281 0.0002165338373743
51291 0.00021522692986764
51301 0.000214205254451372
51311 0.00021336940699257
51321 0.000212662518606521
51331 0.000304057088214904
51341 0.00028755099629052
51351 0.000279767118627205
51361 0.000275255733868107
51371 0.000272366654826328
51381 0.000270311080385
51391 0.000268736737780273
51401 0.000267448252998292
51411 0.000266361108515412
51421 0.000265416048932821
51431 0.000310217990772799
51441 0.000296392157906666
51451 0.000288932205876336
51461 0.000284592621028423
51471 0.000281853601336479
51481 0.000279915839200839
51491 0.000278433435596526
51501 0.000277239683782682
51511 0.0002762378717307
51521 0.000275372847681865
51531 0.000283738772850484
51541 0.000270556076429784
51551 0.000263289839494973
51561 0.000259453983744606
51571 0.000256962026469409
51581 0.000255328195635229
51591 0.000254117127042264
51601 0.000253168516792357
51611 0.000252385623753071
51621 0.000251714023761451
51631 0.000356182776158676
51641 0.000329658098053187
51651 0.000316510646371171
51661 0.000308849761495367
51671 0.000304377696011215
51681 0.000301207939628512
51691 0.00029881508089602
51701 0.00029691617237404
51711 0.00029531616019085
51721 0.000293932913336903
51731 0.000247934163780883
51741 0.000232287900871597
51751 0.000225047318963334
51761 0.000220972811803222
51771 0.000218366330955178
51781 0.000216597472899593
51791 0.000215294683584943
51801 0.000214276995393448
51811 0.0002134446403943
51821 0.000212740356801078
51831 0.00030354835325852
51841 0.000287160044535995
51851 0.000279392552329227
51861 0.000274957768851891
51871 0.000272063887678087
51881 0.000270021962933242
51891 0.000268454023171216
51901 0.000267170340521261
51911 0.000266087299678475
51921 0.000265146227320656
51931 0.000309618975734338
51941 0.000295973237371072
51951 0.000288473413093016
51961 0.000284201407339424
51971 0.000281484186416492
51981 0.000279555330052972
51991 0.00027808197773993
52001 0.000276895792922005
52011 0.000275898928521201
52021 0.000275042548310012
52031 0.000283250323263928
52041 0.000269893615040928
52051 0.000262954679783434
52061 0.000259084539720789
52071 0.000256658066064119
52081 0.000255030405241996
52091 0.000253828184213489
52101 0.000252884230576456
52111 0.000252104015089571
52121 0.000251437129918486
52131 0.000355353840859607
52141 0.000328558526234701
52151 0.000315747107379138
52161 0.00030826881993562
52171 0.000303703593090177
52181 0.000300562620395795
52191 0.000298201979603618
52201 0.000296307320240885
52211 0.000294716184725985
52221 0.000293340999633074
52231 0.000248028372880071
52241 0.000232313439482823
52251 0.000225051044253632
52261 0.000220961985178292
52271 0.000218367174966261
52281 0.000216596585232764
52291 0.000215297332033515
52301 0.000214280895306729
52311 0.000213450883165933
52321 0.00021274748723954
52331 0.000303257722407579
52341 0.000286808615783229
52351 0.000279083353234455
52361 0.000274591729976237
52371 0.000271718454314396
52381 0.000269676005700603
52391 0.000268110452452675
52401 0.00026683061150834
52411 0.000265750277321786
52421 0.000264810601947829
52431 0.00030930622597225
52441 0.000295545614790171
52451 0.000288132956484333
52461 0.000283830799162388
52471 0.000281110289506614
52481 0.000279187719570473
52491 0.00027771556051448
52501 0.000276529521215707
52511 0.000275535421678796
52521 0.000274678110145032
52531 0.000283016270259395
52541 0.000269880547421053
52551 0.000262664980255067
52561 0.00025884888600558
52571 0.000256371858995408
52581 0.00025475095026195
52591 0.000253547623287886
52601 0.000252606085268781
52611 0.000251826626481488
52621 0.000251159974141046
52631 0.000354805903043598
52641 0.000328347377944738
52651 0.000315413402859122
52661 0.000307730282656848
52671 0.00030328324646689
52681 0.000300161598715931
52691 0.000297783903079107
52701 0.000295902049401775
52711 0.000294318160740659
52721 0.000292946555418894
52731 0.000247863121330738
52741 0.000232276215683669
52751 0.000225063718971796
52761 0.000221009759115987
52771 0.000218417815631256
52781 0.000216658489080146
52791 0.000215361738810316
52801 0.000214351166505367
52811 0.000213524443097413
52821 0.000212823477340862
52831 0.000302759144688025
52841 0.000286439142655581
52851 0.000278718798654154
52861 0.000274310412351042
52871 0.000271430850261822
52881 0.0002694005088415
52891 0.000267842027824372
52901 0.000266565621132031
52911 0.000265488924924284
52921 0.000264553411398083
52931 0.000308726710500196
52941 0.000295148201985285
52951 0.000287701899651438
52961 0.000283456320175901
52971 0.000280757376458496
52981 0.00027884281007573
52991 0.000277381535852328
53001 0.000276202714303508
53011 0.000275213271379471
53021 0.00027436253731139
53031 0.000282531254924834
53041 0.000269250536803156
53051 0.000262344896327704
53061 0.000258491723798215
53071 0.000256079918472096
53081 0.000254463346209377
53091 0.000253270962275565
53101 0.000252334022661671
53111 0.000251558725722134
53121 0.000250895682256669
53131 0.000353989977156743
53141 0.000327310903230682
53151 0.000314591510687023
53161 0.000307173264445737
53171 0.000302645203191787
53181 0.000299531937344
53191 0.00029718951554969
53201 0.000295311619993299
53211 0.000293735065497458
53221 0.000292372860712931
53231 0.000247965741436929
53241 0.000232298421906307
53251 0.000225068972213194
53261 0.000220995527342893
53271 0.000218413115362637
53281 0.000216653337702155
53291 0.000215360152651556
53301 0.000214350977330469
53311 0.000213524181162938
53321 0.000212823797482997
53331 0.000302486616419628
53341 0.00028611475136131
53351 0.000278419611277059
53361 0.000273951241979375
53371 0.000271094409981743
53381 0.000269063864834607
53391 0.000267507741227746
53401 0.000266235845629126
53411 0.000265160400886089
53421 0.000264227535808459
53431 0.000308447517454624
53441 0.000294744415441528
53451 0.000287379632936791
53461 0.000283100409433246
53471 0.000280401698546484
53481 0.000278489693300799
53491 0.000277026381809264
53501 0.000275850063189864
53511 0.000274862803053111
53521 0.000274010904831812
53531 0.000282323075225577
53541 0.000269253418082371
53551 0.000262065208517015
53561 0.00025827216450125
53571 0.00025580741930753
53581 0.000254195823799819
53591 0.000253001810051501
53601 0.000252067111432552
53611 0.000251292862230912
53621 0.000250629789661616
53631 0.000353472802089527
53641 0.000327212706906721
53651 0.000314256787532941
53661 0.000306668865960091
53671 0.000302262196782976
53681 0.000299152656225488
53691 0.000296797137707472
53701 0.000294931756798178
53711 0.000293359393253922
53721 0.000292002165224403
53731 0.000247805961407721
53741 0.000232257254538126
53751 0.000225076306378469
53761 0.000221041918848641
53771 0.000218461238546297
53781 0.00021671132708434
53791 0.000215421605389565
53801 0.000214416912058368
53811 0.000213593564694747
53821 0.000212897022720426
53831 0.00030200753826648
53841 0.000285751622868702
53851 0.000278069463092834
53861 0.000273683050181717
53871 0.000270820397417992
53881 0.000268800184130669
53891 0.000267248135060072
53901 0.000265980983385816
53911 0.00026491261087358
53921 0.000263981841271743
53931 0.000307877344312146
53941 0.000294362951535732
53951 0.000286960828816518
53961 0.000282744644209743
53971 0.000280063250102103
53981 0.000278160761808977
53991 0.000276707898592576
54001 0.000275535858236253
54011 0.000274555146461353
54021 0.000273708195891231
54031 0.000281850137980655
54041 0.000268626405159011
54051 0.000261754961684346
54061 0.000257925479672849
54071 0.000255526887485757
54081 0.000253921374678612
54091 0.000252735626418144
54101 0.000251804041909054
54111 0.000251034740358591
54121 0.000250375305768102
54131 0.000352706789271906
54141 0.000326155975926667
54151 0.000313504249788821
54161 0.000306130095850676
54171 0.000301638006931171
54181 0.000298548955470324
54191 0.000296225247438997
54201 0.000294363009743392
54211 0.000292799959424883
54221 0.000291449716314673
54231 0.000247897405643016
54241 0.000232279388001189
54251 0.000225077790673822
54261 0.000221023365156725
54271 0.000218454661080614
54281 0.00021670272690244
54291 0.000215416366700083
54301 0.000214411673368886
54311 0.000213589693885297
54321 0.000212893966818228
54331 0.000301743566524237
54341 0.000285435846308246
54351 0.000277777522569522
54361 0.000273332843789831
54371 0.000270493153948337
54381 0.000268473639152944
54391 0.000266927003394812
54401 0.000265661103185266
54411 0.00026459334185347
54421 0.000263665860984474
54431 0.000307603477267548
54441 0.000293975201202556
54451 0.000286655471427366
54461 0.000282401568256319
54471 0.000279717962257564
54481 0.000277820974588394
54491 0.000276366627076641
54501 0.000275196740403771
54511 0.000274216872639954
54521 0.000273368554189801
54531 0.000281655549770221
54541 0.000268646748736501
54551 0.000261489592958242
54561 0.000257711799349636
54571 0.000255266146268696
54581 0.000253662467002869
54591 0.00025247797020711
54601 0.000251548190135509
54611 0.000250779994530603
54621 0.000250119745032862
54631 0.000352202245267108
54641 0.000326055509503931
54651 0.000313238066155463
54661 0.000305652618408203
54671 0.000301266263704747
54681 0.000298196740914136
54691 0.000295856356387958
54701 0.000294005032628775
54711 0.000292447744868696
54721 0.000291099830064923
54731 0.000247731572017074
54741 0.000232239297474734
54751 0.000225083625991829
54761 0.000221067108213902
54771 0.000218501445488073
54781 0.000216758358874358
54791 0.000215476771700196
54801 0.000214475352549925
54811 0.000213657534914091
54821 0.000212964107049629
54831 0.000301270512863994
54841 0.00028508176910691
54851 0.000277441780781373
54861 0.000273076177109033
54871 0.000270229240413755
54881 0.000268222676822916
54891 0.000266679911874235
54901 0.000265419366769493
54911 0.000264355534454808
54921 0.000263431633356959
54931 0.000307057605823502
54941 0.000293603719910607
54951 0.000286249705823138
54961 0.000282057037111372
54971 0.000279393891105428
54981 0.000277502957032993
54991 0.000276059494353831
55001 0.000274895981419832
55011 0.000273922662017867
55021 0.000273081328487024
55031 0.000281195010757074
55041 0.000268036441411823
55051 0.000261190842138603
55061 0.000257377454545349
55071 0.000254996411968023
55081 0.000253398960921913
55091 0.000252222351264209
55101 0.000251296500209719
55111 0.000250530487392098
55121 0.000249874748988077
55131 0.000351461872924119
55141 0.000325032480759546
55151 0.000312456046231091
55161 0.000305132329231128
55171 0.000300671788863838
55181 0.000297606165986508
55191 0.000295300676953048
55201 0.000293453282210976
55211 0.000291903736069798
55221 0.000290562544250861
55231 0.000247832213062793
55241 0.000232256366871297
55251 0.000225086667342111
55261 0.000221046211663634
55271 0.00021848916367162
55281 0.00021674575691577
55291 0.000215466498048045
55301 0.000214465864701197
55311 0.000213649414945394
55321 0.000212956365430728
55331 0.000301021878840402
55341 0.000284786277916282
55351 0.00027715542819351
55361 0.000272737233899534
55371 0.000269912416115403
55381 0.000267903582425788
55391 0.000266365736024454
55401 0.000265107897575945
55411 0.000264045811491087
55421 0.000263122259639204
55431 0.000306802743580192
55441 0.000293240387691185
55451 0.000285964692011476
55461 0.000281724176602438
55471 0.000279062718618661
55481 0.00027717518969439
55491 0.000275730330031365
55501 0.00027456704992801
55511 0.000273595156613737
55521 0.000272753968602046
55531 0.000281012849882245
55541 0.000268072064500302
55551 0.000260942324530333
55561 0.000257179694017395
55571 0.00025474457652308
55581 0.000253151694778353
55591 0.000251973979175091
55601 0.000251048739301041
55611 0.000250284560024738
55621 0.000249630073085427
55631 0.000350991758750752
55641 0.000325012370012701
55651 0.000312127958750352
55661 0.000304685381706804
55671 0.00030034183873795
55681 0.000297267222777009
55691 0.000294948724331334
55701 0.000293114339001477
55711 0.000291567877866328
55721 0.000290231953840703
55731 0.000247669173404574
55741 0.000232214952120557
55751 0.000225088719162159
55761 0.000221088819671422
55771 0.000218532310100272
55781 0.000216799176996574
55791 0.000215524400118738
55801 0.000214527040952817
55811 0.000213711900869384
55821 0.000213022489333525
55831 0.000300570507533848
55841 0.000284443725831807
55851 0.000276832957752049
55861 0.000272489356575534
55871 0.000269658834440634
55881 0.000267661060206592
55891 0.000266127346549183
55901 0.000264874455751851
55911 0.000263815163634717
55921 0.000262896035565063
55931 0.000306277332128957
55941 0.000292885291855782
55951 0.000285563291981816
55961 0.000281397893559188
55971 0.000278750550933182
55981 0.000276869541266933
55991 0.000275436555966735
56001 0.000274279795121402
56011 0.000273312121862546
56021 0.000272476027021185
56031 0.00028056203154847
56041 0.000267456343863159
56051 0.000260642846114933
56061 0.000256852654274553
56071 0.000254486221820116
56081 0.000252897560130805
56091 0.000251724995905533
56101 0.000250805635005236
56111 0.000250046054134145
56121 0.00024939508875832
56131 0.00035028113052249
56141 0.000324008608004078
56151 0.000311473908368498
56161 0.000304185727145523
56171 0.000299749313853681
56181 0.000296708021778613
56191 0.000294417259283364
56201 0.000292584736598656
56211 0.000291044823825359
56221 0.000289716612314805
56231 0.000247762189246714
56241 0.000232231905101798
56251 0.000225087511353195
56261 0.000221064721699804
56271 0.000218520464841276
56281 0.000216786036617123
56291 0.000215512234717607
56301 0.000214516505366191
56311 0.000213703999179415
56321 0.000213014398468658
56331 0.000300330866593868
56341 0.000284138746792451
56351 0.000276564882369712
56361 0.000272162695182487
56371 0.000269352050963789
56381 0.000267353898379952
56391 0.000265824055531994
56401 0.000264571979641914
56411 0.000263516238192096
56421 0.000262599845882505
56431 0.000306032306980342
56441 0.000292518612695858
56451 0.000285281392280012
56461 0.000281077693216503
56471 0.00027842924464494
56481 0.000276553008006886
56491 0.000275119498837739
56501 0.000273964484222233
56511 0.000272995792329311
56521 0.000272161094471812
56531 0.000280399632174522
56541 0.000267486379016191
56551 0.000260403729043901
56561 0.000256658997386694
56571 0.000254240090725943
56581 0.000252657860983163
56591 0.000251487246714532
56601 0.000250567041803151
56611 0.000249807315412909
56621 0.000249157747020945
56631 0.00034982748911716
56641 0.000323924294207245
56651 0.000311270472593606
56661 0.000303747074212879
56671 0.00029941217508167
56681 0.000296397105557844
56691 0.000294091034447774
56701 0.000292263313895091
56711 0.000290731841232628
56721 0.000289405405055732
56731 0.000247591116931289
56741 0.000232193066040054
56751 0.000225087162107229
56761 0.000221107067773119
56771 0.000218562257941812
56781 0.000216838117921725
56791 0.000215568754356354
56801 0.000214575557038188
56811 0.000213765975786373
56821 0.000213079256354831
56831 0.000299882027320564
56841 0.000283814093563706
56851 0.00027624994982034
56861 0.000271926051937044
56871 0.00026910807355307
56881 0.000267122522927821
56891 0.000265596871031448
56901 0.00026434933533892
56911 0.000263297668425366
56921 0.000262383022345603
56931 0.000305513676721603
56941 0.00029217530391179
56951 0.000284908339381218
56961 0.000280760577879846
56971 0.000278131192317232
56981 0.000276262406259775
56991 0.000274835911113769
57001 0.000273687212029472
57011 0.000272725912509486
57021 0.000271894794423133
57031 0.000279948086244985
57041 0.000266914255917072
57051 0.000260123721091077
57061 0.000256347499089316
57071 0.000253989099292085
57081 0.000252412282861769
57091 0.000251247605774552
57101 0.000250333570875227
57111 0.00024957733694464
57121 0.000248930475208908
57131 0.000349118956364691
57141 0.00032289934461005
57151 0.000310494302539155
57161 0.000303263659588993
57171 0.000298855797154829
57181 0.000295835721772164
57191 0.0002935606171377
57201 0.000291743082925677
57211 0.000290216587018222
57221 0.000288897746941075
57231 0.000247696822043508
57241 0.00023220936418511
57251 0.00022509100381285
57261 0.00022108101984486
57271 0.000218545974348672
57281 0.000216818283661269
57291 0.000215550186112523
57301 0.000214561077882536
57311 0.000213750099646859
57321 0.000213065126445144
57331 0.000299662235192955
57341 0.00028354994719848
57351 0.000275980040896684
57361 0.000271604541921988
57371 0.000268807576503605
57381 0.000266820512479171
57391 0.000265298236627132
57401 0.000264052767306566
57411 0.00026300220633857
57421 0.000262089306488633
57431 0.000305299879983068
57441 0.000291840056888759
57451 0.000284642243059352
57461 0.000280450825812295
57471 0.000277821382042021
57481 0.000275954516837373
57491 0.000274528603767976
57501 0.000273379409918562
57511 0.000272417790256441
57521 0.000271587166935205
57531 0.000279789441265166
57541 0.000266965944319963
57551 0.000259899388765916
57561 0.000256166007602587
57571 0.000253756617894396
57581 0.000252181838732213
57591 0.000251018558628857
57601 0.000250103796133772
57611 0.000249348871875554
57621 0.000248701020609587
57631 0.000348707486409694
57641 0.000322988780681044
57651 0.000310237606754526
57661 0.000302845350233838
57671 0.00029855893808417
57681 0.000295541743980721
57691 0.000293253106065094
57701 0.000291440694127232
57711 0.000289919436909258
57721 0.000288602954242378
57731 0.000247525633312762
57741 0.000232163467444479
57751 0.00022508593974635
57761 0.000221120164496824
57771 0.000218585963011719
57781 0.000216869448195212
57791 0.000215605279663578
57801 0.000214617815800011
57811 0.000213810562854633
57821 0.000213128965697251
57831 0.000299225357593969
57841 0.000283215864328668
57851 0.000275678845355287
57861 0.000271376018645242
57871 0.000268574309302494
57881 0.000266598217422143
57891 0.000265080016106367
57901 0.000263840134721249
57911 0.000262792280409485
57921 0.000261883862549439
57931 0.000304789573419839
57941 0.000291506614303216
57951 0.00028426936478354
57961 0.000280146719887853
57971 0.000277531566098332
57981 0.000275674217846245
57991 0.000274257559794933
58001 0.000273113488219678
58011 0.0002721564960666
58021 0.000271331868134439
58031 0.000279360945569351
58041 0.000266366812866181
58051 0.000259611231740564
58061 0.000255858758464456
58071 0.000253513804636896
58081 0.000251944700721651
58091 0.000250785669777542
58101 0.0002498768735677
58111 0.000249125645495951
58121 0.000248483323957771
58131 0.000348030938766897
58141 0.000321960309520364
58151 0.000309587107039988
58161 0.000302384170936421
58171 0.000298002327326685
58181 0.000295004021609202
58191 0.000292746321065351
58201 0.000290939409751445
58211 0.000289421936031431
58221 0.000288114009890705
58231 0.00024762045359239
58241 0.000232178979786113
58251 0.000225083756959066
58261 0.000221090769628063
58271 0.000218569373828359
58281 0.000216849846765399
58291 0.000215587351704016
58301 0.000214601488551125
58311 0.000213795588933863
58321 0.000213113089557737
58331 0.000299009057926014
58341 0.000282935332506895
58351 0.000275419384706765
58361 0.000271063239779323
58371 0.000268278847215697
58381 0.000266304123215377
58391 0.000264787027845159
58401 0.000263551424723119
58411 0.000262505811406299
58421 0.000261598790530115
58431 0.000304575194604695
58441 0.00029117421945557
58451 0.000284010428003967
58461 0.000279847939964384
58471 0.000277230778010562
58481 0.000275374884949997
58491 0.000273957150056958
58501 0.000272815261268988
58511 0.000271857483312488
58521 0.000271032156888396
58531 0.000279208063147962
58541 0.000266431045019999
58551 0.0002594051475171
58561 0.00025568122509867
58571 0.00025328662013635
58581 0.000251721125096083
58591 0.000250562821747735
58601 0.000249653618084267
58611 0.000248904107138515
58621 0.000248260068474337
58631 0.00034763544681482
58641 0.000321967003401369
58651 0.00030940820579417
58661 0.000301978754578158
58671 0.000297705351840705
58681 0.000294729048619047
58691 0.000292454613372684
58701 0.000290651165414602
58711 0.000289142335532233
58721 0.000287835922790691
58731 0.000247448479058221
58741 0.000232136488193646
58751 0.000225080249947496
58761 0.000221131951548159
58771 0.000218607878196053
58781 0.000216898886719719
58791 0.000215640699025244
58801 0.000214657338801771
58811 0.000213854757021181
58821 0.000213175459066406
58831 0.000298581580864266
58841 0.000282629975117743
58851 0.00027513230452314
58861 0.000270846561761573
58871 0.000268057454377413
58881 0.000266091141384095
58891 0.000264581292867661
58901 0.000263346621068195
58911 0.000262304150965065
58921 0.000261402077740058
58931 0.000304082350339741
58941 0.000290850875899196
58951 0.000283655856037512
58961 0.000279554282315075
58971 0.000276953040156513
58981 0.000275105325272307
58991 0.000273696554359049
59001 0.000272560195298865
59011 0.000271608878392726
59021 0.000270787917543203
59031 0.000278785737464204
59041 0.000265861890511587
59051 0.000259125168668106
59061 0.000255386112257838
59071 0.00025305338203907
59081 0.000251490972004831
59091 0.00025034201098606
59101 0.000249436270678416
59111 0.000248688360443339
59121 0.000248050200752914
59131 0.000346958287991583
59141 0.000320970400935039
59151 0.000308674236293882
59161 0.000301531807053834
59171 0.000297174468869343
59181 0.000294198107440025
59191 0.000291952310362831
59201 0.000290156865958124
59211 0.000288652634480968
59221 0.000287353148451075
59231 0.000247549935011193
59241 0.000232148144277744
59251 0.000225080599193461
59261 0.000221100490307435
59271 0.000218587025301531
59281 0.000216874133911915
59291 0.000215618987567723
59301 0.00021463620942086
59311 0.00021383457351476
59321 0.000213154169614427
59331 0.000298378872685134
59341 0.000282374734524637
59351 0.000274878344498575
59361 0.000270540243946016
59371 0.000267768889898434
59381 0.000265802518697456
59391 0.000264294299995527
59401 0.000263061810983345
59411 0.000262022775132209
59421 0.000261119217611849
59431 0.000303893146337941
59441 0.000290533527731895
59451 0.000283409841358662
59461 0.000279261992545798
59471 0.000276662060059607
59481 0.000274815130978823
59491 0.000273404672043398
59501 0.000272269855486229
59511 0.000271318654995412
59521 0.000270497519522905
59531 0.000278657709714025
59541 0.000265933194896206
59551 0.000258928135735914
59561 0.000255219521932304
59571 0.000252833589911461
59581 0.000251275632763281
59591 0.000250125449383631
59601 0.000249220756813884
59611 0.00024847307940945
59621 0.000247833493631333
59631 0.000346585147781298
59641 0.000321101804729551
59651 0.000308453338220716
59661 0.000301139400107786
59671 0.000296908314339817
59681 0.000293933524517342
59691 0.000291676522465423
59701 0.00028988512349315
59711 0.00028838703292422
59721 0.000287089555058628
59731 0.000247379561187699
59741 0.000232102844165638
59751 0.000225073395995423
59761 0.000221137466724031
59771 0.000218624976696447
59781 0.000216922722756863
59791 0.000215670428588055
59801 0.00021469104103744
59811 0.000213890947634354
59821 0.000213214952964336
59831 0.00029796501621604
59841 0.000282068911474198
59851 0.000274594523943961
59861 0.000270329415798187
59871 0.000267556664766744
59881 0.000265597715042531
59891 0.000264094182057306
59901 0.000262866320554167
59911 0.00026182975852862
59921 0.000260931003140286
59931 0.000303405045997351
59941 0.000290227093501016
59951 0.000283060886431485
59961 0.00027898041298613
59971 0.000276394188404083
59981 0.000274554244242609
59991 0.000273151439614594
60001 0.000272023607976735
60011 0.000271076132776216
60021 0.000270260265097022
60031 0.000278236257145181
60041 0.000265353213762864
60051 0.000258645770372823
60061 0.000254927144851536
60071 0.000252607918810099
60081 0.000251053570536897
60091 0.000249909789999947
60101 0.000249009521212429
60111 0.000248265016125515
60121 0.000247629475779831
60131 0.000345929467584938
60141 0.000320095510687679
60151 0.000307824579067528
60161 0.000300712417811155
60171 0.000296378595521674
60181 0.00029342231573537
60191 0.000291192147415131
60201 0.000289408286334947
60211 0.000287913368083537
60221 0.000286623428110033
60231 0.000247478281380609
60241 0.00023211567895487
60251 0.000225069510634057
60261 0.000221104608499445
60271 0.000218602639506571
60281 0.000216897344216704
60291 0.000215646388824098
60301 0.000214668980333954
60311 0.00021386964363046
60321 0.000213192426599562
60331 0.000297774735372514
60341 0.000281808344880119
60351 0.0002743523218669
60361 0.000270030897809193
60371 0.000267274939687923
60381 0.000265315931756049
60391 0.000263816124061123
60401 0.000262589484918863
60411 0.000261554610915482
60421 0.000260656874161214
60431 0.000303218723274767
60441 0.000289912364678457
60451 0.000282824621535838
60461 0.000278699881164357
60471 0.000276110775303096
60481 0.000274275458650663
60491 0.000272872333880514
60501 0.000271740951575339
60511 0.000270793039817363
60521 0.000269977521384135
60531 0.000278121064184234
60541 0.000265438808128238
60551 0.000258460524491966
60561 0.000254767684964463
60571 0.000252394092967734
60581 0.000250844459515065
60591 0.000249701028224081
60601 0.000248800119152293
60611 0.000248056603595614
60621 0.000247419520746917
60631 0.000345557316904888
60641 0.000320222345180809
60651 0.00030765202245675
60661 0.000300331594189629
60671 0.000296115118544549
60681 0.000293175864499062
60691 0.000290931377094239
60701 0.000289150746539235
60711 0.000287661503534764
60721 0.000286374241113663
60731 0.000247305782977492
60741 0.000232073973165825
60751 0.000225062656681985
60761 0.000221142719965428
60771 0.000218640052480623
60781 0.000216944245039485
60791 0.000215696403756738
60801 0.000214722531381994
60811 0.000213924999115989
60821 0.000213251070817932
60831 0.000297357881208882
60841 0.000281516055110842
60851 0.000274077785434201
60861 0.000269829062744975
60871 0.000267068360699341
60881 0.000265120790572837
60891 0.000263623049249873
60901 0.000262399960774928
60911 0.000261369103100151
60921 0.00026047500432469
60931 0.000302744330838323
60941 0.000289610732579604
60951 0.000282486027572304
60961 0.000278424704447389
60971 0.000275851401966065
60981 0.000274021353106946
60991 0.000272627483354881
61001 0.000271502271061763
61011 0.000270562450168654
61021 0.000269750249572098
61031 0.000277703191386536
61041 0.000264870643150061
61051 0.00025818872381933
61061 0.000254484009929001
61071 0.000252175523201004
61081 0.000250629789661616
61091 0.000249490462010726
61101 0.000248595257289708
61111 0.000247854884946719
61121 0.000247222895268351
61131 0.000344940053764731
61141 0.00031915761064738
61151 0.000306977482978255
61161 0.000299913168419152
61171 0.000295603007543832
61181 0.000292665616143495
61191 0.000290448835585266
61201 0.000288678565993905
61211 0.000287196249701083
61221 0.000285914458800107
61231 0.000247406220296398
61241 0.000232083169976249
61251 0.000225061550736427
61261 0.000221108086407185
61271 0.000218614266486838
61281 0.000216915708733723
61291 0.000215669482713565
61301 0.000214696337934583
61311 0.000213900464586914
61321 0.000213226623600349
61331 0.000297180871712044
61341 0.000281281885690987
61351 0.000273832090897486
61361 0.000269536627456546
61371 0.000266790884779766
61381 0.000264844071352854
61391 0.000263349153101444
61401 0.000262128567555919
61411 0.00026110012549907
61421 0.000260206521488726
61431 0.000302574073430151
61441 0.000289320421870798
61451 0.000282260967651382
61461 0.000278146442724392
61471 0.00027557706926018
61481 0.000273748562904075
61491 0.00027235149173066
61501 0.000271228142082691
61511 0.000270286545855924
61521 0.000269474694505334
61531 0.000277583778370172
61541 0.000264967617113143
61551 0.000258013838902116
61561 0.000254332640906796
61571 0.000251969584496692
61581 0.000250426848651841
61591 0.000249289529165253
61601 0.000248392083449289
61611 0.000247652264079079
61621 0.00024701957590878
61631 0.000344609143212438
61641 0.000319352402584627
61651 0.000306781352264807
61661 0.000299546751193702
61671 0.000295369769446552
61681 0.000292433483991772
61691 0.000290203257463872
61701 0.000288436451228335
61711 0.000286956928903237
61721 0.000285675399936736
61731 0.000247238960582763
61741 0.000232039383263327
61751 0.000225052324822173
61761 0.00022114314197097
61771 0.000218649511225522
61781 0.000216962245758623
61791 0.00021571914840024
61801 0.000214748637517914
61811 0.000213954626815394
61821 0.000213282226468436
61831 0.00029677851125598
61841 0.000280988664599136
61851 0.000273571262368932
61861 0.000269343086984009
61871 0.000266592891421169
61881 0.000264653703197837
61891 0.000263163849012926
61901 0.000261947454418987
61911 0.000260922795860097
61921 0.000260031025391072
61931 0.000302110187476501
61941 0.000289025978418067
61951 0.000281927117612213
61961 0.000277885497780517
61971 0.00027532409876585
61981 0.000273504439974204
61991 0.000272116536507383
62001 0.000270997756160796
62011 0.000270061573246494
62021 0.000269255106104538
62031 0.000277185230515897
62041 0.000264392263488844
62051 0.000257737585343421
62061 0.000254052720265463
62071 0.000251755962381139
62081 0.000250217941356823
62091 0.00024908350314945
62101 0.000248193886363879
62111 0.000247456860961393
62121 0.000246825453359634
62131 0.000343976746080443
62141 0.00031835405388847
62151 0.000306188478134573
62161 0.000299150706268847
62171 0.000294859462883323
62181 0.000291941396426409
62191 0.000289739109575748
62201 0.000287978618871421
62211 0.000286503287497908
62221 0.00028522964566946
62231 0.000247333548031747
62241 0.000232049540500157
62251 0.000225047566345893
62261 0.000221106980461627
62271 0.000218624118133448
62281 0.000216932283365168
62291 0.000215690495679155
62301 0.000214721105294302
62311 0.000213928957236931
62321 0.000213257371797226
62331 0.000296596554107964
62341 0.000280740932794288
62351 0.000273336394457147
62361 0.000269055512035266
62371 0.000266320828814059
62381 0.000264383503235877
62391 0.000262895366176963
62401 0.000261681503616273
62411 0.000260657718172297
62421 0.000259769207332283
62431 0.000301952008157969
62441 0.000288732699118555
62451 0.000281706510577351
62461 0.000277617946267128
62471 0.000275058322586119
62481 0.00027323910035193
62491 0.000271848461125046
62501 0.000270731223281473
62511 0.000269793410552666
62521 0.000268985313596204
62531 0.00027707580011338
62541 0.000264486414380372
62551 0.000257582607446238
62561 0.000253901031101122
62571 0.000251559249591082
62581 0.000250017823418602
62591 0.000248887197813019
62601 0.000247996649704874
62611 0.000247259100433439
62621 0.000246629962930456
62631 0.000343652674928308
62641 0.000318478210829198
62651 0.000306108413496986
62661 0.000298799335723743
62671 0.000294609868433326
62681 0.000291723292320967
62691 0.000289511925075203
62701 0.000287750182906166
62711 0.000286279828287661
62721 0.000285008631180972
62731 0.00024715720792301
62741 0.000232008736929856
62751 0.000225037088966928
62761 0.000221144669922069
62771 0.000218660978134722
62781 0.000216979067772627
62791 0.000215740277781151
62801 0.000214774991036393
62811 0.000213983992580324
62821 0.000213314255233854
62831 0.000296201935270801
62841 0.000280459993518889
62851 0.000273082870990038
62861 0.00026886843261309
62871 0.000266130809905007
62881 0.000264202390098944
62891 0.000262719113379717
62901 0.000261508947005495
62911 0.000260486674960703
62921 0.000259600055869669
62931 0.000301485939417034
62941 0.000288442708551884
62951 0.000281385640846565
62961 0.000277361104963347
62971 0.000274813763098791
62981 0.000273002893663943
62991 0.000271622149739414
63001 0.000270509044639766
63011 0.000269578566076234
63021 0.000268774252617732
63031 0.000276677834335715
63041 0.000263945054030046
63051 0.000257311708992347
63061 0.000253636855632067
63071 0.000251346500590444
63081 0.000249814765993506
63091 0.000248689757427201
63101 0.000247802789090201
63111 0.000247070915065706
63121 0.000246443087235093
63131 0.000343035120749846
63141 0.000317429745336995
63151 0.000305380148347467
63161 0.000298393715638667
63171 0.000294128665700555
63181 0.000291229167487472
63191 0.000289042043732479
63201 0.000287292728899047
63211 0.000285828515188769
63221 0.000284564623143524
63231 0.000247266027145088
63241 0.000232013961067423
63251 0.000225035997573286
63261 0.000221107635297813
63271 0.000218630826566368
63281 0.000216945569263771
63291 0.000215708772884682
63301 0.000214743224205449
63311 0.00021395219664555
63321 0.000213283681659959
63331 0.000296045851428062
63341 0.000280253734672442
63351 0.000272842822596431
63361 0.000268589064944535
63371 0.000265863433014601
63381 0.000263936759438366
63391 0.000262453220784664
63401 0.000261244858847931
63411 0.00026022523525171
63421 0.000259341846685857
63431 0.000301350897643715
63441 0.000288178416667506
63451 0.000281181070022285
63461 0.000277096638455987
63471 0.000274556950898841
63481 0.000272742618108168
63491 0.000271360942861065
63501 0.000270248216111213
63511 0.000269315671175718
63521 0.000268511066678911
63531 0.000276580190984532
63541 0.00026405620155856
63551 0.000257158069871366
63561 0.000253493548370898
63571 0.000251154880970716
63581 0.000249627337325364
63591 0.000248498690780252
63601 0.000247612246312201
63611 0.000246878800680861
63621 0.000246250827331096
63631 0.000342731771524996
63641 0.000317728263325989
63651 0.000305202265735716
63661 0.000298058264888823
63671 0.000293929624604061
63681 0.000291025178739801
63691 0.000288824114250019
63701 0.000287077215034515
63711 0.00028561576618813
63721 0.000284352136077359
63731 0.000247092131758109
63741 0.000231968413572758
63751 0.000225023744860664
63761 0.000221141046495177
63771 0.000218665911233984
63781 0.000216989385080524
63791 0.000215756532270461
63801 0.000214793952181935
63811 0.000214006257010624
63821 0.000213340041227639
63831 0.00029565449221991
63841 0.000279964617220685
63851 0.000272600213065743
63861 0.000268406525719911
63871 0.000265682174358517
63881 0.00026375986635685
63891 0.000262282323092222
63901 0.000261076987953857
63911 0.000260061147855595
63921 0.000259179156273603
63931 0.000300893792882562
63941 0.00028789829229936
63951 0.000280858599580824
63961 0.000276854116236791
63971 0.000274319318123162
63981 0.000272514502285048
63991 0.000271140190307051
64001 0.000270032236585394
64011 0.000269106647465378
64021 0.000268305913778022
64031 0.000276192469755188
64041 0.000263481982983649
64051 0.000256879575317726
64061 0.000253229023655877
64071 0.00025095377350226
64081 0.000249429402174428
64091 0.000248305383138359
64101 0.000247422751272097
64111 0.000246694369707257
64121 0.000246069626882672
64131 0.000342131446814165
64141 0.00031673171906732
64151 0.000304654822684824
64161 0.000297688035061583
64171 0.000293438613880426
64181 0.00029055419145152
64191 0.000288378243567422
64201 0.000286638824036345
64211 0.000285182672087103
64221 0.000283925066469237
64231 0.000247179792495444
64241 0.00023197453992907
64251 0.000225015770411119
64261 0.000221100621274672
64271 0.000218635716009885
64281 0.000216957298107445
64291 0.00021572393598035
64301 0.000214762825635262
64311 0.000213975115912035
64321 0.000213310166145675
64331 0.000295492936857045
64341 0.000279720959952101
64351 0.000272376404609531
64361 0.00026813248405233
64371 0.000265420123469085
64381 0.000263498222921044
64391 0.000262024259427562
64401 0.000260820117546245
64411 0.000259805034147575
64421 0.00025892534176819
64431 0.000300749146845192
64441 0.000287615286651999
64451 0.000280650798231363
64461 0.000276600330835208
64471 0.000274063640972599
64481 0.000272261153440922
64491 0.000270884833298624
64501 0.000269776675850153
64511 0.000268848554696888
64521 0.000268048082944006
64531 0.00027610975666903
64541 0.000263612280832604
64551 0.000256740808254108
64561 0.000253082747804001
64571 0.000250762270297855
64581 0.000249240663833916
64591 0.000248119671596214
64601 0.000247236166615039
64611 0.000246507494011894
64621 0.000245883333263919
64631 0.00034185842378065
64641 0.000316834833938628
64651 0.000304669491015375
64661 0.000297371094347909
64671 0.000293199671432376
64681 0.000290357857011259
64691 0.000288180133793503
64701 0.000286436639726162
64711 0.000284982641460374
64721 0.000283728761132807
64731 0.000247007061261684
64741 0.000231937214266509
64751 0.000225005118409172
64761 0.000221137612243183
64771 0.000218672314076684
64781 0.000217003384022973
64791 0.000215773354284465
64801 0.000214815911022015
64811 0.000214030063943937
64821 0.00021336687495932
64831 0.000295105390250683
64841 0.0002794545434881
64851 0.000272144126938656
64861 0.000267957919277251
64871 0.000265244685579091
64881 0.000263333320617676
64891 0.000261861889157444
64901 0.000260662200162187
64911 0.000259649648796767
64921 0.000258771207882091
64931 0.000300301762763411
64941 0.000287340604700148
64951 0.000280351174296811
64961 0.000276358594419435
64971 0.000273836398264393
64981 0.000272040953859687
64991 0.000270672608166933
65001 0.000269569980446249
65011 0.000268646865151823
65021 0.000267852388788015
65031 0.000275701226200908
65041 0.000263070774963126
65051 0.000256484636338428
65061 0.00025283609284088
65071 0.000250565237365663
65081 0.00024904846213758
65091 0.000247931806370616
65101 0.000247056595981121
65111 0.000246329931542277
65121 0.000245707691647112
65131 0.000341235456289724
65141 0.000315778655931354
65151 0.00030384847195819
65161 0.000296949525363743
65171 0.000292730430373922
65181 0.000289871444692835
65191 0.000287716451566666
65201 0.000285989633994177
65211 0.000284542591543868
65221 0.00028329249471426
65231 0.000247124582529068
65241 0.00023193727247417
65251 0.000225000665523112
65261 0.000221097405301407
65271 0.00021863920846954
65281 0.00021696396288462
65291 0.000215734660741873
65301 0.000214776213397272
65311 0.000213993364013731
65321 0.000213328894460574
65331 0.000294969737296924
65341 0.000279293628409505
65351 0.000271894707111642
65361 0.000267695606453344
65371 0.000264980393694714
65381 0.000263073976384476
65391 0.000261603301623836
65401 0.000260406552115455
65411 0.000259394553722814
65421 0.000258518557529896
65431 0.000300188432447612
65441 0.000287107948679477
65451 0.000280160224065185
65461 0.000276104430668056
65471 0.000273595447652042
65481 0.00027179007884115
65491 0.000270421762252226
65501 0.000269319803919643
65511 0.00026839564088732
65521 0.000267598574282601
65531 0.000275625381618738
65541 0.000263180583715439
65551 0.000256361934589222
65561 0.000252695754170418
65571 0.000250386248808354
65581 0.00024887005565688
65591 0.000247752759605646
65601 0.000246873358264565
65611 0.00024614721769467
65621 0.000245526374783367
65631 0.00034098926698789
65641 0.000316163641400635
65651 0.000303829117910936
65661 0.000296652724500746
65671 0.000292550539597869
65681 0.0002897041849792
65691 0.000287533126538619
65701 0.000285802292637527
65711 0.000284357374766842
65721 0.00028311024652794
65731 0.000246936891926453
65741 0.000231896556215361
65751 0.000224989285925403
65761 0.000221132184378803
65771 0.000218672765186056
65781 0.0002170101943193
65791 0.000215784879401326
65801 0.000214829982724041
65811 0.000214047817280516
65821 0.000213386549148709
65831 0.000294581608613953
65841 0.000278983847238123
65851 0.000271681899903342
65861 0.000267519411863759
65871 0.000264817062998191
65881 0.000262910616584122
65891 0.000261447654338554
65901 0.000260252214502543
65911 0.000259243708569556
65921 0.00025837097200565
65931 0.00029973842902109
65941 0.000286822876660153
65951 0.000279850326478481
65961 0.000275878759566694
65971 0.000273365178145468
65981 0.000271579483523965
65991 0.000270216609351337
66001 0.000269120064331219
66011 0.000268201227299869
66021 0.000267408729996532
66031 0.000275243277428672
66041 0.000262634188402444
66051 0.000256076920777559
66061 0.000252448720857501
66071 0.000250190816586837
66081 0.00024868079344742
66091 0.000247569230850786
66101 0.000246696232352406
66111 0.000245972274569795
66121 0.000245354225626215
66131 0.000340406084433198
66141 0.000315108452923596
66151 0.00030318577773869
66161 0.000296305835945532
66171 0.000292094628093764
66181 0.000289240415440872
66191 0.000287090573692694
66201 0.000285369402263314
66211 0.000283929635770619
66221 0.000282688066363335
66231 0.000247039744863287
66241 0.000231897312914953
66251 0.000224977746256627
66261 0.000221087873796932
66271 0.000218637811485678
66281 0.000216970132896677
66291 0.000215745996683836
66301 0.000214790372410789
66311 0.000214009720366448
66321 0.000213347928365692
66331 0.000294435158139095
66341 0.000278779392829165
66351 0.000271458062343299
66361 0.000267253490164876
66371 0.000264561327639967
66381 0.000262656190898269
66391 0.000261193956248462
66401 0.000260000757407397
66411 0.000258994492469355
66421 0.000258120882790536
66431 0.000299626699415967
66441 0.000286570779280737
66451 0.000279658968793228
66461 0.000275632017292082
66471 0.000273124489467591
66481 0.000271334196440876
66491 0.000269971991656348
66501 0.000268872419837862
66511 0.000267952622380108
66521 0.000267159630311653
66531 0.000275178346782923
66541 0.000262790825217962
66551 0.000255960505455732
66561 0.000252319208811969
66571 0.000250014592893422
66581 0.000248508265940472
66591 0.000247394345933571
66601 0.000246519397478551
66611 0.000245796923991293
66621 0.000245177187025547
66631 0.000340131839038804
66641 0.000315457553369924
66651 0.000303107721265405
66661 0.000295982987154275
66671 0.000291905278572813
66681 0.000289070274448022
66691 0.000286908820271492
66701 0.000285189424175769
66711 0.000283752771792933
66721 0.000282510911347345
66731 0.000246865733060986
66741 0.000231856771279126
66751 0.000224967981921509
66761 0.000221122376387939
66771 0.0002186723286286
66781 0.000217013643123209
66791 0.000215794367250055
66801 0.000214842380955815
66811 0.000214063897146843
66821 0.000213403734960593
66831 0.000294068770017475
66841 0.000278517574770376
66851 0.000271238095592707
66861 0.000267090945271775
66871 0.000264399684965611
66881 0.000262501096585765
66891 0.000261043314822018
66901 0.000259853230090812
66911 0.000258850457612425
66921 0.000257979001617059
66931 0.000299188570352271
66941 0.000286311813397333
66951 0.000279365165624768
66961 0.000275411352049559
66971 0.000272908015176654
66981 0.000271127268206328
66991 0.000269771699095145
67001 0.000268679490545765
67011 0.000267764495220035
67021 0.000266976130660623
67031 0.000274790392722934
67041 0.000262218236457556
67051 0.00025568378623575
67061 0.000252074067248031
67071 0.000249828270170838
67081 0.000248323602136225
67091 0.00024721521185711
67101 0.00024634477449581
67111 0.000245625735260546
67121 0.000245010596700013
67131 0.000339566846378148
67141 0.000314381613861769
67151 0.000302492670016363
67161 0.000295645033475012
67171 0.000291450443910435
67181 0.00028861325699836
67191 0.000286475959001109
67201 0.000284765235846862
67211 0.000283334869891405
67221 0.000282097927993163
67231 0.000246967771090567
67241 0.000231857440667227
67251 0.000224955918383785
67261 0.000221078837057576
67271 0.000218637025682256
67281 0.000216974614886567
67291 0.000215754640521482
67301 0.000214802596019581
67311 0.000214024883462116
67321 0.000213365186937153
67331 0.000293935561785474
67341 0.000278311257716268
67351 0.000271021155640483
67361 0.000266831484623253
67371 0.000264149042777717
67381 0.000262252695392817
67391 0.000260796019574627
67401 0.000259608466876671
67411 0.000258605548879132
67421 0.000257735751802102
67431 0.000299076607916504
67441 0.000286066584521905
67451 0.000279182364465669
67461 0.000275169586529955
67471 0.000272674427833408
67481 0.000270890479441732
67491 0.000269532029051334
67501 0.000268438656348735
67511 0.000267522962531075
67521 0.000266732677118853
67531 0.000274725869530812
67541 0.000262384477537125
67551 0.000255576218478382
67561 0.000251942517934367
67571 0.00024965449119918
67581 0.000248152762651443
67591 0.00024704376119189
67601 0.000246171839535236
67611 0.00024545326596126
67621 0.000244836322963238
67631 0.000339319230988622
67641 0.000314742559567094
67651 0.000302430911688134
67661 0.00029533077031374
67671 0.000291270174784586
67681 0.000288448616629466
67691 0.000286305119516328
67701 0.000284594163531438
67711 0.000283164787106216
67721 0.000281930988421664
67731 0.000246792624238878
67741 0.000231819867622107
67751 0.000224947172682732
67761 0.000221112626604736
67771 0.000218670524191111
67781 0.000217018357943743
67791 0.000215802429011092
67801 0.000214853149373084
67811 0.000214076513657346
67821 0.000213420309592038
67831 0.000293573248200119
67841 0.000278062943834811
67851 0.000270805030595511
67861 0.000266674935119227
67871 0.000263992056716233
67881 0.000262102694250643
67891 0.000260650587733835
67901 0.000259464955888689
67911 0.000258465384831652
67921 0.00025760056450963
67931 0.000298649858450517
67941 0.00028581140213646
67951 0.00027889062766917
67961 0.000274952850304544
67971 0.000272461853455752
67981 0.000270689488388598
67991 0.000269338954240084
68001 0.000268250674707815
68011 0.00026733975391835
68021 0.000266555638518184
68031 0.000274346122751012
68041 0.000261816196143627
68051 0.000255302380537614
68061 0.00025170823209919
68071 0.000249470234848559
68081 0.000247972318902612
68091 0.000246869603870437
68101 0.000246003095526248
68111 0.000245285918936133
68121 0.000244673545239493
68131 0.000338747748173773
68141 0.000313652504701167
68151 0.000301806983770803
68161 0.000294992874842137
68171 0.000290825089905411
68181 0.000287999282591045
68191 0.000285873014945537
};
\addplot [semithick, color1, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
1 4.04275417327881
11 0.539066553115845
21 0.278266847133636
31 0.244568645954132
41 0.234125778079033
51 0.224959015846252
61 0.220228403806686
71 0.216220512986183
81 0.211788311600685
91 0.204348802566528
101 0.188397288322449
111 0.176948502659798
121 0.168969750404358
131 0.16258493065834
141 0.156053885817528
151 0.149420097470284
161 0.143079817295074
171 0.140333950519562
181 0.136273190379143
191 0.133279800415039
201 0.131384834647179
211 0.128425374627113
221 0.125626295804977
231 0.122192442417145
241 0.119036994874477
251 0.115338452160358
261 0.112280242145061
271 0.109922707080841
281 0.108115062117577
291 0.106388710439205
301 0.104964688420296
311 0.103336289525032
321 0.101682864129543
331 0.100048989057541
341 0.0986794382333755
351 0.0976085439324379
361 0.0963041037321091
371 0.0950060337781906
381 0.0938926637172699
391 0.0928170010447502
401 0.091461107134819
411 0.0905168205499649
421 0.0895445868372917
431 0.0887037888169289
441 0.0875004976987839
451 0.0864354148507118
461 0.0852600112557411
471 0.0840834006667137
481 0.0822634845972061
491 0.0808491036295891
501 0.0793145745992661
511 0.0767543688416481
521 0.0740372911095619
531 0.0717585831880569
541 0.0699965506792068
551 0.068772055208683
561 0.067525140941143
571 0.0662118420004845
581 0.0650187134742737
591 0.0639536157250404
601 0.0627556815743446
611 0.0619103983044624
621 0.0605069994926453
631 0.0594288557767868
641 0.0583534985780716
651 0.0573500171303749
661 0.05661541223526
671 0.0555341169238091
681 0.0546217225492001
691 0.0535461008548737
701 0.0526775009930134
711 0.0518749319016933
721 0.0510415770113468
731 0.0501133091747761
741 0.0492678582668304
751 0.0484914481639862
761 0.0478478521108627
771 0.0471864528954029
781 0.0465103164315224
791 0.0459365919232368
801 0.0452935919165611
811 0.044569481164217
821 0.0439738407731056
831 0.0433959513902664
841 0.0428115501999855
851 0.0421417467296124
861 0.041752889752388
871 0.0413169898092747
881 0.0407301597297192
891 0.0402616485953331
901 0.0397956892848015
911 0.0392926931381226
921 0.0387952551245689
931 0.0382439307868481
941 0.037773534655571
951 0.0372472703456879
961 0.0367179177701473
971 0.0362076945602894
981 0.0357847586274147
991 0.0353124812245369
1001 0.034833699464798
1011 0.0344117805361748
1021 0.034003384411335
1031 0.0336196720600128
1041 0.0332579538226128
1051 0.0329704955220222
1061 0.032545518130064
1071 0.0322535112500191
1081 0.0318730995059013
1091 0.031495276838541
1101 0.031077777966857
1111 0.0306431595236063
1121 0.0301462523639202
1131 0.0297049544751644
1141 0.0292155295610428
1151 0.0287532676011324
1161 0.0282413698732853
1171 0.027701161801815
1181 0.0272026043385267
1191 0.0267081968486309
1201 0.0262737292796373
1211 0.0259152762591839
1221 0.0255459025502205
1231 0.0251401402056217
1241 0.0248388256877661
1251 0.024504330009222
1261 0.0242336131632328
1271 0.0238734185695648
1281 0.023538738489151
1291 0.0232584699988365
1301 0.023029163479805
1311 0.0228367149829865
1321 0.0226269960403442
1331 0.0224200431257486
1341 0.0221511945128441
1351 0.0219492502510548
1361 0.021702578291297
1371 0.0214517936110497
1381 0.0212365090847015
1391 0.0210119038820267
1401 0.0208223350346088
1411 0.0206323117017746
1421 0.0204466581344604
1431 0.0202460307627916
1441 0.0200841501355171
1451 0.0199070032685995
1461 0.0197405815124512
1471 0.0195523612201214
1481 0.0193979740142822
1491 0.0192333124577999
1501 0.0190466120839119
1511 0.0188405588269234
1521 0.0186554230749607
1531 0.0185011439025402
1541 0.0183059759438038
1551 0.0181380715221167
1561 0.0179713778197765
1571 0.017826970666647
1581 0.0176613703370094
1591 0.0175189413130283
1601 0.0173705946654081
1611 0.0172014329582453
1621 0.017051612958312
1631 0.0169194601476192
1641 0.0167890302836895
1651 0.016645260155201
1661 0.0165426079183817
1671 0.0163938626646996
1681 0.0162540879100561
1691 0.0161329247057438
1701 0.0160053819417953
1711 0.0158704165369272
1721 0.0157013703137636
1731 0.0155592504888773
1741 0.0154294352978468
1751 0.0153148807585239
1761 0.0152248740196228
1771 0.0151235172525048
1781 0.0150186326354742
1791 0.0149095226079226
1801 0.0148033499717712
1811 0.0146909616887569
1821 0.0145825576037169
1831 0.0144931618124247
1841 0.0143925752490759
1851 0.0142894620075822
1861 0.0142052378505468
1871 0.0141138453036547
1881 0.0140311866998672
1891 0.0139387343078852
1901 0.0138701982796192
1911 0.0137616749852896
1921 0.0136816371232271
1931 0.0136056151241064
1941 0.0135476030409336
1951 0.013479782268405
1961 0.0134296305477619
1971 0.0133705232292414
1981 0.0133180860430002
1991 0.0132630513980985
2001 0.0132093969732523
2011 0.013154249638319
2021 0.0130788553506136
2031 0.0130217522382736
2041 0.0129592148587108
2051 0.0129025494679809
2061 0.0128451008349657
2071 0.0127900410443544
2081 0.0127375330775976
2091 0.0126989968121052
2101 0.012660657055676
2111 0.0126197524368763
2121 0.0125724989920855
2131 0.0125290341675282
2141 0.0124775469303131
2151 0.0124370716512203
2161 0.0123937092721462
2171 0.0123542118817568
2181 0.01230289041996
2191 0.0122642694041133
2201 0.0122197791934013
2211 0.0121843442320824
2221 0.0121485656127334
2231 0.0121082169935107
2241 0.0120755191892385
2251 0.0120308846235275
2261 0.0119852526113391
2271 0.0119460951536894
2281 0.0119045935571194
2291 0.0118712950497866
2301 0.0118359532207251
2311 0.0118038030341268
2321 0.0117666581645608
2331 0.0117323230952024
2341 0.0116933360695839
2351 0.011662820354104
2361 0.0116242654621601
2371 0.0115894917398691
2381 0.0115532092750072
2391 0.0115210246294737
2401 0.0114993322640657
2411 0.0114514417946339
2421 0.0114203644916415
2431 0.0113906543701887
2441 0.0113605968654156
2451 0.0113214002922177
2461 0.0112924557179213
2471 0.0112617518752813
2481 0.0112339779734612
2491 0.0112101621925831
2501 0.0111797172576189
2511 0.0111513063311577
2521 0.0111187398433685
2531 0.0110830012708902
2541 0.0110566262155771
2551 0.0110240923240781
2561 0.0109955128282309
2571 0.0109676411375403
2581 0.0109359631314874
2591 0.0109091820195317
2601 0.0108785834163427
2611 0.0108469258993864
2621 0.010821245610714
2631 0.0108003988862038
2641 0.010767076164484
2651 0.0107403881847858
2661 0.0107119604945183
2671 0.0106867551803589
2681 0.0106612127274275
2691 0.0106387455016375
2701 0.010611928999424
2711 0.010586416348815
2721 0.0105665996670723
2731 0.0105485757812858
2741 0.0105231963098049
2751 0.0105022061616182
2761 0.0104787545278668
2771 0.0104575306177139
2781 0.0104300417006016
2791 0.010408902540803
2801 0.0104009304195642
2811 0.0103651061654091
2821 0.0103361643850803
2831 0.0103131420910358
2841 0.0102891931310296
2851 0.0102685028687119
2861 0.0102536389604211
2871 0.0102332076057792
2881 0.010209247469902
2891 0.010183491744101
2901 0.0101701570674777
2911 0.0101467883214355
2921 0.0101290456950665
2931 0.0101088378578424
2941 0.0100838346406817
2951 0.0100667364895344
2961 0.0100485496222973
2971 0.0100276786834002
2981 0.0100099705159664
2991 0.00999115221202374
3001 0.00996647588908672
3011 0.00994729809463024
3021 0.00992932729423046
3031 0.00991219189018011
3041 0.00988875422626734
3051 0.0098648564890027
3061 0.00984403770416975
3071 0.00982750952243805
3081 0.00981233082711697
3091 0.00979253742843866
3101 0.00977581925690174
3111 0.00975889433175325
3121 0.00974135007709265
3131 0.00972623936831951
3141 0.00971113331615925
3151 0.00969638489186764
3161 0.00968171935528517
3171 0.00966506078839302
3181 0.00965067930519581
3191 0.00963370781391859
3201 0.00962021108716726
3211 0.00960416719317436
3221 0.00958765856921673
3231 0.00956828612834215
3241 0.00955054722726345
3251 0.00953784957528114
3261 0.00952267274260521
3271 0.00951057113707066
3281 0.00950192660093307
3291 0.00948054809123278
3301 0.00946739315986633
3311 0.00944987125694752
3321 0.00943382363766432
3331 0.00941731501370668
3341 0.00940210931003094
3351 0.00938429683446884
3361 0.00937714241445065
3371 0.00935529731214046
3381 0.00934000685811043
3391 0.00933352671563625
3401 0.00931298173964024
3411 0.00929559580981731
3421 0.00928166229277849
3431 0.0092652952298522
3441 0.00924938358366489
3451 0.00923443026840687
3461 0.00922027323395014
3471 0.00920619070529938
3481 0.00919787958264351
3491 0.00917944870889187
3501 0.00916656572371721
3511 0.00914789270609617
3521 0.00913120526820421
3531 0.00911805499345064
3541 0.00910371355712414
3551 0.00909058563411236
3561 0.00907970778644085
3571 0.0090664979070425
3581 0.00905187893658876
3591 0.00903859827667475
3601 0.00902499817311764
3611 0.00901319552212954
3621 0.00900098588317633
3631 0.00898762978613377
3641 0.00897454377263784
3651 0.00896362029016018
3661 0.00895160622894764
3671 0.00893842615187168
3681 0.00892691034823656
3691 0.0089155538007617
3701 0.00890167430043221
3711 0.0088908551260829
3721 0.008877107873559
3731 0.00886694341897964
3741 0.00885649956762791
3751 0.00884667504578829
3761 0.00883620139211416
3771 0.00882636569440365
3781 0.00881578959524632
3791 0.00880520790815353
3801 0.00879461970180273
3811 0.00877999793738127
3821 0.00876637734472752
3831 0.00875571835786104
3841 0.00874305982142687
3851 0.00873386673629284
3861 0.00872362963855267
3871 0.00871332455426455
3881 0.00870164856314659
3891 0.00869104266166687
3901 0.00867779273539782
3911 0.00866725668311119
3921 0.0086563415825367
3931 0.00864215195178986
3941 0.00863063801079988
3951 0.00861677806824446
3961 0.00860762596130371
3971 0.00859570503234863
3981 0.00858343206346035
3991 0.00857164990156889
4001 0.00855941139161587
4011 0.00854786951094866
4021 0.00853817071765661
4031 0.0085267648100853
4041 0.00851979665458202
4051 0.00850986782461405
4061 0.00849892199039459
4071 0.00848778896033764
4081 0.00847786292433739
4091 0.00846770685166121
4101 0.00845556985586882
4111 0.00844602100551128
4121 0.00843411311507225
4131 0.00842511747032404
4141 0.00841386243700981
4151 0.00840099155902863
4161 0.00838933605700731
4171 0.00837854109704494
4181 0.00836868677288294
4191 0.00836154166609049
4201 0.00835177674889565
4211 0.00834180414676666
4221 0.00833263713866472
4231 0.00832284428179264
4241 0.00831526704132557
4251 0.0083056828007102
4261 0.00829584617167711
4271 0.00828728638589382
4281 0.00827762670814991
4291 0.00826681032776833
4301 0.00825612246990204
4311 0.00824523717164993
4321 0.00824151840060949
4331 0.00823208410292864
4341 0.00821543205529451
4351 0.00820625107735395
4361 0.00819870457053185
4371 0.00819164887070656
4381 0.00817952398210764
4391 0.00816911365836859
4401 0.00815749261528254
4411 0.00814589485526085
4421 0.00813623704016209
4431 0.00812659878283739
4441 0.00811583641916513
4451 0.00810595415532589
4461 0.00809661485254765
4471 0.00808337517082691
4481 0.00807333365082741
4491 0.00806353241205215
4501 0.00805153325200081
4511 0.00804052501916885
4521 0.00802994426339865
4531 0.00801708362996578
4541 0.00800704397261143
4551 0.00799895264208317
4561 0.00798887200653553
4571 0.0079796090722084
4581 0.00796688534319401
4591 0.00795724056661129
4601 0.00794618111103773
4611 0.00793593935668468
4621 0.00792516954243183
4631 0.00791454408317804
4641 0.00790197681635618
4651 0.00790241360664368
4661 0.00788368564099073
4671 0.00787370465695858
4681 0.00786517933011055
4691 0.00785650871694088
4701 0.00784691423177719
4711 0.00783899519592524
4721 0.00782995950430632
4731 0.00782148726284504
4741 0.00781132373958826
4751 0.00780228432267904
4761 0.00779278110712767
4771 0.00778472982347012
4781 0.00777686852961779
4791 0.00776920840144157
4801 0.00776527635753155
4811 0.00775332003831863
4821 0.00774635188281536
4831 0.0077386787161231
4841 0.00773075502365828
4851 0.00773282628506422
4861 0.00771387806162238
4871 0.00770688708871603
4881 0.00769834406673908
4891 0.00769190629944205
4901 0.00768522964790463
4911 0.00767570408061147
4921 0.00766967516392469
4931 0.00766145065426826
4941 0.00765425059944391
4951 0.00764635903760791
4961 0.00763835851103067
4971 0.00763216428458691
4981 0.00762502988800406
4991 0.00761809200048447
5001 0.00761056505143642
5011 0.00760406721383333
5021 0.00759712792932987
5031 0.00758949480950832
5041 0.00758116133511066
5051 0.00757269142195582
5061 0.00756286876276135
5071 0.0075544947758317
5081 0.00754558946937323
5091 0.00753707578405738
5101 0.00752956513315439
5111 0.00752259697765112
5121 0.00751527398824692
5131 0.00750649394467473
5141 0.00749988853931427
5151 0.00749277789145708
5161 0.00748460320755839
5171 0.00747664924710989
5181 0.00746884662657976
5191 0.00746100628748536
5201 0.00745124695822597
5211 0.00744211161509156
5221 0.00743603752925992
5231 0.00742766167968512
5241 0.00741932634264231
5251 0.0074089989066124
5261 0.00739982072263956
5271 0.00739206746220589
5281 0.00738275516778231
5291 0.00737346056848764
5301 0.00736039411276579
5311 0.0073523405008018
5321 0.00734261237084866
5331 0.0073332148604095
5341 0.00732442922890186
5351 0.00731529574841261
5361 0.00730707589536905
5371 0.00729782925918698
5381 0.00728878937661648
5391 0.00727920047938824
5401 0.00727094430476427
5411 0.00726163014769554
5421 0.00725416559726
5431 0.00725133344531059
5441 0.00723947770893574
5451 0.00723140453919768
5461 0.00722266733646393
5471 0.00721557345241308
5481 0.00720804138109088
5491 0.00720062060281634
5501 0.00719057023525238
5511 0.00718310847878456
5521 0.00717354752123356
5531 0.007164116948843
5541 0.00715564098209143
5551 0.0071481391787529
5561 0.00713955564424396
5571 0.00712847802788019
5581 0.00711927097290754
5591 0.00711124204099178
5601 0.00710449507459998
5611 0.00709395902231336
5621 0.0070843119174242
5631 0.00707539124414325
5641 0.0070672370493412
5651 0.00705940648913383
5661 0.00705145206302404
5671 0.00704268086701632
5681 0.00703418953344226
5691 0.00702616572380066
5701 0.00701917428523302
5711 0.00701198261231184
5721 0.00700211385264993
5731 0.00699298456311226
5741 0.00698564015328884
5751 0.00697780074551702
5761 0.00696973688900471
5771 0.00696242600679398
5781 0.00695262011140585
5791 0.00694424472749233
5801 0.00693651987239718
5811 0.00693026464432478
5821 0.0069239167496562
5831 0.00691754929721355
5841 0.00691128149628639
5851 0.00690376572310925
5861 0.00689607998356223
5871 0.00688852509483695
5881 0.00688241608440876
5891 0.00687532359734178
5901 0.00686824321746826
5911 0.00686010159552097
5921 0.00685278652235866
5931 0.00684606563299894
5941 0.00683964323252439
5951 0.00683514960110188
5961 0.00682781636714935
5971 0.00682033551856875
5981 0.00681355269625783
5991 0.00680839642882347
6001 0.00680308509618044
6011 0.00679737236350775
6021 0.00679062306880951
6031 0.00678502907976508
6041 0.00677920784801245
6051 0.00677274819463491
6061 0.00676682498306036
6071 0.00676234345883131
6081 0.00675682257860899
6091 0.00675196014344692
6101 0.00674635823816061
6111 0.00674120197072625
6121 0.00673567224293947
6131 0.00673149107024074
6141 0.00672622118145227
6151 0.00672098016366363
6161 0.00671681296080351
6171 0.00671069417148829
6181 0.00670494325459003
6191 0.00669956207275391
6201 0.00669265678152442
6211 0.00668827351182699
6221 0.00668324809521437
6231 0.00667889276519418
6241 0.00667303241789341
6251 0.00666907522827387
6261 0.00666270218789577
6271 0.00665707979351282
6281 0.00665182527154684
6291 0.00664753932505846
6301 0.00664283707737923
6311 0.00663819070905447
6321 0.00663322675973177
6331 0.00662880251184106
6341 0.00662339571863413
6351 0.00661843363195658
6361 0.00661659194156528
6371 0.00661097001284361
6381 0.00660770758986473
6391 0.00660148914903402
6401 0.00659622810781002
6411 0.0065902853384614
6421 0.00658541545271873
6431 0.00657987967133522
6441 0.00657468009740114
6451 0.00656985864043236
6461 0.00656492449343204
6471 0.00655981246381998
6481 0.00655502267181873
6491 0.0065504452213645
6501 0.00654578022658825
6511 0.00654083583503962
6521 0.00653638131916523
6531 0.00653191655874252
6541 0.00652733445167542
6551 0.00652212463319302
6561 0.00651771435514092
6571 0.00651260605081916
6581 0.00650786701589823
6591 0.006502331700176
6601 0.00649770256131887
6611 0.00649341242387891
6621 0.00648763217031956
6631 0.00648312829434872
6641 0.00647889310494065
6651 0.00647355522960424
6661 0.00646878406405449
6671 0.0064643956720829
6681 0.00645915139466524
6691 0.00645525567233562
6701 0.00645131571218371
6711 0.00644621532410383
6721 0.00644248258322477
6731 0.006438790820539
6741 0.00643472326919436
6751 0.00643171090632677
6761 0.00642768945544958
6771 0.00642329268157482
6781 0.00641948031261563
6791 0.00641541834920645
6801 0.00641114357858896
6811 0.00640758778899908
6821 0.00640354631468654
6831 0.00639967806637287
6841 0.00639634020626545
6851 0.00639253994449973
6861 0.0063888025470078
6871 0.00638542510569096
6881 0.00638172216713428
6891 0.00637719547376037
6901 0.00637357262894511
6911 0.00636986549943686
6921 0.00636675721034408
6931 0.00636269012466073
6941 0.00635912176221609
6951 0.00635468261316419
6961 0.00635125767439604
6971 0.00634774286299944
6981 0.00634465273469687
6991 0.00633994722738862
7001 0.00633528735488653
7011 0.00633148476481438
7021 0.00632787402719259
7031 0.00632504094392061
7041 0.00632147723808885
7051 0.00631668139249086
7061 0.00631278473883867
7071 0.00630906131118536
7081 0.00630653370171785
7091 0.00630306452512741
7101 0.00629955669865012
7111 0.00629559811204672
7121 0.00629249447956681
7131 0.00628914963454008
7141 0.00628649163991213
7151 0.00628257729113102
7161 0.00627912813797593
7171 0.00627534510567784
7181 0.00627137068659067
7191 0.00626727705821395
7201 0.00626388099044561
7211 0.00626114150509238
7221 0.0062581580132246
7231 0.00625491514801979
7241 0.00625241454690695
7251 0.00624856911599636
7261 0.00624614348635077
7271 0.00624328199774027
7281 0.00623917765915394
7291 0.00623592175543308
7301 0.00623245723545551
7311 0.00622958038002253
7321 0.00622745137661695
7331 0.00622321804985404
7341 0.0062192864716053
7351 0.00621614651754498
7361 0.00621297862380743
7371 0.00620988477021456
7381 0.00620670663192868
7391 0.0062038991600275
7401 0.00620062835514545
7411 0.00619783531874418
7421 0.00619506696239114
7431 0.00619225669652224
7441 0.00618912279605865
7451 0.00618563685566187
7461 0.00618257466703653
7471 0.0061793765053153
7481 0.0061760488897562
7491 0.00617369450628757
7501 0.0061713857576251
7511 0.00617012614384294
7521 0.0061661652289331
7531 0.00616370514035225
7541 0.00616073422133923
7551 0.00615887716412544
7561 0.00615546107292175
7571 0.00615217257291079
7581 0.00614900467917323
7591 0.00614670477807522
7601 0.00614388007670641
7611 0.00614094221964478
7621 0.00613827677443624
7631 0.00613470375537872
7641 0.00613219756633043
7651 0.00612947624176741
7661 0.00612679170444608
7671 0.00612431857734919
7681 0.00612193718552589
7691 0.00611878093332052
7701 0.00611669337376952
7711 0.00611405866220593
7721 0.00611109659075737
7731 0.00610875245183706
7741 0.00610558222979307
7751 0.00610313471406698
7761 0.00610077055171132
7771 0.00609766133129597
7781 0.00609527295455337
7791 0.00609380658715963
7801 0.00609019817784429
7811 0.00608795415610075
7821 0.00608571013435721
7831 0.00608355877920985
7841 0.00608117785304785
7851 0.00607878575101495
7861 0.00607644021511078
7871 0.00607435498386621
7881 0.00607193866744637
7891 0.00606959220021963
7901 0.00606700917705894
7911 0.00606417702510953
7921 0.00606214348226786
7931 0.00605971552431583
7941 0.00605807499960065
7951 0.0060561541467905
7961 0.00605357065796852
7971 0.00605149287730455
7981 0.00604888051748276
7991 0.00604641810059547
8001 0.00604435754939914
8011 0.00604239013046026
8021 0.00604009162634611
8031 0.00603798171505332
8041 0.00603570835664868
8051 0.00603306479752064
8061 0.00603048456832767
8071 0.00602783681824803
8081 0.00602574972435832
8091 0.00602370174601674
8101 0.00602143071591854
8111 0.00602004071697593
8121 0.00601771986111999
8131 0.00601631496101618
8141 0.00601394521072507
8151 0.00601239921525121
8161 0.00601065019145608
8171 0.00600905809551477
8181 0.00600720522925258
8191 0.00600520707666874
8201 0.00600395072251558
8211 0.00600151531398296
8221 0.00599980354309082
8231 0.00599841773509979
8241 0.00599626637995243
8251 0.00599450804293156
8261 0.00599273387342691
8271 0.00599087309092283
8281 0.00598884746432304
8291 0.00598676828667521
8301 0.00598523579537868
8311 0.0059834336861968
8321 0.00598148349672556
8331 0.00597950490191579
8341 0.00597769767045975
8351 0.00597564736381173
8361 0.00597345922142267
8371 0.00597192067652941
8381 0.00597040262073278
8391 0.0059690298512578
8401 0.00596753321588039
8411 0.00596572179347277
8421 0.00596304470673203
8431 0.00596074759960175
8441 0.0059591056779027
8451 0.00595732126384974
8461 0.00595540413632989
8471 0.00595344277098775
8481 0.00595127791166306
8491 0.00594930630177259
8501 0.00594769371673465
8511 0.00594615051522851
8521 0.00594454072415829
8531 0.00594290578737855
8541 0.00594125688076019
8551 0.00593983475118876
8561 0.00593834603205323
8571 0.00593654345721006
8581 0.00593465939164162
8591 0.00593300722539425
8601 0.00593175459653139
8611 0.00593038089573383
8621 0.00592880696058273
8631 0.00592697784304619
8641 0.00592550681903958
8651 0.00592413637787104
8661 0.00592252239584923
8671 0.00592177733778954
8681 0.00591960269957781
8691 0.00591806462034583
8701 0.0059164552949369
8711 0.00591493677347898
8721 0.00591341499239206
8731 0.00591205013915896
8741 0.00591047713533044
8751 0.00590883614495397
8761 0.00590751692652702
8771 0.00590546289458871
8781 0.00590396579355001
8791 0.00590263307094574
8801 0.00590105075389147
8811 0.00589960999786854
8821 0.00589827168732882
8831 0.00589664746075869
8841 0.00589513266459107
8851 0.00589355221018195
8861 0.00589197594672441
8871 0.00589065812528133
8881 0.00588951539248228
8891 0.00588775798678398
8901 0.00588639685884118
8911 0.00588508136570454
8921 0.00588358705863357
8931 0.00588223617523909
8941 0.00588053744286299
8951 0.00587934069335461
8961 0.00587806943804026
8971 0.00587664917111397
8981 0.00587511900812387
8991 0.00587391294538975
9001 0.00587254902347922
9011 0.00587147427722812
9021 0.00586982723325491
9031 0.0058689103461802
9041 0.00586720602586865
9051 0.00586592964828014
9061 0.00586441531777382
9071 0.00586288562044501
9081 0.0058613121509552
9091 0.00586003949865699
9101 0.00585829699411988
9111 0.00585717102512717
9121 0.00585590582340956
9131 0.00585473282262683
9141 0.00585358124226332
9151 0.0058523016050458
9161 0.00585129158571362
9171 0.00585013534873724
9181 0.00584895676001906
9191 0.0058478731662035
9201 0.00584611156955361
9211 0.00584454089403152
9221 0.00584281189367175
9231 0.00584136415272951
9241 0.00584017625078559
9251 0.00583885191008449
9261 0.00583718810230494
9271 0.00583586795255542
9281 0.00583419809117913
9291 0.00583296502009034
9301 0.00583165930584073
9311 0.00583054311573505
9321 0.00582935474812984
9331 0.00582808442413807
9341 0.00582689186558127
9351 0.00582553679123521
9361 0.00582385528832674
9371 0.00582226878032088
9381 0.00582077307626605
9391 0.0058195530436933
9401 0.00581812812015414
9411 0.00581680424511433
9421 0.00581541936844587
9431 0.00581432459875941
9441 0.00581322237849236
9451 0.00581187196075916
9461 0.00581039069220424
9471 0.00580905750393867
9481 0.0058077615685761
9491 0.00580649776384234
9501 0.00580513477325439
9511 0.00580394407734275
9521 0.00580252753570676
9531 0.00580107606947422
9541 0.00579974101856351
9551 0.0057982886210084
9561 0.00579682737588882
9571 0.00579565111547709
9581 0.00579425692558289
9591 0.00579290743917227
9601 0.00579165853559971
9611 0.00579024292528629
9621 0.00578887201845646
9631 0.00578739820048213
9641 0.00578612508252263
9651 0.0057848165743053
9661 0.00578350946307182
9671 0.00578221539035439
9681 0.00578112481161952
9691 0.00577983539551497
9701 0.00577873783186078
9711 0.0057776914909482
9721 0.00577629776671529
9731 0.00577521603554487
9741 0.0057740081101656
9751 0.00577275920659304
9761 0.00577152846381068
9771 0.00577038573101163
9781 0.00576936965808272
9791 0.00576842203736305
9801 0.00576718803495169
9811 0.00576608628034592
9821 0.00576494820415974
9831 0.00576392188668251
9841 0.00576280523091555
9851 0.00576202012598515
9861 0.00576095841825008
9871 0.00575988087803125
9881 0.005758763756603
9891 0.00575767084956169
9901 0.00575651228427887
9911 0.00575543101876974
9921 0.00575435906648636
9931 0.00575339375063777
9941 0.00575256859883666
9951 0.00575146311894059
9961 0.00575037579983473
9971 0.00574922282248735
9981 0.00574821652844548
9991 0.00574696063995361
10001 0.0057460037060082
10011 0.00574487401172519
10021 0.00574399810284376
10031 0.00574298901483417
10041 0.00574211776256561
10051 0.00574122695252299
10061 0.00574012845754623
10071 0.00573907606303692
10081 0.00573819875717163
10091 0.00573726324364543
10101 0.00573632586747408
10111 0.00573527300730348
10121 0.00573416659608483
10131 0.00573301408439875
10141 0.00573184806853533
10151 0.00573052652180195
10161 0.00572939030826092
10171 0.00572827458381653
10181 0.00572724919766188
10191 0.00572614278644323
10201 0.00572595186531544
10211 0.0057243462651968
10221 0.00572319841012359
10231 0.00572219770401716
10241 0.00572116021066904
10251 0.00572015438228846
10261 0.00571920722723007
10271 0.00571822375059128
10281 0.00571736972779036
10291 0.0057159261777997
10301 0.0057146311737597
10311 0.00571369007229805
10321 0.00571280810981989
10331 0.00571186002343893
10341 0.00571092963218689
10351 0.00570986559614539
10361 0.00570902414619923
10371 0.00570795545354486
10381 0.00570700457319617
10391 0.00570589862763882
10401 0.00570488953962922
10411 0.00570364436134696
10421 0.00570262502878904
10431 0.0057016359642148
10441 0.00570055935531855
10451 0.00569935608655214
10461 0.00569828320294619
10471 0.0056970571167767
10481 0.00569596514105797
10491 0.00569479865953326
10501 0.00569387199357152
10511 0.00569288805127144
10521 0.00569185987114906
10531 0.00569074973464012
10541 0.00568968104198575
10551 0.00568841258063912
10561 0.00568760232999921
10571 0.005686373449862
10581 0.00568549707531929
10591 0.00568440416827798
10601 0.00568355014547706
10611 0.00568237155675888
10621 0.00568151567131281
10631 0.00568050844594836
10641 0.00567951332777739
10651 0.00567870261147618
};
\addplot [semithick, red]
table {%
10651 0.00570276100188494
10661 0.00567973218858242
10671 0.00567765813320875
10681 0.00567644601687789
10691 0.00567571166902781
10701 0.00567525159567595
10711 0.00567481853067875
10721 0.00567441061139107
10731 0.0056740278378129
10741 0.00567364832386374
10751 0.00606108922511339
10761 0.0060280142351985
10771 0.00600803876295686
10781 0.0059950603172183
10791 0.00598590029403567
10801 0.00597873702645302
10811 0.00597283151000738
10821 0.00596774974837899
10831 0.00596326030790806
10841 0.00595921743661165
10851 0.00608215481042862
10861 0.00604186113923788
10871 0.00601884443312883
10881 0.00600435538217425
10891 0.0059943706728518
10901 0.00598683767020702
10911 0.00598082132637501
10921 0.00597578659653664
10931 0.00597143918275833
10941 0.00596758490428329
10951 0.00610776990652084
10961 0.00608300743624568
10971 0.0060675498098135
10981 0.00605703145265579
10991 0.00604945095255971
11001 0.00604349747300148
11011 0.00603851675987244
11021 0.0060342033393681
11031 0.00603036256507039
11041 0.00602688081562519
11051 0.00604370282962918
11061 0.00601788377389312
11071 0.00600324990227818
11081 0.0059937359765172
11091 0.00598691403865814
11101 0.00598176848143339
11111 0.00597758311778307
11121 0.00597403245046735
11131 0.00597091484814882
11141 0.00596812833100557
11151 0.00573617359623313
11161 0.00571453245356679
11171 0.00570103712379932
11181 0.00569282611832023
11191 0.00568757904693484
11201 0.00568385375663638
11211 0.00568102486431599
11221 0.0056788083165884
11231 0.00567699456587434
11241 0.0056754732504487
11251 0.0060023539699614
11261 0.00597225036472082
11271 0.0059553156606853
11281 0.00594516843557358
11291 0.00593816069886088
11301 0.00593285029754043
11311 0.0059285769239068
11321 0.00592498201876879
11331 0.00592184998095036
11341 0.00591906160116196
11351 0.00603994959965348
11361 0.00599975557997823
11371 0.00597760919481516
11381 0.00596471410244703
11391 0.00595603091642261
11401 0.00594977661967278
11411 0.00594492629170418
11421 0.00594097375869751
11431 0.00593761913478374
11441 0.0059346966445446
11451 0.00606596423313022
11461 0.0060415668413043
11471 0.00602678023278713
11481 0.00601735059171915
11491 0.00601073121652007
11501 0.00600568484514952
11511 0.00600155862048268
11521 0.00599806848913431
11531 0.00599502446129918
11541 0.00599230080842972
11551 0.00601638108491898
11561 0.00599072873592377
11571 0.00597650650888681
11581 0.00596762076020241
11591 0.00596142746508121
11601 0.00595686491578817
11611 0.00595321459695697
11621 0.0059501645155251
11631 0.00594752188771963
11641 0.00594518054276705
11651 0.00573754170909524
11661 0.00571568217128515
11671 0.00570194236934185
11681 0.00569365033879876
11691 0.005688251927495
11701 0.00568429753184319
11711 0.00568125629797578
11721 0.0056788194924593
11731 0.00567678874358535
11741 0.0056750625371933
11751 0.00597754027694464
11761 0.00594779523089528
11771 0.0059315119870007
11781 0.00592197198420763
11791 0.0059153949841857
11801 0.00591048132628202
11811 0.0059065530076623
11821 0.00590329058468342
11831 0.00590045470744371
11841 0.0058979457244277
11851 0.00601920485496521
11861 0.00597894703969359
11871 0.00595728680491447
11881 0.00594487413764
11891 0.00593653367832303
11901 0.00593056716024876
11911 0.00592600088566542
11921 0.00592229375615716
11931 0.00591917941346765
11941 0.00591647624969482
11951 0.00604271423071623
11961 0.00601848121732473
11971 0.00600380729883909
11981 0.00599469849839807
11991 0.00598842138424516
12001 0.00598368141800165
12011 0.00597986998036504
12021 0.00597667880356312
12031 0.00597390532493591
12041 0.00597145687788725
12051 0.00600048480555415
12061 0.00597480218857527
12071 0.00596049753949046
12081 0.00595176825299859
12091 0.00594583852216601
12101 0.00594149809330702
12111 0.00593804195523262
12121 0.00593517301604152
12131 0.00593269383534789
12141 0.00593051314353943
12151 0.00573635986074805
12161 0.0057143154554069
12171 0.00570047134533525
12181 0.00569226872175932
12191 0.00568681908771396
12201 0.00568280648440123
12211 0.00567969167605042
12221 0.00567718176171184
12231 0.0056750918738544
12241 0.00567329861223698
12251 0.00596040161326528
12261 0.00593087030574679
12271 0.00591490790247917
12281 0.0059057017788291
12291 0.00589937716722488
12301 0.00589466653764248
12311 0.00589092448353767
12321 0.00588781759142876
12331 0.00588514050468802
12341 0.0058827712200582
12351 0.00600399728864431
12361 0.0059638055972755
12371 0.00594249367713928
12381 0.00593037903308868
12391 0.00592224672436714
12401 0.00591643806546926
12411 0.00591201474890113
12421 0.00590844918042421
12431 0.00590545311570168
12441 0.00590287428349257
12451 0.00602613482624292
12461 0.00600195862352848
12471 0.00598737550899386
12481 0.00597844365984201
12491 0.00597233045846224
12501 0.0059677604585886
12511 0.00596411107107997
12521 0.00596106657758355
12531 0.00595845002681017
12541 0.00595613988116384
12551 0.00598849216476083
12561 0.00596278812736273
12571 0.00594838103279471
12581 0.00593979191035032
12591 0.00593400746583939
};
\end{axis}

\node[align=left,anchor=south west](LBGFGSmodal) at (0.5,4.5) {$\mathcal{L}_{eq,m} + \mathcal{L}_{m}$ \\with L-BFGS-B};
\node(LBGFGSmodalpoint) at (0.8,2.) {};
\draw[->, thick] (LBGFGSmodal) -- (LBGFGSmodalpoint);

\node[align=left,anchor=south west](ADAMmodal) at (3.,3.2) {$\mathcal{L}_{eq,m} + \mathcal{L}_{m}$ \\with Adam};
\node(ADAMmodalpoint) at (1.4,1.8) {};
\draw[->, thick] (ADAMmodal) -- (ADAMmodalpoint);


\node[align=left,anchor=north west](LBGFGSphyscial) at (1.3,1.8) {$\mathcal{L}_{eq,p} + \mathcal{L}_{m}$ \\with L-BFGS-B};
\node(LBGFGSphyscialpoint) at (2.4,0.4) {};
\draw[->, thick] (LBGFGSphyscial) -- (LBGFGSphyscialpoint);

\node[align=left,anchor=north west](ADAMphyscial) at (4,2.8) {$\mathcal{L}_{eq,p} + \mathcal{L}_{m}$ \\with Adam};
\node(ADAMphyscialpoint) at (5.3,0.55) {};
\draw[->, thick] (ADAMphyscial) -- (ADAMphyscialpoint);


\end{tikzpicture}


==> Python_data_figure/EqsModalesVsEqsGlobalesMesDenses/figure_tikz_eqs_data.tex <==
\begin{tikzpicture}

\node[opacity=1,inner sep=0pt] (all_figures) at (0.,0.)
    {\includegraphics[width=15cm]{Python_data_figure/EqsModalesVsEqsGlobalesMesDenses/All_modes_data_cividis.png}};

\small
\node[align = center] at (-6,2.5) {Mode 0 \\ $Re$};
\node[align = center] at (-4.2,2.5) {Mode 1 \\ $Re$};
\node[align = center] at (-2,2.5) {Mode 1 \\ $Im$};
\node[align = center] at (0,2.5) {Mode 2 \\ $Re$};
\node[align = center] at (2,2.5) {Mode 2 \\ $Im$};
\node[align = center] at (4.2,2.5) {Mode 3 \\ $Re$};
\node[align = center] at (6.2,2.5) {Mode 3 \\ $Im$};

\node[align=left] at (-8.,1.4) {$u_{exact}$};
\node[align=left] at (-8.,0) {$v_{exact}$};
\node[align=left] at (-8.,-1.4) {$p_{exact}$};

\end{tikzpicture}


==> Python_data_figure/EqsModalesVsEqsGlobalesMesDenses/figure_tikz_eqs_globales.tex <==
\begin{tikzpicture}

\node[opacity=1,inner sep=0pt] (all_figures) at (0.,0.)
    {\includegraphics[width=15cm]{Python_data_figure/EqsModalesVsEqsGlobalesMesDenses/All_modes_g_cividis.png}};

\small
\node[align = center] at (-6,2.5) {Mode 0 \\ $Re$};
\node[align = center] at (-4.2,2.5) {Mode 1 \\ $Re$};
\node[align = center] at (-2,2.5) {Mode 1 \\ $Im$};
\node[align = center] at (0,2.5) {Mode 2 \\ $Re$};
\node[align = center] at (2,2.5) {Mode 2 \\ $Im$};
\node[align = center] at (4.2,2.5) {Mode 3 \\ $Re$};
\node[align = center] at (6.2,2.5) {Mode 3 \\ $Im$};

\node[align=left] at (-8.,1.4) {$u_{DNN}$};
\node[align=left] at (-8.,0) {$v_{DNN}$};
\node[align=left] at (-8.,-1.4) {$p_{DNN}$};

\end{tikzpicture}


==> Python_data_figure/EqsModalesVsEqsGlobalesMesDenses/figure_tikz_eqs_modales.tex <==
\begin{tikzpicture}

\node[opacity=1,inner sep=0pt] (all_figures) at (0.,0.)
    {\includegraphics[width=15cm]{Python_data_figure/EqsModalesVsEqsGlobalesMesDenses/All_modes_m_cividis.png}};

\small
\node[align = center] at (-6,2.5) {Mode 0 \\ $Re$};
\node[align = center] at (-4.2,2.5) {Mode 1 \\ $Re$};
\node[align = center] at (-2,2.5) {Mode 1 \\ $Im$};
\node[align = center] at (0,2.5) {Mode 2 \\ $Re$};
\node[align = center] at (2,2.5) {Mode 2 \\ $Im$};
\node[align = center] at (4.2,2.5) {Mode 3 \\ $Re$};
\node[align = center] at (6.2,2.5) {Mode 3 \\ $Im$};

\node[align=left] at (-8.,1.4) {$u_{DNN}$};
\node[align=left] at (-8.,0) {$v_{DNN}$};
\node[align=left] at (-8.,-1.4) {$p_{DNN}$};

\end{tikzpicture}


==> Python_data_figure/EqsModalesVsEqsGlobalesMesDenses/figure_tikz_eqs_modales_N=3.tex <==
\begin{tikzpicture}

\node[opacity=1,inner sep=0pt] (all_figures) at (0.,0.)
    {\includegraphics[width=10.8cm]{Python_data_figure/EqsModalesVsEqsGlobalesMesDenses/All_modes_m_cividis.png}};

\small
\node[align = center] at (-4,2.5) {Mode 0 \\ $Re$};
\node[align = center] at (-2,2.5) {Mode 1 \\ $Re$};
\node[align = center] at (0.,2.5) {Mode 1 \\ $Im$};
\node[align = center] at (2,2.5) {Mode 2 \\ $Re$};
\node[align = center] at (4,2.5) {Mode 2 \\ $Im$};

\node[align=left] at (-5.8,1.4) {$u_{DNN}$};
\node[align=left] at (-5.8,0) {$v_{DNN}$};
\node[align=left] at (-5.8,-1.4) {$p_{DNN}$};

\end{tikzpicture}


==> Python_data_figure/FBC5/figure_tikz_plot_fbc5.tex <==
\begin{tikzpicture}


\node[opacity=1,inner sep=0pt] (PlotFBC5) at (0.,0.)
    {\includegraphics[width=12cm]{Python_data_figure/FBC5/f_BC5_2D_Without_Title.png}};

\node[opacity=1] (CoupeFBC5) at (-1.5,4.) {\input{Python_data_figure/FBC5/Coupe_FBC5}};

\node at (-6.5,4.){$f_{BC}$};

\Large

%\node[align = left] at (2,3) {$f_{BC}$};

\draw[-,dashed,black,thick] (-6.,0.) -- (-3.2,0);

\draw[-,dashed,black,thick] (-2.35,0.) -- (3.6,0);

\end{tikzpicture}


==> Python_data_figure/Mes_point_result/Equations_residuals_with_time.tex <==
% This file was created by tikzplotlib v0.9.3.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
log basis y={10},
minor ytick={2e-06,3e-06,4e-06,5e-06,6e-06,7e-06,8e-06,9e-06,2e-05,3e-05,4e-05,5e-05,6e-05,7e-05,8e-05,9e-05,0.0002,0.0003,0.0004,0.0005,0.0006,0.0007,0.0008,0.0009,0.002,0.003,0.004,0.005,0.006,0.007,0.008,0.009,0.02,0.03,0.04,0.05,0.06,0.07,0.08,0.09},
%minor yticklabels={\(\displaystyle 2\times10^{-6}\),\(\displaystyle 3\times10^{-6}\),\(\displaystyle 4\times10^{-6}\),,\(\displaystyle 6\times10^{-6}\),,,,\(\displaystyle 2\times10^{-5}\),\(\displaystyle 3\times10^{-5}\),\(\displaystyle 4\times10^{-5}\),,\(\displaystyle 6\times10^{-5}\),,,,\(\displaystyle 2\times10^{-4}\),\(\displaystyle 3\times10^{-4}\),\(\displaystyle 4\times10^{-4}\),,\(\displaystyle 6\times10^{-4}\),,,,\(\displaystyle 2\times10^{-3}\),\(\displaystyle 3\times10^{-3}\),\(\displaystyle 4\times10^{-3}\),,\(\displaystyle 6\times10^{-3}\),,,,\(\displaystyle 2\times10^{-2}\),\(\displaystyle 3\times10^{-2}\),\(\displaystyle 4\times10^{-2}\),,\(\displaystyle 6\times10^{-2}\),,,},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Time \(\displaystyle t\)},
xmin=-0.606485068260578, xmax=12.7361864334721,
xtick style={color=black},
xtick={-2.5,0,2.5,5,7.5,10,12.5,15},
xticklabels={\(\displaystyle -2.5\),\(\displaystyle 0.0\),\(\displaystyle 2.5\),\(\displaystyle 5.0\),\(\displaystyle 7.5\),\(\displaystyle 10.0\),\(\displaystyle 12.5\),\(\displaystyle 15.0\)},
y grid style={white!69.0196078431373!black},
ylabel={Equation residuals},
ymin=2.46830084258149e-05, ymax=0.00016923866110744,
ymode=log,
ytick style={color=black},
ytick={1e-06,1e-05,0.0001,0.001,0.01},
yticklabels={\(\displaystyle 10^{-6}\),\(\displaystyle 10^{-5}\),\(\displaystyle 10^{-4}\),\(\displaystyle 10^{-3}\),\(\displaystyle 10^{-2}\)}
]
\addplot [line width = 1pt, color0, dashed]
table {%
0 0.000129752443172038
0.0609532731920179 0.000130140120745637
0.121906546384036 0.000130548243760131
0.182859819576054 0.000131137756397948
0.243813092768071 0.000132042929180898
0.304766365960089 0.000133354333229363
0.365719639152107 0.000135102396598086
0.426672912344125 0.00013725041935686
0.487626185536143 0.000139696392579935
0.548579458728161 0.000142281991429627
0.609532731920179 0.000144811157952063
0.670486005112197 0.000147070022649132
0.731439278304214 0.000148850987898186
0.792392551496232 0.00014997148537077
0.85334582468825 0.00015029069618322
0.914299097880268 0.000149720348417759
0.975252371072286 0.000148229853948578
1.0362056442643 0.000145846293889917
1.09715891745632 0.000142650620546192
1.15811219064834 0.000138771283673123
1.21906546384036 0.000134371890453622
1.28001873703238 0.000129638006910682
1.34097201022439 0.000124760787002742
1.40192528341641 0.000119918229756877
1.46287855660843 0.000115260132588446
1.52383182980045 0.000110894507088233
1.58478510299246 0.00010688242764445
1.64573837618448 0.000103241742181126
1.7066916493765 9.9958160717506e-05
1.76764492256852 9.70035252976231e-05
1.82859819576054 9.43565828492865e-05
1.88955146895255 9.20219317777082e-05
1.95050474214457 9.00403902051039e-05
2.01145801533659 8.84913461050019e-05
2.07241128852861 8.74827310326509e-05
2.13336456172063 8.71335796546191e-05
2.19431783491264 8.75509358593263e-05
2.25527110810466 8.88085924088955e-05
2.31622438129668 9.09292721189559e-05
2.3771776544887 9.38786106416956e-05
2.43813092768071 9.75654038484208e-05
2.49908420087273 0.000101854093372822
2.56003747406475 0.000106580788269639
2.62099074725677 0.000111572961031925
2.68194402044879 0.000116667004476767
2.7428972936408 0.00012172030255897
2.80385056683282 0.000126619590446353
2.86480384002484 0.000131281471112743
2.92575711321686 0.000135648137074895
2.98671038640888 0.000139678333653137
3.04766365960089 0.000143339755595662
3.10861693279291 0.000146598787978292
3.16957020598493 0.00014941452536732
3.23052347917695 0.000151733780512586
3.29147675236896 0.000153493863763288
3.35243002556098 0.000154624882270582
3.413383298753 0.000155058281961828
3.47433657194502 0.000154737048433162
3.53528984513704 0.000153625529492274
3.59624311832905 0.000151719199493527
3.65719639152107 0.000149051862535998
3.71814966471309 0.000145697253174148
3.77910293790511 0.000141767610330135
3.84005621109713 0.000137408234877512
3.90100948428914 0.000132785222376697
3.96196275748116 0.000128072773804888
4.02291603067318 0.000123438221635297
4.0838693038652 0.000119028147310019
4.14482257705721 0.000114956266770605
4.20577585024923 0.000111295281385537
4.26672912344125 0.000108074033050798
4.32768239663327 0.000105279425042681
4.38863566982529 0.000102863523352426
4.4495889430173 0.000100753975857515
4.51054221620932 9.88686006166972e-05
4.57149548940134 9.71297995420173e-05
4.63244876259336 9.54792194534093e-05
4.69340203578538 9.38890298129991e-05
4.75435530897739 9.23704501474276e-05
4.81530858216941 9.09751033759676e-05
4.87626185536143 8.97914142115042e-05
4.93721512855345 8.89337898115627e-05
4.99816840174547 8.85276895132847e-05
5.05912167493748 8.86904890649021e-05
5.1200749481295 8.9512970589567e-05
5.18102822132152 9.10434755496681e-05
5.24198149451354 9.32773109525442e-05
5.30293476770555 9.61534606176428e-05
5.36388804089757 9.95596492430195e-05
5.42484131408959 0.00010334249236621
5.48579458728161 0.000107324005512055
5.54674786047363 0.000111318702693097
5.60770113366564 0.000115150221972726
5.66865440685766 0.000118665520858485
5.72960768004968 0.000121745455544442
5.7905609532417 0.000124312136904337
5.85151422643372 0.000126333805383183
5.91246749962573 0.000127826177049428
5.97342077281775 0.000128851548652165
6.03437404600977 0.000129514330183156
6.09532731920179 0.000129954103613272
6.1562805923938 0.000130331114633009
6.21723386558582 0.000130811138660647
6.27818713877784 0.000131543929455802
6.33914041196986 0.000132644578116015
6.40009368516188 0.000134174275444821
6.46104695835389 0.000136131318868138
6.52200023154591 0.000138444695039652
6.58295350473793 0.000140983262099326
6.64390677792995 0.0001435668382328
6.70486005112197 0.000145987782161683
6.76581332431398 0.000148032646393403
6.826766597506 0.000149503524880856
6.88771987069802 0.000150237785419449
6.94867314389004 0.000150120220496319
7.00962641708206 0.000149089653859846
7.07057969027407 0.000147145867231302
7.13153296346609 0.000144342891871929
7.19248623665811 0.000140786956762895
7.25343950985013 0.000136625094455667
7.31439278304214 0.000132034852867946
7.37534605623416 0.000127205596072599
7.43629932942618 0.00012232489825692
7.4972526026182 0.000117558367492165
7.55820587581022 0.000113035814138129
7.61915914900223 0.000108842265035491
7.68011242219425 0.000105016020825133
7.74106569538627 0.000101557117886841
7.80201896857829 9.84414291451685e-05
7.86297224177031 9.56420990405604e-05
7.92392551496232 9.31485919863917e-05
7.98487878815434 9.09829104784876e-05
8.04583206134636 8.92055977601558e-05
8.10678533453838 8.79120052559301e-05
8.16773860773039 8.72185482876375e-05
8.22869188092241 8.72407836141065e-05
8.28964515411443 8.80719962879084e-05
8.35059842730645 8.97619174793363e-05
8.41155170049847 9.23049155971967e-05
8.47250497369048 9.56373041844927e-05
8.5334582468825 9.96441740426235e-05
8.59441152007452 0.000104173472209368
8.65536479326654 0.000109054257336538
8.71631806645856 0.000114116810436826
8.77727133965057 0.0001192064883071
8.83822461284259 0.000124195095850155
8.89917788603461 0.000128984524053521
8.96013115922663 0.00013350450899452
9.02108443241864 0.000137707524118014
9.08203770561066 0.000141556913149543
9.14299097880268 0.000145021855132654
9.2039442519947 0.000148065184475854
9.26489752518672 0.000150639883941039
9.32585079837873 0.000152688138769008
9.38680407157075 0.000154142660903744
9.44775734476277 0.000154932713485323
9.50871061795479 0.000154994893819094
9.5696638911468 0.000154281107825227
9.63061716433882 0.000152770502609201
9.69157043753084 0.000150477178976871
9.75252371072286 0.000147454105899669
9.81347698391488 0.000143795798067003
9.87443025710689 0.000139631723868661
9.93538353029891 0.000135118825710379
9.99633680349093 0.000130429252749309
10.0572900766829 0.000125735954497941
10.118243349875 0.000121197212138213
10.179196623067 0.000116944378532935
10.240149896259 0.000113071633677464
10.301103169451 0.000109629618236795
10.362056442643 0.000106625688204076
10.4230097158351 0.000104028222267516
10.4839629890271 0.000101775534858461
10.5449162622191 9.97884781099856e-05
10.6058695354111 9.79851538431831e-05
10.6668228086031 9.62960621109232e-05
10.7277760817951 9.46767831919715e-05
10.7887293549872 9.31184767978266e-05
10.8496826281792 9.16525823413394e-05
10.9106359013712 9.03500913409516e-05
10.9715891745632 8.93140386324376e-05
11.0325424477552 8.86666166479699e-05
11.0934957209473 8.85315166669898e-05
11.1544489941393 8.90151131898165e-05
11.2154022673313 9.01886087376624e-05
11.2763555405233 9.20750680961646e-05
11.3373088137153 9.46409782045521e-05
11.3982620869073 9.77990130195394e-05
11.4592153600994 0.000101414778328035
11.5201686332914 0.000105319937574677
11.5811219064834 0.000109331129351631
11.6420751796754 0.000113265297841281
11.7030284528674 0.000116955910925753
11.7639817260594 0.000120265780424234
11.8249349992515 0.000123095946037211
11.8858882724435 0.000125391234178096
11.9468415456355 0.000127143328427337
12.0077948188275 0.000128391606267542
12.0687480920195 0.000129220265080221
12.1297013652116 0.000129752384964377
};
\addplot [line width = 1pt, color1, dotted]
table {%
0 0.000118743708299007
0.0609532731920179 0.000119623240607325
0.121906546384036 0.000120000375318341
0.182859819576054 0.000119920536235441
0.243813092768071 0.000119463511509821
0.304766365960089 0.000118740514153615
0.365719639152107 0.000117884177598171
0.426672912344125 0.000117030198452994
0.487626185536143 0.000116300390800461
0.548579458728161 0.000115783957880922
0.609532731920179 0.000115525559522212
0.670486005112197 0.00011551254283404
0.731439278304214 0.000115678034489974
0.792392551496232 0.000115906543214805
0.85334582468825 0.000116047507617623
0.914299097880268 0.000115935908979736
0.975252371072286 0.000115415496111382
1.0362056442643 0.000114356829726603
1.09715891745632 0.000112677727884147
1.15811219064834 0.00011035173520213
1.21906546384036 0.000107414743979461
1.28001873703238 0.000103955651866272
1.34097201022439 0.000100109326012898
1.40192528341641 9.60368561209179e-05
1.46287855660843 9.19086087378673e-05
1.52383182980045 8.78850478329696e-05
1.58478510299246 8.4102175605949e-05
1.64573837618448 8.0659992818255e-05
1.7066916493765 7.76199740357697e-05
1.76764492256852 7.50059189158492e-05
1.82859819576054 7.28121885913424e-05
1.88955146895255 7.10150707163848e-05
1.95050474214457 6.95843627909198e-05
2.01145801533659 6.84962142258883e-05
2.07241128852861 6.77405769238248e-05
2.13336456172063 6.7325723648537e-05
2.19431783491264 6.72765818308108e-05
2.25527110810466 6.76284835208207e-05
2.31622438129668 6.84178958181292e-05
2.3771776544887 6.96709248586558e-05
2.43813092768071 7.13920890120789e-05
2.49908420087273 7.35585126676597e-05
2.56003747406475 7.61140763643198e-05
2.62099074725677 7.89731639088131e-05
2.68194402044879 8.20268469396979e-05
2.7428972936408 8.51528093335219e-05
2.80385056683282 8.82284512044862e-05
2.86480384002484 9.11423485376872e-05
2.92575711321686 9.38048178795725e-05
2.98671038640888 9.61525511229411e-05
3.04766365960089 9.81521952780895e-05
3.10861693279291 9.97960596578196e-05
3.16957020598493 0.00010109680442838
3.23052347917695 0.000102079466159921
3.29147675236896 0.000102773054095451
3.35243002556098 0.000103202532045543
3.413383298753 0.000103383368696086
3.47433657194502 0.000103320424386766
3.53528984513704 0.000103007128927857
3.59624311832905 0.000102426987723447
3.65719639152107 0.000101559598988388
3.71814966471309 0.000100382698292378
3.77910293790511 9.8879354482051e-05
3.84005621109713 9.70402907114476e-05
3.90100948428914 9.48678716667928e-05
3.96196275748116 9.23780171433464e-05
4.02291603067318 8.96006968105212e-05
4.0838693038652 8.65811744006351e-05
4.14482257705721 8.33779777167365e-05
4.20577585024923 8.00620109657757e-05
4.26672912344125 7.67144592828117e-05
4.32768239663327 7.34237401047722e-05
4.38863566982529 7.02828328940086e-05
4.4495889430173 6.7386201408226e-05
4.51054221620932 6.48252171231434e-05
4.57149548940134 6.26860128249973e-05
4.63244876259336 6.10443821642548e-05
4.69340203578538 5.99624836468138e-05
4.75435530897739 5.94861267018132e-05
4.81530858216941 5.96408353885636e-05
4.87626185536143 6.04307097091805e-05
4.93721512855345 6.18368794675916e-05
4.99816840174547 6.38194906059653e-05
5.05912167493748 6.63184764562175e-05
5.1200749481295 6.92591929691844e-05
5.18102822132152 7.25567442714237e-05
5.24198149451354 7.61221090215258e-05
5.30293476770555 7.98699402366765e-05
5.36388804089757 8.3720929978881e-05
5.42484131408959 8.76070698723197e-05
5.48579458728161 9.14725969778374e-05
5.54674786047363 9.5271629106719e-05
5.60770113366564 9.89653708529659e-05
5.66865440685766 0.000102516576589551
5.72960768004968 0.000105884530057665
5.7905609532417 0.000109022512333468
5.85151422643372 0.000111875400762074
5.91246749962573 0.000114381262392271
5.97342077281775 0.000116478462587111
6.03437404600977 0.000118112526251934
6.09532731920179 0.000119247102702502
6.1562805923938 0.000119872776849661
6.21723386558582 0.000120013646665029
6.27818713877784 0.00011973270738963
6.33914041196986 0.000119127042125911
6.40009368516188 0.000118320509500336
6.46104695835389 0.000117448937089648
6.52200023154591 0.00011664327030303
6.58295350473793 0.000116011447971687
6.64390677792995 0.000115622140583582
6.70486005112197 0.000115491355245467
6.76581332431398 0.000115579205157701
6.826766597506 0.000115793074655812
6.88771987069802 0.000115998365799896
6.94867314389004 0.000116033552330919
7.00962641708206 0.000115735994768329
7.07057969027407 0.000114960101200268
7.13153296346609 0.000113597889139783
7.19248623665811 0.000111594898044132
7.25343950985013 0.000108955318864901
7.31439278304214 0.000105742867162917
7.37534605623416 0.000102070938737597
7.43629932942618 9.80905169853941e-05
7.4972526026182 9.39689562073909e-05
7.55820587581022 8.98743746802211e-05
7.61915914900223 8.59562278492376e-05
7.68011242219425 8.23336376924999e-05
7.74106569538627 7.90873455116525e-05
7.80201896857829 7.62594063417055e-05
7.86297224177031 7.38577582524158e-05
7.92392551496232 7.18660085112788e-05
7.98487878815434 7.02557153999805e-05
8.04583206134636 6.89985099597834e-05
8.10678533453838 6.80767043377273e-05
8.16773860773039 6.74893381074071e-05
8.22869188092241 6.72534733894281e-05
8.28964515411443 6.74000111757778e-05
8.35059842730645 6.79665172356181e-05
8.41155170049847 6.89856024109758e-05
8.47250497369048 7.04737394698896e-05
8.5334582468825 7.24224155419506e-05
8.59441152007452 7.47923550079577e-05
8.65536479326654 7.751198427286e-05
8.71631806645856 8.0483099736739e-05
8.77727133965057 8.35885221022181e-05
8.83822461284259 8.6704378190916e-05
8.89917788603461 8.9711946202442e-05
8.96013115922663 9.25095373531803e-05
9.02108443241864 9.50207686400972e-05
9.08203770561066 9.7196978458669e-05
9.14299097880268 9.90179178188555e-05
9.2039442519947 0.000100487792224158
9.26489752518672 0.000101626093965024
9.32585079837873 0.000102460864582099
9.38680407157075 0.000103019541711546
9.44775734476277 0.000103323269286193
9.50871061795479 0.000103382721135858
9.5696638911468 0.000103195874544326
9.63061716433882 0.000102751728263684
9.69157043753084 0.000102030608104542
9.75252371072286 0.00010101095540449
9.81347698391488 9.96726303128526e-05
9.87443025710689 9.80019467533566e-05
9.93538353029891 9.59951430559158e-05
9.99633680349093 9.36609867494553e-05
10.0572900766829 9.10227463464253e-05
10.118243349875 8.81177693372592e-05
10.179196623067 8.49983407533728e-05
10.240149896259 8.17293257568963e-05
10.301103169451 7.8386852692347e-05
10.362056442643 7.50562030589208e-05
10.4230097158351 7.18286028131843e-05
10.4839629890271 6.8798144639004e-05
10.5449162622191 6.60580699332058e-05
10.6058695354111 6.36979239061475e-05
10.6668228086031 6.17987461737357e-05
10.7277760817951 6.04301421844866e-05
10.7887293549872 5.9646597946994e-05
10.8496826281792 5.94839657424018e-05
10.9106359013712 5.99570194026455e-05
10.9715891745632 6.10587521805428e-05
11.0325424477552 6.27595363766886e-05
11.0934957209473 6.50088404654525e-05
11.1544489941393 6.77388379699551e-05
11.2154022673313 7.08688676240854e-05
11.2763555405233 7.43114505894482e-05
11.3373088137153 7.7978489571251e-05
11.3982620869073 8.17871259641834e-05
11.4592153600994 8.56633123476058e-05
11.5201686332914 8.95454213605262e-05
11.5811219064834 9.33830233407207e-05
11.6420751796754 9.71340050455183e-05
11.7030284528674 0.000100761222711299
11.7639817260594 0.000104226113762707
11.8249349992515 0.000107485597254708
11.8858882724435 0.000110488159407396
11.9468415456355 0.000113175221486017
12.0077948188275 0.000115484755951911
12.0687480920195 0.000117356226837728
12.1297013652116 0.000118743766506668
};
\addplot [line width = 1pt, color2, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0 4.76614077342674e-05
0.0609532731920179 4.87736906507052e-05
0.121906546384036 4.96504653710872e-05
0.182859819576054 5.02260591019876e-05
0.243813092768071 5.04521412949543e-05
0.304766365960089 5.03031769767404e-05
0.365719639152107 4.97765831823926e-05
0.426672912344125 4.88935074827168e-05
0.487626185536143 4.76973546028603e-05
0.548579458728161 4.62499010609463e-05
0.609532731920179 4.46238373115193e-05
0.670486005112197 4.28992570959963e-05
0.731439278304214 4.11546716350131e-05
0.792392551496232 3.94610542571172e-05
0.85334582468825 3.78782060579397e-05
0.914299097880268 3.64488587365486e-05
0.975252371072286 3.51976523234043e-05
1.0362056442643 3.41311933880206e-05
1.09715891745632 3.32398631144315e-05
1.15811219064834 3.25003638863564e-05
1.21906546384036 3.1879262678558e-05
1.28001873703238 3.1340510759037e-05
1.34097201022439 3.08483031403739e-05
1.40192528341641 3.03715987683972e-05
1.46287855660843 2.98890190606471e-05
1.52383182980045 2.93897246592678e-05
1.58478510299246 2.88765622826759e-05
1.64573837618448 2.836374733306e-05
1.7066916493765 2.78777988569345e-05
1.76764492256852 2.7453508664621e-05
1.82859819576054 2.71322078333469e-05
1.88955146895255 2.69581978500355e-05
1.95050474214457 2.69753400061745e-05
2.01145801533659 2.72244342340855e-05
2.07241128852861 2.77405779343098e-05
2.13336456172063 2.85514397546649e-05
2.19431783491264 2.9675438781851e-05
2.25527110810466 3.11211915686727e-05
2.31622438129668 3.28872338286601e-05
2.3771776544887 3.49623878719285e-05
2.43813092768071 3.73238653992303e-05
2.49908420087273 3.99416749132797e-05
2.56003747406475 4.27752784162294e-05
2.62099074725677 4.57763562735636e-05
2.68194402044879 4.88903897348791e-05
2.7428972936408 5.20550674991682e-05
2.80385056683282 5.5204116506502e-05
2.86480384002484 5.82687280257232e-05
2.92575711321686 6.11769792158157e-05
2.98671038640888 6.38606943539344e-05
3.04766365960089 6.62530874251388e-05
3.10861693279291 6.82943427818827e-05
3.16957020598493 6.99322190484963e-05
3.23052347917695 7.11258908268064e-05
3.29147675236896 7.18463707016781e-05
3.35243002556098 7.20783427823335e-05
3.413383298753 7.1819442382548e-05
3.47433657194502 7.10826061549596e-05
3.53528984513704 6.98939256835729e-05
3.59624311832905 6.82902973494492e-05
3.65719639152107 6.63209066260606e-05
3.71814966471309 6.4041611040011e-05
3.77910293790511 6.15156313870102e-05
3.84005621109713 5.88107395742554e-05
3.90100948428914 5.59961663384456e-05
3.96196275748116 5.31408695678692e-05
4.02291603067318 5.03136543557048e-05
4.0838693038652 4.75796405225992e-05
4.14482257705721 4.49986218882259e-05
4.20577585024923 4.26240076194517e-05
4.26672912344125 4.05019090976566e-05
4.32768239663327 3.8668393244734e-05
4.38863566982529 3.71489331882913e-05
4.4495889430173 3.59569967258722e-05
4.51054221620932 3.50929949490819e-05
4.57149548940134 3.45443695550784e-05
4.63244876259336 3.4286204027012e-05
4.69340203578538 3.42813218594529e-05
4.75435530897739 3.44838153978344e-05
4.81530858216941 3.48410139849875e-05
4.87626185536143 3.5297402064316e-05
4.93721512855345 3.57986718881875e-05
4.99816840174547 3.62959872290958e-05
5.05912167493748 3.67502834706102e-05
5.1200749481295 3.71347450709436e-05
5.18102822132152 3.74380942957941e-05
5.24198149451354 3.76649695681408e-05
5.30293476770555 3.78354161512107e-05
5.36388804089757 3.79826306016184e-05
5.42484131408959 3.81495628971606e-05
5.48579458728161 3.83835649699904e-05
5.54674786047363 3.8730853702873e-05
5.60770113366564 3.92314686905593e-05
5.66865440685766 3.99128475692123e-05
5.72960768004968 4.07854931836482e-05
5.7905609532417 4.18410018028226e-05
5.85151422643372 4.30506988777779e-05
5.91246749962573 4.43654935224913e-05
5.97342077281775 4.57211972388905e-05
6.03437404600977 4.70407576358411e-05
6.09532731920179 4.82424729852937e-05
6.1562805923938 4.92459948873147e-05
6.21723386558582 4.99791240144987e-05
6.27818713877784 5.03848750668112e-05
6.33914041196986 5.04256058775354e-05
6.40009368516188 5.0086291594198e-05
6.46104695835389 4.9377151299268e-05
6.52200023154591 4.83309850096703e-05
6.58295350473793 4.70007289550267e-05
6.64390677792995 4.54540386272129e-05
6.70486005112197 4.37687631347217e-05
6.76581332431398 4.20247270085383e-05
6.826766597506 4.02977457270026e-05
6.88771987069802 3.86526589863934e-05
6.94867314389004 3.71422538592014e-05
7.00962641708206 3.57999342668336e-05
7.07057969027407 3.46414271916728e-05
7.13153296346609 3.36649500241037e-05
7.19248623665811 3.28529822581913e-05
7.25343950985013 3.21772895404138e-05
7.31439278304214 3.16021250910126e-05
7.37534605623416 3.10908253595699e-05
7.43629932942618 3.06097790598869e-05
7.4972526026182 3.01319796562893e-05
7.55820587581022 2.9641587389051e-05
7.61915914900223 2.91343458229676e-05
7.68011242219425 2.86185313598253e-05
7.74106569538627 2.81153224932496e-05
7.80201896857829 2.76552909781458e-05
7.86297224177031 2.72772176685976e-05
7.92392551496232 2.70241071120836e-05
7.98487878815434 2.69403171841986e-05
8.04583206134636 2.70684049610281e-05
8.10678533453838 2.74471549346345e-05
8.16773860773039 2.81075954262633e-05
8.22869188092241 2.90734878944932e-05
8.28964515411443 3.03577999147819e-05
8.35059842730645 3.19646278512664e-05
8.41155170049847 3.38875688612461e-05
8.47250497369048 3.61090460501146e-05
8.5334582468825 3.86031279049348e-05
8.59441152007452 4.1334300476592e-05
8.65536479326654 4.42583113908768e-05
8.71631806645856 4.73232648801059e-05
8.77727133965057 5.04704039485659e-05
8.83822461284259 5.36358056706376e-05
8.89917788603461 5.6751596275717e-05
8.96013115922663 5.97466896579135e-05
9.02108443241864 6.25515967840329e-05
9.08203770561066 6.5096995967906e-05
9.14299097880268 6.73211907269433e-05
9.2039442519947 6.91664899932221e-05
9.26489752518672 7.05870043020695e-05
9.32585079837873 7.15465284883976e-05
9.38680407157075 7.20239768270403e-05
9.44775734476277 7.20095995347947e-05
9.50871061795479 7.15094938641414e-05
9.5696638911468 7.05425336491317e-05
9.63061716433882 6.91411914885975e-05
9.69157043753084 6.73479298711754e-05
9.75252371072286 6.52160160825588e-05
9.81347698391488 6.28054840490222e-05
9.87443025710689 6.01813844696153e-05
9.93538353029891 5.74127770960331e-05
9.99633680349093 5.45693510503042e-05
10.0572900766829 5.17195876454934e-05
10.118243349875 4.89311423734762e-05
10.179196623067 4.62666212115437e-05
10.240149896259 4.37825001426972e-05
10.301103169451 4.15287940995768e-05
10.362056442643 3.95472270611208e-05
10.4230097158351 3.78682307200506e-05
10.4839629890271 3.65117157343775e-05
10.5449162622191 3.54844050889369e-05
10.6058695354111 3.47804707416799e-05
10.6668228086031 3.43810716003645e-05
10.7277760817951 3.42547828040551e-05
10.7887293549872 3.43598876497708e-05
10.8496826281792 3.46466622431763e-05
10.9106359013712 3.50603804690763e-05
10.9715891745632 3.55457268597092e-05
11.0325424477552 3.60505691787694e-05
11.0934957209473 3.65306041203439e-05
11.1544489941393 3.69522458640859e-05
11.2154022673313 3.7296620575944e-05
11.2763555405233 3.75601703126449e-05
11.3373088137153 3.77554570150096e-05
11.3982620869073 3.79094635718502e-05
11.4592153600994 3.80608180421405e-05
11.5201686332914 3.82551697839517e-05
11.5811219064834 3.85404309781734e-05
11.6420751796754 3.89600536436774e-05
11.7030284528674 3.95483257307205e-05
11.7639817260594 4.03251651732717e-05
11.8249349992515 4.12917506764643e-05
11.8858882724435 4.24291429226287e-05
11.9468415456355 4.36986047134269e-05
12.0077948188275 4.50427723990288e-05
12.0687480920195 4.63907163066324e-05
12.1297013652116 4.76613822684158e-05
};
\end{axis}

\end{tikzpicture}


==> Python_data_figure/Mes_point_result/Figure_tikz_fBC5.tex <==
\begin{tikzpicture}


\node[opacity=1,inner sep=0pt] (all_figures) at (0.,0.)
    {\includegraphics[height=12cm]{Python_data_figure/Mes_point_result/Comparison_in_time_t_400.0s_cividis.png}};

\Large

\node[align = left] at (-4.4,7) {ModalPINN};
\node[align = left] at (1.5,7) {Simulation's data};


\node[align=left] at (-8,4.2) {$u$};
\node[align=left] at (-8,0) {$v$};
\node[align=left] at (-8,-4.2) {$p$};

\node[opacity=1,inner sep=0pt] (all_figures) at (10,0.)
    {\includegraphics[height=11.8cm]{Python_data_figure/Mes_point_result/Diff_abs_Comparison_in_time_t_400.0s_cividis.png}};

\node[align = left] at (9.5,7){Absolute difference};
\node at (0.,-7){ };

\end{tikzpicture}


==> Python_data_figure/Mes_point_result/Forces.tex <==
% This file was created by tikzplotlib v0.9.3.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Time \(\displaystyle t\)},
xmin=399.0885955, xmax=420.9032345,
xtick style={color=black},
xtick={395,400,405,410,415,420,425},
xticklabels={\(\displaystyle 395\),\(\displaystyle 400\),\(\displaystyle 405\),\(\displaystyle 410\),\(\displaystyle 415\),\(\displaystyle 420\),\(\displaystyle 425\)},
y grid style={white!69.0196078431373!black},
ylabel={Forces},
ymin=-0.203642007703835, ymax=0.711679821780525,
ytick style={color=black},
ytick={-0.4,-0.2,0,0.2,0.4,0.6,0.8},
yticklabels={\(\displaystyle -0.4\),\(\displaystyle -0.2\),\(\displaystyle 0.0\),\(\displaystyle 0.2\),\(\displaystyle 0.4\),\(\displaystyle 0.6\),\(\displaystyle 0.8\)}
]
\addplot [line width=1.5pt, color0]
table {%
400.08017 0.66265895
400.19165 0.66180014
400.30305 0.66110401
400.41439 0.66060713
400.52567 0.6603356
400.63684 0.66030324
400.74793 0.66051093
400.85907 0.66094756
400.97021 0.66158977
401.08125 0.66240257
401.19224 0.6633431
401.30333 0.66436308
401.4145 0.66540879
401.52564 0.66642421
401.63678 0.66735637
401.74805 0.66815725
401.85943 0.6687841
401.97082 0.66920296
402.08224 0.66939164
402.19376 0.66933968
402.30533 0.66904914
402.41691 0.66853507
402.52852 0.6678243
402.64015 0.66695439
402.75178 0.66597163
402.86341 0.66492834
402.97502 0.66388043
403.08661 0.66288389
403.1982 0.66199192
403.30973 0.66125251
403.4212 0.66070502
403.53267 0.66037805
403.64419 0.66028896
403.75567 0.66044236
403.86706 0.66082936
403.97844 0.66142915
404.08985 0.66220981
404.20121 0.66312934
404.31252 0.66413878
404.42384 0.66518519
404.53521 0.66621379
404.64665 0.66717047
404.75815 0.66800445
404.86965 0.66867128
404.98116 0.66913569
405.09274 0.66937308
405.20442 0.66937022
405.31612 0.66912668
405.42777 0.66865532
405.53941 0.66798102
405.65108 0.66713912
405.76277 0.66617431
405.8744 0.66513859
405.98597 0.66408754
406.09751 0.66307684
406.20902 0.66216049
406.32045 0.6613877
406.43182 0.66079929
406.54313 0.66042613
406.65435 0.66028768
406.76546 0.66039042
406.87657 0.66072845
406.98773 0.66128389
407.09882 0.66202655
407.20981 0.66291651
407.32085 0.66390784
407.432 0.66494912
407.54316 0.66598468
407.65428 0.66695967
407.76548 0.66782392
407.87683 0.66853216
407.98822 0.66904599
408.09961 0.66933791
408.21109 0.66939236
408.32265 0.66920568
408.43423 0.66878732
408.54582 0.66815908
408.65745 0.66735394
408.76907 0.66641468
408.8807 0.66539128
408.99232 0.66433842
409.10392 0.6633125
409.21551 0.66236824
409.32708 0.66155626
409.43857 0.66092015
409.55003 0.66049333
409.66153 0.6602982
409.77304 0.66034522
409.88447 0.66063135
409.99584 0.66114079
410.10724 0.6618465
410.21863 0.66271064
410.32996 0.66368685
410.44127 0.66472369
410.55261 0.6657669
410.66402 0.66676174
410.7755 0.66765564
410.887 0.66840096
410.9985 0.66895811
411.11004 0.66929772
411.22169 0.66940141
411.33339 0.66926296
411.44506 0.66888945
411.5567 0.66830068
411.66835 0.66752754
411.78004 0.66661077
411.89171 0.66559952
412.0033 0.66454831
412.11484 0.66351306
412.22637 0.66254876
412.33784 0.66170721
412.44923 0.66103326
412.56057 0.66056228
412.67185 0.66031898
412.783 0.66031563
412.89409 0.66055161
413.00524 0.66101439
413.11637 0.66167912
413.22739 0.66250962
413.33839 0.66346235
413.44949 0.66448834
413.56067 0.66553337
413.6718 0.66654149
413.78295 0.66746034
413.89424 0.66824246
414.00562 0.66884592
414.11701 0.6692381
414.22844 0.66939821
414.33997 0.66931726
414.45155 0.66899884
414.56313 0.66845954
414.67474 0.66772749
414.78637 0.66684145
414.898 0.66584857
415.00963 0.66480173
415.12123 0.66375706
415.23282 0.66277033
415.34441 0.66189428
415.45594 0.66117602
415.5674 0.6606537
415.67888 0.6603546
415.7904 0.66029462
415.90187 0.66047678
416.01325 0.66089064
416.12464 0.66151403
416.23604 0.66231375
416.34739 0.66324676
416.4587 0.66426348
416.57003 0.66531066
416.68141 0.66633344
416.79286 0.66727798
416.90435 0.66809409
417.01585 0.66873829
417.12737 0.66917654
417.23896 0.66938555
417.35065 0.66935357
417.46234 0.66908175
417.574 0.6685845
417.68563 0.66788803
417.79731 0.66702885
417.90899 0.66605267
418.02062 0.66501215
418.13218 0.66396302
418.24372 0.66296085
418.35522 0.66205927
418.46664 0.66130663
418.578 0.66074263
418.68931 0.66039686
418.80052 0.66028727
418.91162 0.66041879
419.02274 0.6607841
419.13389 0.66136384
419.24497 0.66212642
419.35595 0.66303107
419.467 0.66403122
419.57816 0.6650748
419.68932 0.66610591
419.80044 0.66707016
419.91166 0.66791798
};
\addplot [line width=1.5pt, color1, dashed]
table {%
400.08017 0.66237884759903
400.19165 0.661387979984283
400.30305 0.660601615905762
400.41439 0.66006600856781
400.52567 0.659810185432434
400.63684 0.65984582901001
400.74793 0.660166203975677
400.85907 0.660749018192291
400.97021 0.661557018756866
401.08125 0.662539958953857
401.19224 0.663641691207886
401.30333 0.664802730083466
401.4145 0.665960431098938
401.52564 0.667055904865265
401.63678 0.66803640127182
401.74805 0.668858051300049
401.85943 0.669485569000244
401.97082 0.669893324375153
402.08224 0.670068442821503
402.19376 0.670007824897766
402.30533 0.669718384742737
402.41691 0.669216632843018
402.52852 0.668526172637939
402.64015 0.667678475379944
402.75178 0.666710376739502
402.86341 0.665662169456482
402.97502 0.664578914642334
403.08661 0.663506865501404
403.1982 0.662492275238037
403.30973 0.661582291126251
403.4212 0.660819292068481
403.53267 0.660241067409515
403.64419 0.659879446029663
403.75567 0.659757137298584
403.86706 0.659885942935944
403.97844 0.660265207290649
404.08985 0.660881161689758
404.20121 0.661706209182739
404.31252 0.662700295448303
404.42384 0.663811206817627
404.53521 0.664979636669159
404.64665 0.666138768196106
404.75815 0.667220234870911
404.86965 0.668157756328583
404.98116 0.668891787528992
405.09274 0.669375479221344
405.20442 0.669575214385986
405.31612 0.669475078582764
405.42777 0.669079184532166
405.53941 0.668410181999207
405.65108 0.667508363723755
405.76277 0.666430950164795
405.8744 0.66524475812912
405.98597 0.66402542591095
406.09751 0.662849068641663
406.20902 0.661788165569305
406.32045 0.660908222198486
406.43182 0.66026109457016
406.54313 0.659883737564087
406.65435 0.659794986248016
406.76546 0.659995973110199
406.87657 0.66047066450119
406.98773 0.661188244819641
407.09882 0.662103235721588
407.20981 0.66316169500351
407.32085 0.664304912090302
407.432 0.665471851825714
407.54316 0.666600704193115
407.65428 0.667635858058929
407.76548 0.66852992773056
407.87683 0.66924387216568
407.98822 0.669747591018677
408.09961 0.670022666454315
408.21109 0.670062124729156
408.32265 0.66986882686615
408.43423 0.66945481300354
408.54582 0.66884171962738
408.65745 0.668056786060333
408.76907 0.667134881019592
408.8807 0.666115701198578
408.99232 0.66504180431366
409.10392 0.663959145545959
409.21551 0.662914574146271
409.32708 0.661954402923584
409.43857 0.661123752593994
409.55003 0.660462617874146
409.66153 0.660005390644073
409.77304 0.659779012203217
409.88447 0.659800231456757
409.99584 0.660073459148407
410.10724 0.660591125488281
410.21863 0.661331653594971
410.32996 0.662259221076965
410.44127 0.663327395915985
410.55261 0.664479196071625
410.66402 0.66565066576004
410.7755 0.666773796081543
410.887 0.667779803276062
410.9985 0.668607234954834
411.11004 0.669202506542206
411.22169 0.669526278972626
411.33339 0.669554531574249
411.44506 0.669282913208008
411.5567 0.66872626543045
411.66835 0.667917966842651
411.78004 0.66690731048584
411.89171 0.66575825214386
412.0033 0.664543986320496
412.11484 0.663340032100677
412.22637 0.662221491336823
412.33784 0.661257266998291
412.44923 0.660505771636963
412.56057 0.660009980201721
412.67185 0.659797072410583
412.783 0.659875690937042
412.89409 0.660236835479736
413.00524 0.660855710506439
413.11637 0.66169285774231
413.22739 0.66269713640213
413.33839 0.663811326026917
413.44949 0.664975702762604
413.56067 0.666128098964691
413.6718 0.667209684848785
413.78295 0.66816908121109
413.89424 0.668963968753815
414.00562 0.669560074806213
414.11701 0.669934034347534
414.22844 0.670074284076691
414.33997 0.669979214668274
414.45155 0.669657111167908
414.56313 0.669125497341156
414.67474 0.668410003185272
414.78637 0.667541921138763
414.898 0.666558861732483
415.00963 0.665502846240997
415.12123 0.664418518543243
415.23282 0.663351774215698
415.34441 0.662350058555603
415.45594 0.661459147930145
415.5674 0.660721302032471
415.67888 0.660173296928406
415.7904 0.659845769405365
415.90187 0.659760355949402
416.01325 0.659926414489746
416.12464 0.66034197807312
416.23604 0.660990953445435
416.34739 0.66184401512146
416.4587 0.662858724594116
416.57003 0.663982272148132
416.68141 0.665153503417969
416.79286 0.666305422782898
416.90435 0.667369782924652
417.01585 0.668280124664307
417.12737 0.668980240821838
417.23896 0.669423460960388
417.35065 0.669579386711121
417.46234 0.66943484544754
417.574 0.668996453285217
417.68563 0.668290257453918
417.79731 0.667358756065369
417.90899 0.666260063648224
418.02062 0.665064454078674
418.13218 0.663846790790558
418.24372 0.662682831287384
418.35522 0.6616450548172
418.46664 0.660796582698822
418.578 0.660187602043152
418.68931 0.659852147102356
418.80052 0.659806728363037
418.91162 0.660049557685852
419.02274 0.660562694072723
419.13389 0.661312639713287
419.24497 0.66225266456604
419.35595 0.663327395915985
419.467 0.66447788476944
419.57816 0.665642559528351
419.68932 0.666761338710785
419.80044 0.667778313159943
419.91166 0.668647825717926
};
\addplot [line width=1.5pt, color2, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
400.08017 0.019452365
400.19165 0.00082595482
400.30305 -0.017823055
400.41439 -0.036252194
400.52567 -0.054212695
400.63684 -0.07145315
400.74793 -0.087747648
400.85907 -0.10288897
400.97021 -0.11666154
401.08125 -0.12886365
401.19224 -0.13933821
401.30333 -0.14795541
401.4145 -0.1545944
401.52564 -0.15916143
401.63678 -0.1616036
401.74805 -0.16189495
401.85943 -0.16003304
401.97082 -0.15605006
402.08224 -0.1500052
402.19376 -0.14197773
402.30533 -0.13207828
402.41691 -0.12044238
402.52852 -0.10721965
402.64015 -0.092582119
402.75178 -0.076720103
402.86341 -0.059836271
402.97502 -0.042150431
403.08661 -0.023890474
403.1982 -0.0052916919
403.30973 0.013394412
403.4212 0.031916296
403.53267 0.050037844
403.64419 0.067519465
403.75567 0.0841073
403.86706 0.099566848
403.97844 0.11369648
404.08985 0.12630308
404.20121 0.137206
404.31252 0.14625769
404.42384 0.15334185
404.53521 0.15836743
404.64665 0.16126968
404.75815 0.16201283
404.86965 0.16059349
404.98116 0.15703911
405.09274 0.15140107
405.20442 0.14375595
405.31612 0.13421243
405.42777 0.12290535
405.53941 0.10998327
405.65108 0.095608396
405.76277 0.079966299
405.8744 0.06326761
405.98597 0.045731335
406.09751 0.027576533
406.20902 0.0090389852
406.32045 -0.0096302792
406.43182 -0.028186056
406.54313 -0.046384181
406.65435 -0.063971299
406.76546 -0.080707845
406.87657 -0.096382432
406.98773 -0.11078404
407.09882 -0.12369926
407.20981 -0.13495076
407.32085 -0.14440068
407.432 -0.1519239
407.54316 -0.15741141
407.65428 -0.1607929
407.76548 -0.16203258
407.87683 -0.1611163
407.98822 -0.15806048
408.09961 -0.15291444
408.21109 -0.14574775
408.32265 -0.13665628
408.43423 -0.12576688
408.54582 -0.11322267
408.65745 -0.099184956
408.76907 -0.083837596
408.8807 -0.067377282
408.99232 -0.050016414
409.10392 -0.031980823
409.21551 -0.013501073
409.32708 0.0051782451
409.43857 0.02380233
409.55003 0.042128615
409.66153 0.059922605
409.77304 0.076934714
409.88447 0.092917049
409.99584 0.10765567
410.10724 0.12095599
410.21863 0.13262888
410.32996 0.14251104
410.44127 0.15047359
410.55261 0.15641452
410.66402 0.16025722
410.7755 0.16195275
410.887 0.16148319
410.9985 0.15886317
411.11004 0.15413418
411.22169 0.14736073
411.33339 0.13863711
411.44506 0.12808831
411.5567 0.11585782
411.66835 0.10210092
411.78004 0.086991725
411.89171 0.070730936
412.0033 0.053536419
412.11484 0.035626131
412.22637 0.017226451
412.33784 -0.0014157133
412.44923 -0.020051091
412.56057 -0.038437383
412.67185 -0.056324484
412.783 -0.073462687
412.89409 -0.089629758
413.00524 -0.10461836
413.11637 -0.11821234
413.22739 -0.13021457
413.33839 -0.1404729
413.44949 -0.14885881
413.56067 -0.15525328
413.6718 -0.1595674
413.78295 -0.16175245
413.89424 -0.16178491
414.00562 -0.15966605
414.11701 -0.15543215
414.22844 -0.14914467
414.33997 -0.14088604
414.45155 -0.13077075
414.56313 -0.11893617
414.67474 -0.10553408
414.78637 -0.090739337
414.898 -0.074743672
415.00963 -0.05775169
415.12123 -0.039984874
415.23282 -0.021671532
415.34441 -0.0030487316
415.45594 0.015630664
415.5674 0.034116752
415.67888 0.052174529
415.7904 0.069562324
415.90187 0.086026368
416.01325 0.10133657
416.12464 0.1152936
416.23604 0.12770475
416.34739 0.13839259
416.4587 0.14721378
416.57003 0.15405521
416.68141 0.15882884
416.79286 0.16147326
416.90435 0.1619564
417.01585 0.16027886
417.12737 0.15647128
417.23896 0.15058773
417.35065 0.14270841
417.46234 0.13294577
417.574 0.12143682
417.68563 0.10833146
417.79731 0.093794154
417.90899 0.078013759
418.02062 0.061203035
418.13218 0.043580823
418.24372 0.025367159
418.35522 0.0068005066
418.46664 -0.011867886
418.578 -0.030393829
418.68931 -0.048532063
418.80052 -0.066029138
418.91162 -0.082649052
419.02274 -0.098182302
419.13389 -0.11241644
419.24497 -0.12514037
419.35595 -0.13618249
419.467 -0.14540768
419.57816 -0.15269174
419.68932 -0.15792937
419.80044 -0.16105524
419.91166 -0.16203647
};
\addplot [line width=1.5pt, color3, dotted]
table {%
400.08017 0.0192217398434877
400.19165 0.000733421358745545
400.30305 -0.0177910476922989
400.41439 -0.0361077040433884
400.52567 -0.0539669916033745
400.63684 -0.0711316093802452
400.74793 -0.0873579829931259
400.85907 -0.102446883916855
400.97021 -0.116178400814533
401.08125 -0.128348365426064
401.19224 -0.138800755143166
401.30333 -0.147404164075851
401.4145 -0.154032900929451
401.52564 -0.158598840236664
401.63678 -0.161047026515007
401.74805 -0.161351889371872
401.85943 -0.159510746598244
401.97082 -0.155556231737137
402.08224 -0.149544298648834
402.19376 -0.141556516289711
402.30533 -0.131694868206978
402.41691 -0.120097525417805
402.52852 -0.106900110840797
402.64015 -0.092282846570015
402.75178 -0.0764273554086685
402.86341 -0.0595296658575535
402.97502 -0.0418144091963768
403.08661 -0.0235109888017178
403.1982 -0.00484979571774602
403.30973 0.013900519348681
403.4212 0.032490573823452
403.53267 0.0506789460778236
403.64419 0.0682064592838287
403.75567 0.0848254263401031
403.86706 0.100283809006214
403.97844 0.114383704960346
404.08985 0.126918748021126
404.20121 0.137715816497803
404.31252 0.146631926298141
404.42384 0.153547704219818
404.53521 0.158386617898941
404.64665 0.16109074652195
404.75815 0.161635249853134
404.86965 0.160026863217354
404.98116 0.15630441904068
405.09274 0.150526896119118
405.20442 0.142778232693672
405.31612 0.13316747546196
405.42777 0.121841661632061
405.53941 0.108936101198196
405.65108 0.0946100652217865
405.76277 0.0790582448244095
405.8744 0.0624667666852474
405.98597 0.0450515598058701
406.09751 0.0270316861569881
406.20902 0.00862634088844061
406.32045 -0.00991310738027096
406.43182 -0.028348920866847
406.54313 -0.0464315041899681
406.65435 -0.0639219060540199
406.76546 -0.0805728808045387
406.87657 -0.09616868942976
406.98773 -0.110507115721703
407.09882 -0.123364984989166
407.20981 -0.134566724300385
407.32085 -0.143973469734192
407.432 -0.151458486914635
407.54316 -0.156911179423332
407.65428 -0.160265192389488
407.76548 -0.161484867334366
407.87683 -0.160556331276894
407.98822 -0.157495707273483
408.09961 -0.15235324203968
408.21109 -0.145194172859192
408.32265 -0.136115819215775
408.43423 -0.125238731503487
408.54582 -0.112709522247314
408.65745 -0.0986734852194786
408.76907 -0.0833177417516708
408.8807 -0.0668409243226051
408.99232 -0.0494486205279827
409.10392 -0.0313642360270023
409.21551 -0.0128283072263002
409.32708 0.00591850094497204
409.43857 0.0246087778359652
409.55003 0.0429920107126236
409.66153 0.0608366020023823
409.77304 0.0778722763061523
409.88447 0.0938538536429405
409.99584 0.108556002378464
410.10724 0.121779106557369
410.21863 0.133340820670128
410.32996 0.143071472644806
410.44127 0.150851666927338
410.55261 0.156584411859512
410.66402 0.160202354192734
410.7755 0.161667734384537
410.887 0.1609738022089
410.9985 0.158145099878311
411.11004 0.153235107660294
411.22169 0.14631399512291
411.33339 0.137479901313782
411.44506 0.126866027712822
411.5567 0.114616088569164
411.66835 0.100878529250622
411.78004 0.0858214423060417
411.89171 0.0696439445018768
412.0033 0.0525572001934052
412.11484 0.0347667410969734
412.22637 0.0164970997720957
412.33784 -0.00201328401453793
412.44923 -0.0205189827829599
412.56057 -0.0387855358421803
412.67185 -0.0565630979835987
412.783 -0.0735969468951225
412.89409 -0.0896718502044678
413.00524 -0.104572497308254
413.11637 -0.118082582950592
413.22739 -0.130008637905121
413.33839 -0.140194281935692
413.44949 -0.148511812090874
413.56067 -0.154841423034668
413.6718 -0.159096255898476
413.78295 -0.161227732896805
413.89424 -0.161214202642441
414.00562 -0.159057915210724
414.11701 -0.154795289039612
414.22844 -0.148484200239182
414.33997 -0.140213012695312
414.45155 -0.130085527896881
414.56313 -0.118236638605595
414.67474 -0.1048244535923
414.78637 -0.0900080651044846
414.898 -0.073981411755085
415.00963 -0.0569524317979813
415.12123 -0.0391393974423409
415.23282 -0.0207635145634413
415.34441 -0.00207599392160773
415.45594 0.0166681539267302
415.5674 0.0352142155170441
415.67888 0.0533207207918167
415.7904 0.0707336440682411
415.90187 0.0871889963746071
416.01325 0.102459393441677
416.12464 0.11634036898613
416.23604 0.128632128238678
416.34739 0.139158979058266
416.4587 0.14778371155262
416.57003 0.154397681355476
416.68141 0.158922806382179
416.79286 0.16130767762661
416.90435 0.161532163619995
417.01585 0.159608766436577
417.12737 0.155576214194298
417.23896 0.149503380060196
417.35065 0.141470551490784
417.46234 0.131598278880119
417.574 0.12002320587635
417.68563 0.106900997459888
417.79731 0.0923846289515495
417.90899 0.0766580179333687
418.02062 0.0599342063069344
418.13218 0.042418647557497
418.24372 0.0243223235011101
418.35522 0.00588467391207814
418.46664 -0.0126562491059303
418.578 -0.0310525503009558
418.68931 -0.0490641742944717
418.80052 -0.0664432868361473
418.91162 -0.0829529613256454
419.02274 -0.0983822047710419
419.13389 -0.112510994076729
419.24497 -0.125135272741318
419.35595 -0.136079102754593
419.467 -0.145207166671753
419.57816 -0.152395069599152
419.68932 -0.157542049884796
419.80044 -0.160581275820732
419.91166 -0.161482870578766
};
\end{axis}

\end{tikzpicture}


==> Python_data_figure/Mes_point_result/Forces_old_miscomputed.tex <==
% This file was created by tikzplotlib v0.9.3.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Time \(\displaystyle t\)},
xmin=399.0885955, xmax=420.9032345,
xtick style={color=black},
xtick={395,400,405,410,415,420,425},
xticklabels={\(\displaystyle 395\),\(\displaystyle 400\),\(\displaystyle 405\),\(\displaystyle 410\),\(\displaystyle 415\),\(\displaystyle 420\),\(\displaystyle 425\)},
y grid style={white!69.0196078431373!black},
ylabel={Forces},
ymin=-0.203608364, ymax=0.710973304,
ytick style={color=black},
ytick={-0.4,-0.2,0,0.2,0.4,0.6,0.8},
yticklabels={\(\displaystyle -0.4\),\(\displaystyle -0.2\),\(\displaystyle 0.0\),\(\displaystyle 0.2\),\(\displaystyle 0.4\),\(\displaystyle 0.6\),\(\displaystyle 0.8\)}
]
\addplot [line width = 1pt, color0]
table {%
400.08017 0.66265895
400.19165 0.66180014
400.30305 0.66110401
400.41439 0.66060713
400.52567 0.6603356
400.63684 0.66030324
400.74793 0.66051093
400.85907 0.66094756
400.97021 0.66158977
401.08125 0.66240257
401.19224 0.6633431
401.30333 0.66436308
401.4145 0.66540879
401.52564 0.66642421
401.63678 0.66735637
401.74805 0.66815725
401.85943 0.6687841
401.97082 0.66920296
402.08224 0.66939164
402.19376 0.66933968
402.30533 0.66904914
402.41691 0.66853507
402.52852 0.6678243
402.64015 0.66695439
402.75178 0.66597163
402.86341 0.66492834
402.97502 0.66388043
403.08661 0.66288389
403.1982 0.66199192
403.30973 0.66125251
403.4212 0.66070502
403.53267 0.66037805
403.64419 0.66028896
403.75567 0.66044236
403.86706 0.66082936
403.97844 0.66142915
404.08985 0.66220981
404.20121 0.66312934
404.31252 0.66413878
404.42384 0.66518519
404.53521 0.66621379
404.64665 0.66717047
404.75815 0.66800445
404.86965 0.66867128
404.98116 0.66913569
405.09274 0.66937308
405.20442 0.66937022
405.31612 0.66912668
405.42777 0.66865532
405.53941 0.66798102
405.65108 0.66713912
405.76277 0.66617431
405.8744 0.66513859
405.98597 0.66408754
406.09751 0.66307684
406.20902 0.66216049
406.32045 0.6613877
406.43182 0.66079929
406.54313 0.66042613
406.65435 0.66028768
406.76546 0.66039042
406.87657 0.66072845
406.98773 0.66128389
407.09882 0.66202655
407.20981 0.66291651
407.32085 0.66390784
407.432 0.66494912
407.54316 0.66598468
407.65428 0.66695967
407.76548 0.66782392
407.87683 0.66853216
407.98822 0.66904599
408.09961 0.66933791
408.21109 0.66939236
408.32265 0.66920568
408.43423 0.66878732
408.54582 0.66815908
408.65745 0.66735394
408.76907 0.66641468
408.8807 0.66539128
408.99232 0.66433842
409.10392 0.6633125
409.21551 0.66236824
409.32708 0.66155626
409.43857 0.66092015
409.55003 0.66049333
409.66153 0.6602982
409.77304 0.66034522
409.88447 0.66063135
409.99584 0.66114079
410.10724 0.6618465
410.21863 0.66271064
410.32996 0.66368685
410.44127 0.66472369
410.55261 0.6657669
410.66402 0.66676174
410.7755 0.66765564
410.887 0.66840096
410.9985 0.66895811
411.11004 0.66929772
411.22169 0.66940141
411.33339 0.66926296
411.44506 0.66888945
411.5567 0.66830068
411.66835 0.66752754
411.78004 0.66661077
411.89171 0.66559952
412.0033 0.66454831
412.11484 0.66351306
412.22637 0.66254876
412.33784 0.66170721
412.44923 0.66103326
412.56057 0.66056228
412.67185 0.66031898
412.783 0.66031563
412.89409 0.66055161
413.00524 0.66101439
413.11637 0.66167912
413.22739 0.66250962
413.33839 0.66346235
413.44949 0.66448834
413.56067 0.66553337
413.6718 0.66654149
413.78295 0.66746034
413.89424 0.66824246
414.00562 0.66884592
414.11701 0.6692381
414.22844 0.66939821
414.33997 0.66931726
414.45155 0.66899884
414.56313 0.66845954
414.67474 0.66772749
414.78637 0.66684145
414.898 0.66584857
415.00963 0.66480173
415.12123 0.66375706
415.23282 0.66277033
415.34441 0.66189428
415.45594 0.66117602
415.5674 0.6606537
415.67888 0.6603546
415.7904 0.66029462
415.90187 0.66047678
416.01325 0.66089064
416.12464 0.66151403
416.23604 0.66231375
416.34739 0.66324676
416.4587 0.66426348
416.57003 0.66531066
416.68141 0.66633344
416.79286 0.66727798
416.90435 0.66809409
417.01585 0.66873829
417.12737 0.66917654
417.23896 0.66938555
417.35065 0.66935357
417.46234 0.66908175
417.574 0.6685845
417.68563 0.66788803
417.79731 0.66702885
417.90899 0.66605267
418.02062 0.66501215
418.13218 0.66396302
418.24372 0.66296085
418.35522 0.66205927
418.46664 0.66130663
418.578 0.66074263
418.68931 0.66039686
418.80052 0.66028727
418.91162 0.66041879
419.02274 0.6607841
419.13389 0.66136384
419.24497 0.66212642
419.35595 0.66303107
419.467 0.66403122
419.57816 0.6650748
419.68932 0.66610591
419.80044 0.66707016
419.91166 0.66791798
};
\addplot [line width = 1pt, color1, dashed]
table {%
400.08017 0.659257113933563
400.19165 0.658434152603149
400.30305 0.6578209400177
400.41439 0.657461822032928
400.52567 0.657384514808655
400.63684 0.657598793506622
400.74793 0.658095955848694
400.85907 0.658851802349091
400.97021 0.659826397895813
401.08125 0.660967230796814
401.19224 0.662215113639832
401.30333 0.663508057594299
401.4145 0.664780676364899
401.52564 0.665971279144287
401.63678 0.667024731636047
401.74805 0.667895317077637
401.85943 0.668546319007874
401.97082 0.668951213359833
402.08224 0.669096827507019
402.19376 0.668980658054352
402.30533 0.668610632419586
402.41691 0.668005228042603
402.52852 0.667190074920654
402.64015 0.666199922561646
402.75178 0.665073871612549
402.86341 0.663855791091919
402.97502 0.662593841552734
403.08661 0.661337316036224
403.1982 0.66013514995575
403.30973 0.659037292003632
403.4212 0.658088564872742
403.53267 0.657328724861145
403.64419 0.65679144859314
403.75567 0.656501233577728
403.86706 0.656471610069275
403.97844 0.656703233718872
404.08985 0.657183825969696
404.20121 0.657887279987335
404.31252 0.658774673938751
404.42384 0.659795343875885
404.53521 0.660890758037567
404.64665 0.661995410919189
404.75815 0.663041651248932
404.86965 0.663963913917542
404.98116 0.664702773094177
405.09274 0.665211260318756
405.20442 0.665455460548401
405.31612 0.665418744087219
405.42777 0.66510421037674
405.53941 0.664533078670502
405.65108 0.663744390010834
405.76277 0.662793517112732
405.8744 0.661746323108673
405.98597 0.660676062107086
406.09751 0.659657716751099
406.20902 0.658762156963348
406.32045 0.65805321931839
406.43182 0.657581508159637
406.54313 0.657381951808929
406.65435 0.65747207403183
406.76546 0.657850801944733
406.87657 0.658500194549561
406.98773 0.659387528896332
407.09882 0.660464584827423
407.20981 0.661674320697784
407.32085 0.662955939769745
407.432 0.664245426654816
407.54316 0.665478110313416
407.65428 0.666595876216888
407.76548 0.66754949092865
407.87683 0.668297827243805
407.98822 0.668809950351715
408.09961 0.669066846370697
408.21109 0.669061839580536
408.32265 0.668798267841339
408.43423 0.668290317058563
408.54582 0.667561113834381
408.65745 0.666640818119049
408.76907 0.665567219257355
408.8807 0.664382934570312
408.99232 0.66313374042511
409.10392 0.661868691444397
409.21551 0.660637557506561
409.32708 0.659489274024963
409.43857 0.658471703529358
409.55003 0.657627165317535
409.66153 0.656991302967072
409.77304 0.656593561172485
409.88447 0.656452059745789
409.99584 0.656573116779327
410.10724 0.656949877738953
410.21863 0.657562732696533
410.32996 0.658377110958099
410.44127 0.659347891807556
410.55261 0.660419166088104
410.66402 0.66152822971344
410.7755 0.662607789039612
410.887 0.66359007358551
410.9985 0.664413750171661
411.11004 0.665025234222412
411.22169 0.665385246276855
411.33339 0.665468990802765
411.44506 0.665271103382111
411.5567 0.66480553150177
411.66835 0.664103925228119
411.78004 0.663214504718781
411.89171 0.662199258804321
412.0033 0.661129951477051
412.11484 0.660080432891846
412.22637 0.659124255180359
412.33784 0.658328890800476
412.44923 0.657751023769379
412.56057 0.657432198524475
412.67185 0.657397925853729
412.783 0.657654941082001
412.89409 0.658192455768585
413.00524 0.658983528614044
413.11637 0.659986197948456
413.22739 0.661146759986877
413.33839 0.662405252456665
413.44949 0.663699150085449
413.56067 0.664963722229004
413.6718 0.666137337684631
413.78295 0.667166292667389
413.89424 0.668006479740143
414.00562 0.668622136116028
414.11701 0.668989300727844
414.22844 0.669095993041992
414.33997 0.668941557407379
414.45155 0.66853541135788
414.56313 0.667896807193756
414.67474 0.667053937911987
414.78637 0.66604071855545
414.898 0.664897859096527
415.00963 0.663670480251312
415.12123 0.662406444549561
415.23282 0.661154568195343
415.34441 0.65996515750885
415.45594 0.65888649225235
415.5674 0.657963335514069
415.67888 0.657234489917755
415.7904 0.656732380390167
415.90187 0.656480312347412
416.01325 0.656489431858063
416.12464 0.656759142875671
416.23604 0.657274842262268
416.34739 0.658008217811584
416.4587 0.658918797969818
416.57003 0.659954428672791
416.68141 0.661055445671082
416.79286 0.662155628204346
416.90435 0.663187742233276
417.01585 0.664085805416107
417.12737 0.664793610572815
417.23896 0.665264546871185
417.35065 0.665467917919159
417.46234 0.665389537811279
417.574 0.665034830570221
417.68563 0.66442883014679
417.79731 0.663612604141235
417.90899 0.662642598152161
418.02062 0.661587417125702
418.13218 0.660520374774933
418.24372 0.659515619277954
418.35522 0.658643960952759
418.46664 0.657967448234558
418.578 0.657534241676331
418.68931 0.657376825809479
418.80052 0.657510161399841
418.91162 0.657930493354797
419.02274 0.658617794513702
419.13389 0.659536361694336
419.24497 0.660637140274048
419.35595 0.661861419677734
419.467 0.663148105144501
419.57816 0.664432883262634
419.68932 0.665652394294739
419.80044 0.666748702526093
419.91166 0.66767406463623
};
\addplot [line width = 1pt, color2, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
400.08017 0.019452365
400.19165 0.00082595482
400.30305 -0.017823055
400.41439 -0.036252194
400.52567 -0.054212695
400.63684 -0.07145315
400.74793 -0.087747648
400.85907 -0.10288897
400.97021 -0.11666154
401.08125 -0.12886365
401.19224 -0.13933821
401.30333 -0.14795541
401.4145 -0.1545944
401.52564 -0.15916143
401.63678 -0.1616036
401.74805 -0.16189495
401.85943 -0.16003304
401.97082 -0.15605006
402.08224 -0.1500052
402.19376 -0.14197773
402.30533 -0.13207828
402.41691 -0.12044238
402.52852 -0.10721965
402.64015 -0.092582119
402.75178 -0.076720103
402.86341 -0.059836271
402.97502 -0.042150431
403.08661 -0.023890474
403.1982 -0.0052916919
403.30973 0.013394412
403.4212 0.031916296
403.53267 0.050037844
403.64419 0.067519465
403.75567 0.0841073
403.86706 0.099566848
403.97844 0.11369648
404.08985 0.12630308
404.20121 0.137206
404.31252 0.14625769
404.42384 0.15334185
404.53521 0.15836743
404.64665 0.16126968
404.75815 0.16201283
404.86965 0.16059349
404.98116 0.15703911
405.09274 0.15140107
405.20442 0.14375595
405.31612 0.13421243
405.42777 0.12290535
405.53941 0.10998327
405.65108 0.095608396
405.76277 0.079966299
405.8744 0.06326761
405.98597 0.045731335
406.09751 0.027576533
406.20902 0.0090389852
406.32045 -0.0096302792
406.43182 -0.028186056
406.54313 -0.046384181
406.65435 -0.063971299
406.76546 -0.080707845
406.87657 -0.096382432
406.98773 -0.11078404
407.09882 -0.12369926
407.20981 -0.13495076
407.32085 -0.14440068
407.432 -0.1519239
407.54316 -0.15741141
407.65428 -0.1607929
407.76548 -0.16203258
407.87683 -0.1611163
407.98822 -0.15806048
408.09961 -0.15291444
408.21109 -0.14574775
408.32265 -0.13665628
408.43423 -0.12576688
408.54582 -0.11322267
408.65745 -0.099184956
408.76907 -0.083837596
408.8807 -0.067377282
408.99232 -0.050016414
409.10392 -0.031980823
409.21551 -0.013501073
409.32708 0.0051782451
409.43857 0.02380233
409.55003 0.042128615
409.66153 0.059922605
409.77304 0.076934714
409.88447 0.092917049
409.99584 0.10765567
410.10724 0.12095599
410.21863 0.13262888
410.32996 0.14251104
410.44127 0.15047359
410.55261 0.15641452
410.66402 0.16025722
410.7755 0.16195275
410.887 0.16148319
410.9985 0.15886317
411.11004 0.15413418
411.22169 0.14736073
411.33339 0.13863711
411.44506 0.12808831
411.5567 0.11585782
411.66835 0.10210092
411.78004 0.086991725
411.89171 0.070730936
412.0033 0.053536419
412.11484 0.035626131
412.22637 0.017226451
412.33784 -0.0014157133
412.44923 -0.020051091
412.56057 -0.038437383
412.67185 -0.056324484
412.783 -0.073462687
412.89409 -0.089629758
413.00524 -0.10461836
413.11637 -0.11821234
413.22739 -0.13021457
413.33839 -0.1404729
413.44949 -0.14885881
413.56067 -0.15525328
413.6718 -0.1595674
413.78295 -0.16175245
413.89424 -0.16178491
414.00562 -0.15966605
414.11701 -0.15543215
414.22844 -0.14914467
414.33997 -0.14088604
414.45155 -0.13077075
414.56313 -0.11893617
414.67474 -0.10553408
414.78637 -0.090739337
414.898 -0.074743672
415.00963 -0.05775169
415.12123 -0.039984874
415.23282 -0.021671532
415.34441 -0.0030487316
415.45594 0.015630664
415.5674 0.034116752
415.67888 0.052174529
415.7904 0.069562324
415.90187 0.086026368
416.01325 0.10133657
416.12464 0.1152936
416.23604 0.12770475
416.34739 0.13839259
416.4587 0.14721378
416.57003 0.15405521
416.68141 0.15882884
416.79286 0.16147326
416.90435 0.1619564
417.01585 0.16027886
417.12737 0.15647128
417.23896 0.15058773
417.35065 0.14270841
417.46234 0.13294577
417.574 0.12143682
417.68563 0.10833146
417.79731 0.093794154
417.90899 0.078013759
418.02062 0.061203035
418.13218 0.043580823
418.24372 0.025367159
418.35522 0.0068005066
418.46664 -0.011867886
418.578 -0.030393829
418.68931 -0.048532063
418.80052 -0.066029138
418.91162 -0.082649052
419.02274 -0.098182302
419.13389 -0.11241644
419.24497 -0.12514037
419.35595 -0.13618249
419.467 -0.14540768
419.57816 -0.15269174
419.68932 -0.15792937
419.80044 -0.16105524
419.91166 -0.16203647
};
\addplot [line width = 1pt, color3, dotted]
table {%
400.08017 0.0431948266923428
400.19165 0.0245441198348999
400.30305 0.0058699632063508
400.41439 -0.0125815812498331
400.52567 -0.0305590275675058
400.63684 -0.0478238984942436
400.74793 -0.0641315802931786
400.85907 -0.0792824998497963
400.97021 -0.09305639564991
401.08125 -0.105249248445034
401.19224 -0.115705199539661
401.30333 -0.124293304979801
401.4145 -0.130888223648071
401.52564 -0.135402500629425
401.63678 -0.137781649827957
401.74805 -0.138000801205635
401.85943 -0.136057898402214
401.97082 -0.131986737251282
402.08224 -0.125844269990921
402.19376 -0.117713496088982
402.30533 -0.107697911560535
402.41691 -0.0959379449486732
402.52852 -0.0825711041688919
402.64015 -0.0677803531289101
402.75178 -0.0517497509717941
402.86341 -0.0346781127154827
402.97502 -0.016792731359601
403.08661 0.0016743055311963
403.1982 0.0204903651028872
403.30973 0.0393843948841095
403.4212 0.0581053532660007
403.53267 0.0764103010296822
403.64419 0.0940389558672905
403.75567 0.110742688179016
403.86706 0.126268938183784
403.97844 0.140419438481331
404.08985 0.152987644076347
404.20121 0.163800269365311
404.31252 0.172714367508888
404.42384 0.179610446095467
404.53521 0.184412062168121
404.64665 0.187061071395874
404.75815 0.187532931566238
404.86965 0.185834482312202
404.98116 0.182005196809769
405.09274 0.176104530692101
405.20442 0.168217539787292
405.31612 0.158454760909081
405.42777 0.146965384483337
405.53941 0.133886754512787
405.65108 0.119380846619606
405.76277 0.103645406663418
405.8744 0.0868696719408035
405.98597 0.0692728161811829
406.09751 0.0510771907866001
406.20902 0.0325047895312309
406.32045 0.0138099612668157
406.43182 -0.00476732337847352
406.54313 -0.0229753404855728
406.65435 -0.0405737943947315
406.76546 -0.0573141574859619
406.87657 -0.0729802474379539
406.98773 -0.087369441986084
407.09882 -0.100258491933346
407.20981 -0.111471958458424
407.32085 -0.120871432125568
407.432 -0.128330424427986
407.54316 -0.133738994598389
407.65428 -0.137031301856041
407.76548 -0.138172283768654
407.87683 -0.137148708105087
407.98822 -0.133977651596069
408.09961 -0.128710433840752
408.21109 -0.121413484215736
408.32265 -0.112185604870319
408.43423 -0.101149350404739
408.54582 -0.0884533822536469
408.65745 -0.074245274066925
408.76907 -0.0587147101759911
408.8807 -0.0420631691813469
408.99232 -0.024498775601387
409.10392 -0.00624770764261484
409.21551 0.0124470926821232
409.32708 0.0313426144421101
409.43857 0.0501694940030575
409.55003 0.0686754882335663
409.66153 0.0866279751062393
409.77304 0.103755466639996
409.88447 0.119812197983265
409.99584 0.134572267532349
410.10724 0.14783601462841
410.21863 0.159420773386955
410.32996 0.169156953692436
410.44127 0.176924973726273
410.55261 0.182627901434898
410.66402 0.18619829416275
410.7755 0.187598496675491
410.887 0.18682187795639
410.9985 0.183893457055092
411.11004 0.178867131471634
411.22169 0.171814009547234
411.33339 0.162833452224731
411.44506 0.152060702443123
411.5567 0.139641433954239
411.66835 0.125726655125618
411.78004 0.110487081110477
411.89171 0.0941251665353775
412.0033 0.0768553018569946
412.11484 0.0588862188160419
412.22637 0.0404454283416271
412.33784 0.0217744205147028
412.44923 0.00312106963247061
412.56057 -0.0152779659256339
412.67185 -0.0331712141633034
412.783 -0.0503024682402611
412.89409 -0.0664558857679367
413.00524 -0.0814156085252762
413.11637 -0.0949652194976807
413.22739 -0.106911227107048
413.33839 -0.117097653448582
413.44949 -0.125397086143494
413.56067 -0.131690219044685
413.6718 -0.135890737175941
413.78295 -0.137950733304024
413.89424 -0.137849017977715
414.00562 -0.135588735342026
414.11701 -0.131207317113876
414.22844 -0.124763742089272
414.33997 -0.116347841918468
414.45155 -0.106065064668655
414.56313 -0.094052255153656
414.67474 -0.0804700255393982
414.78637 -0.065479651093483
414.898 -0.0492778979241848
415.00963 -0.0320753678679466
415.12123 -0.0140930814668536
415.23282 0.00444534467533231
415.34441 0.0232861433178186
415.45594 0.0421722792088985
415.5674 0.0608471482992172
415.67888 0.0790680646896362
415.7904 0.0965797305107117
415.90187 0.113117404282093
416.01325 0.128453075885773
416.12464 0.142382115125656
416.23604 0.154704406857491
416.34739 0.165244281291962
416.4587 0.17386431992054
416.57003 0.180456012487411
416.68141 0.18494114279747
416.79286 0.187268376350403
416.90435 0.187417581677437
417.01585 0.185401692986488
417.12737 0.181259721517563
417.23896 0.175061494112015
417.35065 0.166888147592545
417.46234 0.156862080097198
417.574 0.145121768116951
417.68563 0.131825417280197
417.79731 0.117128409445286
417.90899 0.101217828691006
418.02062 0.084309957921505
418.13218 0.066613495349884
418.24372 0.0483424328267574
418.35522 0.0297393407672644
418.46664 0.0110449101775885
418.578 -0.0074905282817781
418.68931 -0.0256251581013203
418.80052 -0.0431095622479916
418.91162 -0.0597059018909931
419.02274 -0.0752025321125984
419.13389 -0.0893791988492012
419.24497 -0.102031730115414
419.35595 -0.112984463572502
419.467 -0.122102402150631
419.57816 -0.129261612892151
419.68932 -0.134361803531647
419.80044 -0.137336805462837
419.91166 -0.138157233595848
};
\end{axis}

\end{tikzpicture}


==> Python_data_figure/Mes_point_result/ModalPINN_VS_DenseMes_2020_11_03-07_48_51__343/Validation_loss_with_modes.tex <==
% This file was created by tikzplotlib v0.9.3.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Number of modes},
xmin=-0.15, xmax=3.15,
xtick style={color=black},
xtick={0,1,2,3},
xticklabels={\(\displaystyle 0\),\(\displaystyle 1\),\(\displaystyle 2\),\(\displaystyle 3\)},
y grid style={white!69.0196078431373!black},
ylabel={Normalised Validation Error},
ymin=3.32212078151127e-05, ymax=1.63405222434409,
ymode=log,
ytick style={color=black},
ytick={1e-06,1e-05,0.0001,0.001,0.01,0.1,1,10,100},
yticklabels={\(\displaystyle 10^{-6}\),\(\displaystyle 10^{-5}\),\(\displaystyle 10^{-4}\),\(\displaystyle 10^{-3}\),\(\displaystyle 10^{-2}\),\(\displaystyle 10^{-1}\),\(\displaystyle 10^{0}\),\(\displaystyle 10^{1}\),\(\displaystyle 10^{2}\)}
]


\addplot [semithick, color0, dashed, mark=square*, mark size=2.5, mark options={solid}]
table {%
0 0.208262026309967
1 0.00963227171450853
2 0.00313658220693469
3 0.00045674224384129
};
\addplot [semithick, color1, dashed, mark=*, mark size=2.5, mark options={solid}]
table {%
0 0.0172761399298906
1 0.00110550131648779
2 0.000185004944796674
3 5.42851885256823e-05
};
\addplot [semithick, color2, dashed, mark=triangle*, mark size=2.5, mark options={solid}]
table {%
0 0.56847482919693
1 0.0247613526880741
2 0.00899676233530045
3 0.0012089591473341
};
\addplot [semithick, color3, dashed, mark=triangle*, mark size=2.5, mark options={solid,rotate=270}]
table {%
0 0.0390350595116615
1 0.00302995974197984
2 0.000227978438488208
3 0.000106982472061645
};
\end{axis}

\end{tikzpicture}


==> Python_data_figure/Mes_point_result/ModalPINN_VS_ExpMes_2020_10_29-09_26_24__357/Equations_residuals_with_time.tex <==
% This file was created by tikzplotlib v0.9.3.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
log basis y={10},
minor ytick={2e-06,3e-06,4e-06,5e-06,6e-06,7e-06,8e-06,9e-06,2e-05,3e-05,4e-05,5e-05,6e-05,7e-05,8e-05,9e-05,0.0002,0.0003,0.0004,0.0005,0.0006,0.0007,0.0008,0.0009,0.002,0.003,0.004,0.005,0.006,0.007,0.008,0.009,0.02,0.03,0.04,0.05,0.06,0.07,0.08,0.09},
minor yticklabels={\(\displaystyle 2\times10^{-6}\),\(\displaystyle 3\times10^{-6}\),\(\displaystyle 4\times10^{-6}\),,\(\displaystyle 6\times10^{-6}\),,,,\(\displaystyle 2\times10^{-5}\),\(\displaystyle 3\times10^{-5}\),\(\displaystyle 4\times10^{-5}\),,\(\displaystyle 6\times10^{-5}\),,,,\(\displaystyle 2\times10^{-4}\),\(\displaystyle 3\times10^{-4}\),\(\displaystyle 4\times10^{-4}\),,\(\displaystyle 6\times10^{-4}\),,,,\(\displaystyle 2\times10^{-3}\),\(\displaystyle 3\times10^{-3}\),\(\displaystyle 4\times10^{-3}\),,\(\displaystyle 6\times10^{-3}\),,,,\(\displaystyle 2\times10^{-2}\),\(\displaystyle 3\times10^{-2}\),\(\displaystyle 4\times10^{-2}\),,\(\displaystyle 6\times10^{-2}\),,,},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Time \(\displaystyle t\)},
xmin=-0.606485068260578, xmax=12.7361864334721,
xtick style={color=black},
xtick={-2.5,0,2.5,5,7.5,10,12.5,15},
xticklabels={\(\displaystyle -2.5\),\(\displaystyle 0.0\),\(\displaystyle 2.5\),\(\displaystyle 5.0\),\(\displaystyle 7.5\),\(\displaystyle 10.0\),\(\displaystyle 12.5\),\(\displaystyle 15.0\)},
y grid style={white!69.0196078431373!black},
ylabel={Equation residuals},
ymin=3.42780220237325e-05, ymax=0.000157217270386502,
ymode=log,
ytick style={color=black},
ytick={1e-06,1e-05,0.0001,0.001,0.01},
yticklabels={\(\displaystyle 10^{-6}\),\(\displaystyle 10^{-5}\),\(\displaystyle 10^{-4}\),\(\displaystyle 10^{-3}\),\(\displaystyle 10^{-2}\)}
]
\addplot [semithick, color0, dashed]
table {%
0 0.000113514615804888
0.0609532731920179 0.000114440772449598
0.121906546384036 0.000115309885586612
0.182859819576054 0.000116223061922938
0.243813092768071 0.000117260882689152
0.304766365960089 0.000118470285087824
0.365719639152107 0.00011985170567641
0.426672912344125 0.000121357639727648
0.487626185536143 0.000122898680274375
0.548579458728161 0.000124356432934292
0.609532731920179 0.00012559887545649
0.670486005112197 0.00012649672862608
0.731439278304214 0.000126939557958394
0.792392551496232 0.000126846061903052
0.85334582468825 0.000126173414173536
0.914299097880268 0.000124919970403425
0.975252371072286 0.000123125064419582
1.0362056442643 0.000120862925541587
1.09715891745632 0.000118234704132192
1.15811219064834 0.000115358241600916
1.21906546384036 0.000112355526653118
1.28001873703238 0.0001093418977689
1.34097201022439 0.000106417253846303
1.40192528341641 0.000103658960142639
1.46287855660843 0.00010112022573594
1.52383182980045 9.88296160358004e-05
1.58478510299246 9.6794574346859e-05
1.64573837618448 9.50071334955283e-05
1.7066916493765 9.34487979975529e-05
1.76764492256852 9.20977399800904e-05
1.82859819576054 9.09338414203376e-05
1.88955146895255 8.99463193491101e-05
1.95050474214457 8.91366871655919e-05
2.01145801533659 8.85248664417304e-05
2.07241128852861 8.81495216162875e-05
2.13336456172063 8.80682928254828e-05
2.19431783491264 8.83527172845788e-05
2.25527110810466 8.90807932591997e-05
2.31622438129668 9.03261170606129e-05
2.3771776544887 9.21454629860818e-05
2.43813092768071 9.45667779888026e-05
2.49908420087273 9.75820075836964e-05
2.56003747406475 0.000101142599305604
2.62099074725677 0.000105161860119551
2.68194402044879 0.000109523905848619
2.7428972936408 0.000114093694719486
2.80385056683282 0.000118731404654682
2.86480384002484 0.000123303878353909
2.92575711321686 0.000127692532259971
2.98671038640888 0.000131795706693083
3.04766365960089 0.000135530048282817
3.10861693279291 0.000138824980240315
3.16957020598493 0.000141617812914774
3.23052347917695 0.000143851124448702
3.29147675236896 0.000145472367876209
3.35243002556098 0.00014643398753833
3.413383298753 0.000146700898767449
3.47433657194502 0.000146254853461869
3.53528984513704 0.000145100595545955
3.59624311832905 0.000143268684041686
3.65719639152107 0.000140817472129129
3.71814966471309 0.00013782805763185
3.77910293790511 0.00013439760368783
3.84005621109713 0.00013063769438304
3.90100948428914 0.000126662343973294
3.96196275748116 0.000122585435747169
4.02291603067318 0.000118513315101154
4.0838693038652 0.0001145426867879
4.14482257705721 0.000110756474896334
4.20577585024923 0.000107218816992827
4.26672912344125 0.000103973980003502
4.32768239663327 0.000101043719041627
4.38863566982529 9.84267389867455e-05
4.4495889430173 9.61017794907093e-05
4.51054221620932 9.40344907576218e-05
4.57149548940134 9.21859173104167e-05
4.63244876259336 9.05245760804974e-05
4.69340203578538 8.9033943368122e-05
4.75435530897739 8.77211787155829e-05
4.81530858216941 8.66148111526854e-05
4.87626185536143 8.5761166701559e-05
4.93721512855345 8.52119628689252e-05
4.99816840174547 8.50135329528712e-05
5.05912167493748 8.51944350870326e-05
5.1200749481295 8.57593913679011e-05
5.18102822132152 8.66896734805778e-05
5.24198149451354 8.79481522133574e-05
5.30293476770555 8.94884506124072e-05
5.36388804089757 9.12638060981408e-05
5.42484131408959 9.32312686927617e-05
5.48579458728161 9.53542548813857e-05
5.54674786047363 9.75955990725197e-05
5.60770113366564 9.99123076326214e-05
5.66865440685766 0.000102248493931256
5.72960768004968 0.000104535312857479
5.7905609532417 0.000106696956208907
5.85151422643372 0.000108660715341102
5.91246749962573 0.000110373446659651
5.97342077281775 0.000111813315015752
6.03437404600977 0.000112999448901974
6.09532731920179 0.000113991067337338
6.1562805923938 0.00011487583105918
6.21723386558582 0.000115755348815583
6.27818713877784 0.000116722410893999
6.33914041196986 0.000117843264888506
6.40009368516188 0.00011914137576241
6.46104695835389 0.000120594064355828
6.52200023154591 0.000122130426461808
6.58295350473793 0.000123645964777097
6.64390677792995 0.000125012869830243
6.70486005112197 0.000126098486362025
6.76581332431398 0.000126781174913049
6.826766597506 0.000126963350339793
6.88771987069802 0.000126582963275723
6.94867314389004 0.000125617880257778
7.00962641708206 0.000124086247524247
7.07057969027407 0.000122046621982008
7.13153296346609 0.000119587450171821
7.19248623665811 0.000116819916001987
7.25343950985013 0.000113865011371672
7.31439278304214 0.000110843502625357
7.37534605623416 0.000107863015728071
7.43629932942618 0.000105013386928476
7.4972526026182 0.000102359903394245
7.55820587581022 9.99429394141771e-05
7.61915914900223 9.77803720161319e-05
7.68011242219425 9.58709133556113e-05
7.74106569538627 9.42008700803854e-05
7.80201896857829 9.27486835280433e-05
7.86297224177031 9.14933771127835e-05
7.92392551496232 9.04182161320932e-05
7.98487878815434 8.95183547982015e-05
8.04583206134636 8.88041686266661e-05
8.10678533453838 8.83044267538935e-05
8.16773860773039 8.8067892647814e-05
8.22869188092241 8.81598680280149e-05
8.28964515411443 8.86564957909286e-05
8.35059842730645 8.96347555681132e-05
8.41155170049847 9.11614624783397e-05
8.47250497369048 9.32802213355899e-05
8.5334582468825 9.60022152867168e-05
8.59441152007452 9.92987843346782e-05
8.65536479326654 0.000103101512650028
8.71631806645856 0.000107308216684032
8.77727133965057 0.000111791479866952
8.83822461284259 0.000116412658826448
8.89917788603461 0.000121033765026368
8.96013115922663 0.000125527803902514
9.02108443241864 0.000129785519675352
9.08203770561066 0.000133713678224012
9.14299097880268 0.000137236420414411
9.2039442519947 0.000140287811518647
9.26489752518672 0.000142807752126828
9.32585079837873 0.000144741585245356
9.38680407157075 0.000146038481034338
9.44775734476277 0.000146655904245563
9.50871061795479 0.0001465671666665
9.5696638911468 0.000145764701301232
9.63061716433882 0.000144266436109319
9.69157043753084 0.000142116579809226
9.75252371072286 0.000139384312205948
9.81347698391488 0.000136161019327119
9.87443025710689 0.00013255188241601
9.93538353029891 0.000128669664263725
9.99633680349093 0.000124629325000569
10.0572900766829 0.000120542295917403
10.118243349875 0.000116509945655707
10.179196623067 0.000112622263259254
10.240149896259 0.000108953383460175
10.301103169451 0.000105557992355898
10.362056442643 0.000102469013654627
10.4230097158351 9.96970193227753e-05
10.4839629890271 9.72297348198481e-05
10.5449162622191 9.50384346651845e-05
10.6058695354111 9.30851529119536e-05
10.6668228086031 9.13333133212291e-05
10.7277760817951 8.97580175660551e-05
10.7887293549872 8.83540051290765e-05
10.8496826281792 8.71395386639051e-05
10.9106359013712 8.6153086158447e-05
10.9715891745632 8.54452300700359e-05
11.0325424477552 8.50668438943103e-05
11.0934957209473 8.50556461955421e-05
11.1544489941393 8.54294412420131e-05
11.2154022673313 8.61807711771689e-05
11.2763555405233 8.72808523126878e-05
11.3373088137153 8.86861307662912e-05
11.3982620869073 9.0349349193275e-05
11.4592153600994 9.22259787330404e-05
11.5201686332914 9.42753249546513e-05
11.5811219064834 9.64626087807119e-05
11.6420751796754 9.87478997558355e-05
11.7030284528674 0.000101082303444855
11.7639817260594 0.000103402664535679
11.8249349992515 0.000105636761873029
11.8858882724435 0.000107707717688754
11.9468415456355 0.000109550550405402
12.0077948188275 0.000111127068521455
12.0687480920195 0.000112435533083044
12.1297013652116 0.000113514557597227
};
\addplot [semithick, color1, dotted]
table {%
0 0.000103435057098977
0.0609532731920179 0.000104597333120182
0.121906546384036 0.000105499399069231
0.182859819576054 0.000106125582533423
0.243813092768071 0.000106472587503958
0.304766365960089 0.000106551953649614
0.365719639152107 0.000106390602013562
0.426672912344125 0.000106025559944101
0.487626185536143 0.000105501640064176
0.548579458728161 0.00010486403334653
0.609532731920179 0.000104156017187051
0.670486005112197 0.000103408085124101
0.731439278304214 0.000102637044619769
0.792392551496232 0.000101842517324258
0.85334582468825 0.00010100442887051
0.914299097880268 0.000100086974271107
0.975252371072286 9.90440166788176e-05
1.0362056442643 9.7824668046087e-05
1.09715891745632 9.63831043918617e-05
1.15811219064834 9.46852887864225e-05
1.21906546384036 9.27182190935127e-05
1.28001873703238 9.04895714484155e-05
1.34097201022439 8.8032495114021e-05
1.40192528341641 8.54003228596412e-05
1.46287855660843 8.26632895041257e-05
1.52383182980045 7.99004483269528e-05
1.58478510299246 7.71923223510385e-05
1.64573837618448 7.4613191827666e-05
1.7066916493765 7.22265831427649e-05
1.76764492256852 7.0081114245113e-05
1.82859819576054 6.82105601299554e-05
1.88955146895255 6.66361302137375e-05
1.95050474214457 6.53692404739559e-05
2.01145801533659 6.4416766690556e-05
2.07241128852861 6.37843477306888e-05
2.13336456172063 6.34803946013562e-05
2.19431783491264 6.35159885860048e-05
2.25527110810466 6.39039426459931e-05
2.31622438129668 6.46563275950029e-05
2.3771776544887 6.57799901091494e-05
2.43813092768071 6.72717651468702e-05
2.49908420087273 6.91160093992949e-05
2.56003747406475 7.12809196556918e-05
2.62099074725677 7.37187656341121e-05
2.68194402044879 7.63676725910045e-05
2.7428972936408 7.91541606304236e-05
2.80385056683282 8.1998216046486e-05
2.86480384002484 8.48178679007106e-05
2.92575711321686 8.75343976076692e-05
2.98671038640888 9.0075634943787e-05
3.04766365960089 9.23811603570357e-05
3.10861693279291 9.44031271501444e-05
3.16957020598493 9.61067780735902e-05
3.23052347917695 9.7472860943526e-05
3.29147675236896 9.84947764663957e-05
3.35243002556098 9.91758133750409e-05
3.413383298753 9.95268928818405e-05
3.47433657194502 9.95639784378e-05
3.53528984513704 9.93039866443723e-05
3.59624311832905 9.8760639957618e-05
3.65719639152107 9.79461765382439e-05
3.71814966471309 9.68673411989585e-05
3.77910293790511 9.552657866152e-05
3.84005621109713 9.39269448281266e-05
3.90100948428914 9.20728198252618e-05
3.96196275748116 8.99737715371884e-05
4.02291603067318 8.76471895026043e-05
4.0838693038652 8.51212535053492e-05
4.14482257705721 8.24353192001581e-05
4.20577585024923 7.96389867900871e-05
4.26672912344125 7.67922247177921e-05
4.32768239663327 7.39630922907963e-05
4.38863566982529 7.12258988642134e-05
4.4495889430173 6.86597486492246e-05
4.51054221620932 6.634524470428e-05
4.57149548940134 6.43632010906003e-05
4.63244876259336 6.27899353276007e-05
4.69340203578538 6.16934557911009e-05
4.75435530897739 6.11278737778775e-05
4.81530858216941 6.11275027040392e-05
4.87626185536143 6.17017722106539e-05
4.93721512855345 6.28313573542982e-05
4.99816840174547 6.44681567791849e-05
5.05912167493748 6.65367333567701e-05
5.1200749481295 6.89418957335874e-05
5.18102822132152 7.15769347152673e-05
5.24198149451354 7.43348718970083e-05
5.30293476770555 7.71206541685387e-05
5.36388804089757 7.98576293163933e-05
5.42484131408959 8.24943927000277e-05
5.48579458728161 8.50052892928943e-05
5.54674786047363 8.73863391461782e-05
5.60770113366564 8.96491546882316e-05
5.66865440685766 9.18113510124385e-05
5.72960768004968 9.388765465701e-05
5.7905609532417 9.5884912298061e-05
5.85151422643372 9.7796757472679e-05
5.91246749962573 9.9602468253579e-05
5.97342077281775 0.00010127127461601
6.03437404600977 0.000102765428891871
6.09532731920179 0.000104046725027729
6.1562805923938 0.000105082246591337
6.21723386558582 0.000105847757367883
6.27818713877784 0.000106333543953951
6.33914041196986 0.000106544095615391
6.40009368516188 0.00010649929754436
6.46104695835389 0.000106230887467973
6.52200023154591 0.000105780585727189
6.58295350473793 0.000105194187199231
6.64390677792995 0.000104516839201096
6.70486005112197 0.000103785489045549
6.76581332431398 0.000103024918644223
6.826766597506 0.000102243400760926
6.88771987069802 0.000101430952781811
6.94867314389004 0.000100558274425566
7.00962641708206 9.95844748103991e-05
7.07057969027407 9.84596626949497e-05
7.13153296346609 9.71340778050944e-05
7.19248623665811 9.55676732701249e-05
7.25343950985013 9.37356599024497e-05
7.31439278304214 9.16351054911502e-05
7.37534605623416 8.92864336492494e-05
7.43629932942618 8.67340349941514e-05
7.4972526026182 8.4039886132814e-05
7.55820587581022 8.12799262348562e-05
7.61915914900223 7.8534591011703e-05
7.68011242219425 7.58822279749438e-05
7.74106569538627 7.33923370717093e-05
7.80201896857829 7.11212123860605e-05
7.86297224177031 6.91099849063903e-05
7.92392551496232 6.73855465720408e-05
7.98487878815434 6.59638462821022e-05
8.04583206134636 6.48533532512374e-05
8.10678533453838 6.40599828329869e-05
8.16773860773039 6.35906253592111e-05
8.22869188092241 6.34549505775794e-05
8.28964515411443 6.36650875094347e-05
8.35059842730645 6.42339873593301e-05
8.41155170049847 6.51716909487732e-05
8.47250497369048 6.64805120322853e-05
8.5334582468825 6.8151464802213e-05
8.59441152007452 7.01610260875896e-05
8.65536479326654 7.24692654330283e-05
8.71631806645856 7.50211547710933e-05
8.77727133965057 7.7748583862558e-05
8.83822461284259 8.05742965894751e-05
8.89917788603461 8.34162419778295e-05
8.96013115922663 8.61935623106547e-05
9.02108443241864 8.88309659785591e-05
9.08203770561066 9.126136865234e-05
9.14299097880268 9.34297931962647e-05
9.2039442519947 9.5296032668557e-05
9.26489752518672 9.68327149166726e-05
9.32585079837873 9.80271433945745e-05
9.38680407157075 9.88773826975375e-05
9.44775734476277 9.93914873106405e-05
9.50871061795479 9.95836817310192e-05
9.5696638911468 9.94700749288313e-05
9.63061716433882 9.90670960163698e-05
9.69157043753084 9.83871432254091e-05
9.75252371072286 9.74396243691444e-05
9.81347698391488 9.62293415796012e-05
9.87443025710689 9.47590524447151e-05
9.93538353029891 9.30313181015663e-05
9.99633680349093 9.10526650841348e-05
10.0572900766829 8.88372596818954e-05
10.118243349875 8.64069006638601e-05
10.179196623067 8.37955012684688e-05
10.240149896259 8.10474812169559e-05
10.301103169451 7.82179195084609e-05
10.362056442643 7.5370873673819e-05
10.4230097158351 7.25781355868094e-05
10.4839629890271 6.99164520483464e-05
10.5449162622191 6.7465880420059e-05
10.6058695354111 6.5307758632116e-05
10.6668228086031 6.35209580650553e-05
10.7277760817951 6.21783765382133e-05
10.7887293549872 6.13416705164127e-05
10.8496826281792 6.1055958212819e-05
10.9106359013712 6.13432857790031e-05
10.9715891745632 6.21994840912521e-05
11.0325424477552 6.3590552599635e-05
11.0934957209473 6.54541436233558e-05
11.1544489941393 6.77038988214917e-05
11.2154022673313 7.02374018146656e-05
11.2763555405233 7.29468447389081e-05
11.3373088137153 7.57297602831386e-05
11.3982620869073 7.84990770625882e-05
11.4592153600994 8.11907011666335e-05
11.5201686332914 8.3766135503538e-05
11.5811219064834 8.62117012729868e-05
11.6420751796754 8.85316112544388e-05
11.7030284528674 9.07418798306026e-05
11.7639817260594 9.28594017750584e-05
11.8249349992515 9.48963424889371e-05
11.8858882724435 9.68523891060613e-05
11.9468415456355 9.8714284831658e-05
12.0077948188275 0.000100456352811307
12.0687480920195 0.000102042591606732
12.1297013652116 0.000103435115306638
};
\addplot [semithick, color2, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0 4.99119742016774e-05
0.0609532731920179 5.05372336192522e-05
0.121906546384036 5.10509125888348e-05
0.182859819576054 5.13876148033887e-05
0.243813092768071 5.14955791004468e-05
0.304766365960089 5.13426457473543e-05
0.365719639152107 5.09195124323014e-05
0.426672912344125 5.02404800499789e-05
0.487626185536143 4.93426232424099e-05
0.548579458728161 4.82812210975681e-05
0.609532731920179 4.71224411739968e-05
0.670486005112197 4.5937853428768e-05
0.731439278304214 4.47949678346049e-05
0.792392551496232 4.37500093539711e-05
0.85334582468825 4.28437888331246e-05
0.914299097880268 4.20965116063599e-05
0.975252371072286 4.15075883211102e-05
1.0362056442643 4.10579523304477e-05
1.09715891745632 4.07138104492333e-05
1.15811219064834 4.0432369132759e-05
1.21906546384036 4.01681136281695e-05
1.28001873703238 3.98817355744541e-05
1.34097201022439 3.95450006180909e-05
1.40192528341641 3.91447465517558e-05
1.46287855660843 3.86864267056808e-05
1.52383182980045 3.81926001864485e-05
1.58478510299246 3.77017277060077e-05
1.64573837618448 3.72622380382381e-05
1.7066916493765 3.69280678569339e-05
1.76764492256852 3.67508037015796e-05
1.82859819576054 3.67745451512747e-05
1.88955146895255 3.70305097021628e-05
1.95050474214457 3.753365308512e-05
2.01145801533659 3.82819707738236e-05
2.07241128852861 3.92573638237081e-05
2.13336456172063 4.04291422455572e-05
2.19431783491264 4.17583760281559e-05
2.25527110810466 4.32032975368202e-05
2.31622438129668 4.4725227780873e-05
2.3771776544887 4.62933967355639e-05
2.43813092768071 4.78865731565747e-05
2.49908420087273 4.94974228786305e-05
2.56003747406475 5.11287289555185e-05
2.62099074725677 5.27923402842134e-05
2.68194402044879 5.45052716915961e-05
2.7428972936408 5.62823151994962e-05
2.80385056683282 5.81324347876944e-05
2.86480384002484 6.00536113779526e-05
2.92575711321686 6.20273785898462e-05
2.98671038640888 6.40200523776002e-05
3.04766365960089 6.59797733533196e-05
3.10861693279291 6.78414944559336e-05
3.16957020598493 6.95297276251949e-05
3.23052347917695 7.09656305843964e-05
3.29147675236896 7.20734897186048e-05
3.35243002556098 7.27870647097006e-05
3.413383298753 7.30549218133092e-05
3.47433657194502 7.28471859474666e-05
3.53528984513704 7.21569085726514e-05
3.59624311832905 7.10002204868942e-05
3.65719639152107 6.94172558723949e-05
3.71814966471309 6.74665425322019e-05
3.77910293790511 6.52222006465308e-05
3.84005621109713 6.27687622909434e-05
3.90100948428914 6.01940919295885e-05
3.96196275748116 5.75850353925489e-05
4.02291603067318 5.50237600691617e-05
4.0838693038652 5.25838004250545e-05
4.14482257705721 5.03269875480328e-05
4.20577585024923 4.8303230869351e-05
4.26672912344125 4.65506745968014e-05
4.32768239663327 4.50952611572575e-05
4.38863566982529 4.3951891711913e-05
4.4495889430173 4.31253138231114e-05
4.51054221620932 4.26103506470099e-05
4.57149548940134 4.23928177042399e-05
4.63244876259336 4.2449446482351e-05
4.69340203578538 4.27479826612398e-05
4.75435530897739 4.32479428127408e-05
4.81530858216941 4.39014584117103e-05
4.87626185536143 4.46545782324392e-05
4.93721512855345 4.54501860076562e-05
4.99816840174547 4.62307798443362e-05
5.05912167493748 4.69429796794429e-05
5.1200749481295 4.75405613542534e-05
5.18102822132152 4.79896771139465e-05
5.24198149451354 4.82712493976578e-05
5.30293476770555 4.83835974591784e-05
5.36388804089757 4.83427247672807e-05
5.42484131408959 4.81813221995253e-05
5.48579458728161 4.79453556181397e-05
5.54674786047363 4.76891982543748e-05
5.60770113366564 4.74703847430646e-05
5.66865440685766 4.73419859190471e-05
5.72960768004968 4.73465624963865e-05
5.7905609532417 4.75107190140989e-05
5.85151422643372 4.78413930977695e-05
5.91246749962573 4.83232979604509e-05
5.97342077281775 4.89208323415369e-05
6.03437404600977 4.95798121846747e-05
6.09532731920179 5.02342190884519e-05
6.1562805923938 5.08123812323902e-05
6.21723386558582 5.1244925998617e-05
6.27818713877784 5.1472718041623e-05
6.33914041196986 5.14530765940435e-05
6.40009368516188 5.11645048391074e-05
6.46104695835389 5.06100550410338e-05
6.52200023154591 4.98157678521238e-05
6.58295350473793 4.88284495077096e-05
6.64390677792995 4.77093708468601e-05
6.70486005112197 4.65288794657681e-05
6.76581332431398 4.53573411505204e-05
6.826766597506 4.42575110355392e-05
6.88771987069802 4.32778251706623e-05
6.94867314389004 4.24497193307616e-05
7.00962641708206 4.17828268837184e-05
7.07057969027407 4.12670997320674e-05
7.13153296346609 4.08753730880562e-05
7.19248623665811 4.05681021220516e-05
7.25343950985013 4.03007979912218e-05
7.31439278304214 4.0029946831055e-05
7.37534605623416 3.97210824303329e-05
7.43629932942618 3.93531336158048e-05
7.4972526026182 3.89218766940758e-05
7.55820587581022 3.84418708563317e-05
7.61915914900223 3.79440316464752e-05
7.68011242219425 3.74721130356193e-05
7.74106569538627 3.7078596506035e-05
7.80201896857829 3.68167384294793e-05
7.86297224177031 3.67352695320733e-05
7.92392551496232 3.68722576240543e-05
7.98487878815434 3.72509166481905e-05
8.04583206134636 3.78778349841014e-05
8.10678533453838 3.87429172405973e-05
8.16773860773039 3.98208721890114e-05
8.22869188092241 4.10766588174738e-05
8.28964515411443 4.2468833271414e-05
8.35059842730645 4.3956813897239e-05
8.41155170049847 4.5505294110626e-05
8.47250497369048 4.70875929750036e-05
8.5334582468825 4.86898425151594e-05
8.59441152007452 5.03098490298726e-05
8.65536479326654 5.19555505889002e-05
8.71631806645856 5.36418301635422e-05
8.77727133965057 5.53849422431085e-05
8.83822461284259 5.71980344830081e-05
8.89917788603461 5.90850031585433e-05
8.96013115922663 6.10356364632025e-05
9.02108443241864 6.30245558568276e-05
9.08203770561066 6.50076326564886e-05
9.14299097880268 6.69275104883127e-05
9.2039442519947 6.87121355440468e-05
9.26489752518672 7.02842735336162e-05
9.32585079837873 7.15650821803138e-05
9.38680407157075 7.248322799569e-05
9.44775734476277 7.29789608158171e-05
9.50871061795479 7.3011513450183e-05
9.5696638911468 7.25617646821775e-05
9.63061716433882 7.16349386493675e-05
9.69157043753084 7.02587276464328e-05
9.75252371072286 6.84833939885721e-05
9.81347698391488 6.6376116592437e-05
9.87443025710689 6.40162688796408e-05
9.93538353029891 6.14910022704862e-05
9.99633680349093 5.88886068726424e-05
10.0572900766829 5.62935056223068e-05
10.118243349875 5.37844643986318e-05
10.179196623067 5.14291568833869e-05
10.240149896259 4.92832987220027e-05
10.301103169451 4.73911095468793e-05
10.362056442643 4.57846217614133e-05
10.4230097158351 4.44840297859628e-05
10.4839629890271 4.34991561633069e-05
10.5449162622191 4.28295315941796e-05
10.6058695354111 4.24656209361274e-05
10.6668228086031 4.23886776843574e-05
10.7277760817951 4.25707730755676e-05
10.7887293549872 4.29756655648816e-05
10.8496826281792 4.35588081018068e-05
10.9106359013712 4.42691089119762e-05
10.9715891745632 4.50507177447435e-05
11.0325424477552 4.58458562206943e-05
11.0934957209473 4.65986922790762e-05
11.1544489941393 4.72584906674456e-05
11.2154022673313 4.77852518088184e-05
11.2763555405233 4.81519600725733e-05
11.3373088137153 4.83480653201696e-05
11.3982620869073 4.83806325064506e-05
11.4592153600994 4.82745745102875e-05
11.5201686332914 4.80693634017371e-05
11.5811219064834 4.78162401122972e-05
11.6420751796754 4.75716769869905e-05
11.7030284528674 4.73917898489162e-05
11.7639817260594 4.73254585813265e-05
11.8249349992515 4.74077423859853e-05
11.8858882724435 4.76556269859429e-05
11.9468415456355 4.80652415717486e-05
12.0077948188275 4.861054912908e-05
12.0687480920195 4.92466751893517e-05
12.1297013652116 4.99119523738045e-05
};
\end{axis}

\end{tikzpicture}


==> Python_data_figure/Mes_point_result/ModalPINN_VS_ExpMes_Noise_2020_10_16-17_07_01__22-NOTUSED/Equations_residuals_with_time.tex <==
% This file was created by tikzplotlib v0.9.3.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
log basis y={10},
minor ytick={2e-05,3e-05,4e-05,5e-05,6e-05,7e-05,8e-05,9e-05,0.0002,0.0003,0.0004,0.0005,0.0006,0.0007,0.0008,0.0009,0.002,0.003,0.004,0.005,0.006,0.007,0.008,0.009,0.02,0.03,0.04,0.05,0.06,0.07,0.08,0.09},
minor yticklabels={\(\displaystyle 2\times10^{-5}\),\(\displaystyle 3\times10^{-5}\),\(\displaystyle 4\times10^{-5}\),,\(\displaystyle 6\times10^{-5}\),,,,\(\displaystyle 2\times10^{-4}\),\(\displaystyle 3\times10^{-4}\),\(\displaystyle 4\times10^{-4}\),,\(\displaystyle 6\times10^{-4}\),,,,\(\displaystyle 2\times10^{-3}\),\(\displaystyle 3\times10^{-3}\),\(\displaystyle 4\times10^{-3}\),,\(\displaystyle 6\times10^{-3}\),,,,\(\displaystyle 2\times10^{-2}\),\(\displaystyle 3\times10^{-2}\),\(\displaystyle 4\times10^{-2}\),,\(\displaystyle 6\times10^{-2}\),,,},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={time \(\displaystyle t\)},
xmin=-0.606485068260578, xmax=12.7361864334721,
xtick style={color=black},
xtick={-2.5,0,2.5,5,7.5,10,12.5,15},
xticklabels={\(\displaystyle -2.5\),\(\displaystyle 0.0\),\(\displaystyle 2.5\),\(\displaystyle 5.0\),\(\displaystyle 7.5\),\(\displaystyle 10.0\),\(\displaystyle 12.5\),\(\displaystyle 15.0\)},
y grid style={white!69.0196078431373!black},
ylabel={Equation residuals},
ymin=0.000142735489315102, ymax=0.000579206833128995,
ymode=log,
ytick style={color=black},
ytick={1e-05,0.0001,0.001,0.01},
yticklabels={\(\displaystyle 10^{-5}\),\(\displaystyle 10^{-4}\),\(\displaystyle 10^{-3}\),\(\displaystyle 10^{-2}\)}
]
\addplot [semithick, color0, dashed]
table {%
0 0.000507109623868018
0.0609532731920179 0.000506953219883144
0.121906546384036 0.000505355070345104
0.182859819576054 0.00050215981900692
0.243813092768071 0.000497320201247931
0.304766365960089 0.000490891048684716
0.365719639152107 0.000483035837532952
0.426672912344125 0.000474004715215415
0.487626185536143 0.000464111973997205
0.548579458728161 0.000453703280072659
0.609532731920179 0.000443128752522171
0.670486005112197 0.000432716740760952
0.731439278304214 0.0004227549652569
0.792392551496232 0.000413476023823023
0.85334582468825 0.000405051803681999
0.914299097880268 0.000397592404624447
0.975252371072286 0.00039115158142522
1.0362056442643 0.000385739142075181
1.09715891745632 0.000381333316909149
1.15811219064834 0.00037789810448885
1.21906546384036 0.000375398492906243
1.28001873703238 0.000373807677533478
1.34097201022439 0.000373112765373662
1.40192528341641 0.00037331142812036
1.46287855660843 0.000374403258319944
1.52383182980045 0.000376377283828333
1.58478510299246 0.000379202829208225
1.64573837618448 0.000382822501705959
1.7066916493765 0.000387152016628534
1.76764492256852 0.0003920819144696
1.82859819576054 0.000397492665797472
1.88955146895255 0.000403259036829695
1.95050474214457 0.000409259868320078
2.01145801533659 0.000415383139625192
2.07241128852861 0.000421521806856617
2.13336456172063 0.000427570077590644
2.19431783491264 0.000433421635534614
2.25527110810466 0.000438964780187234
2.31622438129668 0.000444092060206458
2.3771776544887 0.000448709557531402
2.43813092768071 0.000452753767604008
2.49908420087273 0.000456204230431467
2.56003747406475 0.000459099799627438
2.62099074725677 0.000461536343209445
2.68194402044879 0.000463659060187638
2.7428972936408 0.000465644523501396
2.80385056683282 0.000467675970867276
2.86480384002484 0.000469917838927358
2.92575711321686 0.000472496874863282
2.98671038640888 0.000475487177027389
3.04766365960089 0.000478910835226998
3.10861693279291 0.000482745614135638
3.16957020598493 0.000486935954540968
3.23052347917695 0.000491412007249892
3.29147675236896 0.000496101507451385
3.35243002556098 0.000500938855111599
3.413383298753 0.000505866482853889
3.47433657194502 0.000510833866428584
3.53528984513704 0.000515787454787642
3.59624311832905 0.000520663685165346
3.65719639152107 0.000525379728060216
3.71814966471309 0.000529831217136234
3.77910293790511 0.000533891434315592
3.84005621109713 0.000537418120075017
3.90100948428914 0.000540260167326778
3.96196275748116 0.000542273104656488
4.02291603067318 0.000543335801921785
4.0838693038652 0.000543355185072869
4.14482257705721 0.00054228538647294
4.20577585024923 0.000540126638952643
4.26672912344125 0.000536930863745511
4.32768239663327 0.000532790552824736
4.38863566982529 0.000527840573340654
4.4495889430173 0.000522240472491831
4.51054221620932 0.000516166095621884
4.57149548940134 0.000509803183376789
4.63244876259336 0.000503338407725096
4.69340203578538 0.000496957625728101
4.75435530897739 0.000490841979626566
4.81530858216941 0.000485167925944552
4.87626185536143 0.000480102666188031
4.93721512855345 0.000475803186418489
4.99816840174547 0.00047239605919458
5.05912167493748 0.000469983322545886
5.1200749481295 0.00046861291048117
5.18102822132152 0.000468282320071012
5.24198149451354 0.000468931568320841
5.30293476770555 0.000470447324914858
5.36388804089757 0.0004726821789518
5.42484131408959 0.00047546744463034
5.48579458728161 0.000478642643429339
5.54674786047363 0.000482068862766027
5.60770113366564 0.000485636381199583
5.66865440685766 0.00048926385352388
5.72960768004968 0.000492884428240359
5.7905609532417 0.000496416876558214
5.85151422643372 0.000499752641189843
5.91246749962573 0.000502728449646384
5.97342077281775 0.000505133182741702
6.03437404600977 0.000506712880451232
6.09532731920179 0.000507199845742434
6.1562805923938 0.00050634634681046
6.21723386558582 0.000503962335642427
6.27818713877784 0.000499944901093841
6.33914041196986 0.00049429596401751
6.40009368516188 0.000487128301756456
6.46104695835389 0.000478648755233735
6.52200023154591 0.000469144870294258
6.58295350473793 0.000458950118627399
6.64390677792995 0.000448415230493993
6.70486005112197 0.000437883223639801
6.76581332431398 0.000427663268055767
6.826766597506 0.000418018345953897
6.88771987069802 0.00040914848796092
6.94867314389004 0.000401196826715022
7.00962641708206 0.000394242932088673
7.07057969027407 0.000388317654142156
7.13153296346609 0.000383412145311013
7.19248623665811 0.000379496777895838
7.25343950985013 0.000376533542294055
7.31439278304214 0.000374490773538128
7.37534605623416 0.00037334841908887
7.43629932942618 0.000373100076103583
7.4972526026182 0.000373746064724401
7.55820587581022 0.000375281146261841
7.61915914900223 0.00037768654874526
7.68011242219425 0.000380918034352362
7.74106569538627 0.000384905055398121
7.80201896857829 0.000389549240935594
7.86297224177031 0.000394735019654036
7.92392551496232 0.000400338816689327
7.98487878815434 0.000406237028073519
8.04583206134636 0.000412313122069463
8.10678533453838 0.000418457493651658
8.16773860773039 0.000424563855631277
8.22869188092241 0.000430527725256979
8.28964515411443 0.000436238857218996
8.35059842730645 0.000441587384557351
8.41155170049847 0.000446469610324129
8.47250497369048 0.000450805964646861
8.5334582468825 0.000454552267910913
8.59441152007452 0.00045771652366966
8.65536479326654 0.000460367271443829
8.71631806645856 0.00046262625255622
8.77727133965057 0.000464657263364643
8.83822461284259 0.000466642901301384
8.89917788603461 0.000468761048978195
8.96013115922663 0.000471159350126982
9.02108443241864 0.00047393815475516
9.08203770561066 0.000477145542390645
9.14299097880268 0.000480779563076794
9.2039442519947 0.000484800577396527
9.26489752518672 0.000489143130835146
9.32585079837873 0.000493735133204609
9.38680407157075 0.000498505658470094
9.44775734476277 0.000503394461702555
9.50871061795479 0.000508348690345883
9.5696638911468 0.0005133161903359
9.63061716433882 0.000518239685334265
9.69157043753084 0.000523047405295074
9.75252371072286 0.000527646916452795
9.81347698391488 0.000531919242348522
9.87443025710689 0.000535731145646423
9.93538353029891 0.000538933381903917
9.99633680349093 0.00054137856932357
10.0572900766829 0.00054293021094054
10.118243349875 0.000543480040505528
10.179196623067 0.000542957801371813
10.240149896259 0.000541340559720993
10.301103169451 0.000538653286639601
10.362056442643 0.000534970429725945
10.4230097158351 0.00053040764760226
10.4839629890271 0.000525111565366387
10.5449162622191 0.000519250927027315
10.6058695354111 0.000513009028509259
10.6668228086031 0.000506571726873517
10.7277760817951 0.000500125868711621
10.7887293549872 0.000493855448439717
10.8496826281792 0.000487939338199794
10.9106359013712 0.000482549367006868
10.9715891745632 0.000477847963338718
11.0325424477552 0.000473980675451458
11.0934957209473 0.000471061619464308
11.1544489941393 0.000469165941467509
11.2154022673313 0.000468320358777419
11.2763555405233 0.000468490034108981
11.3373088137153 0.000469590537250042
11.3982620869073 0.000471484760055318
11.4592153600994 0.000474016065709293
11.5201686332914 0.000477015506476164
11.5811219064834 0.000480331829749048
11.6420751796754 0.000483840267406777
11.7030284528674 0.000487446901388466
11.7639817260594 0.00049107993254438
11.8249349992515 0.000494667270686477
11.8858882724435 0.000498117587994784
11.9468415456355 0.000501296482980251
12.0077948188275 0.000504017458297312
12.0687480920195 0.000506042910274118
12.1297013652116 0.000507109507452697
};
\addplot [semithick, color1, dotted]
table {%
0 0.000153258253703825
0.0609532731920179 0.00015243876259774
0.121906546384036 0.000152118504047394
0.182859819576054 0.000152314096339978
0.243813092768071 0.000153036045958288
0.304766365960089 0.000154284978634678
0.365719639152107 0.000156057009007782
0.426672912344125 0.000158340160851367
0.487626185536143 0.000161115793162026
0.548579458728161 0.000164352648425847
0.609532731920179 0.000168004422448575
0.670486005112197 0.000172006984939799
0.731439278304214 0.000176274697878398
0.792392551496232 0.000180698771146126
0.85334582468825 0.000185150740435347
0.914299097880268 0.000189486367162317
0.975252371072286 0.000193553220015019
1.0362056442643 0.000197201952687465
1.09715891745632 0.000200298600248061
1.15811219064834 0.000202736468054354
1.21906546384036 0.00020444524125196
1.28001873703238 0.000205398057005368
1.34097201022439 0.000205612101126462
1.40192528341641 0.000205144955543801
1.46287855660843 0.000204086958547123
1.52383182980045 0.000202549636014737
1.58478510299246 0.000200654278160073
1.64573837618448 0.00019851875549648
1.7066916493765 0.00019624931155704
1.76764492256852 0.000193933708942495
1.82859819576054 0.000191640792763792
1.88955146895255 0.000189419268281199
1.95050474214457 0.000187301979167387
2.01145801533659 0.000185310142114758
2.07241128852861 0.000183458629180677
2.13336456172063 0.000181759445695207
2.19431783491264 0.000180225368239917
2.25527110810466 0.000178871370735578
2.31622438129668 0.000177714275196195
2.3771776544887 0.000176774003193714
2.43813092768071 0.000176071058376692
2.49908420087273 0.000175622059032321
2.56003747406475 0.000175440713064745
2.62099074725677 0.000175532346474938
2.68194402044879 0.000175890803802758
2.7428972936408 0.000176497895154171
2.80385056683282 0.00017732240667101
2.86480384002484 0.000178320711711422
2.92575711321686 0.000179440059582703
2.98671038640888 0.000180620685569011
3.04766365960089 0.000181800365680829
3.10861693279291 0.000182919582584873
3.16957020598493 0.000183922427822836
3.23052347917695 0.000184760239790194
3.29147675236896 0.00018539113807492
3.35243002556098 0.000185781929758377
3.413383298753 0.000185906290425919
3.47433657194502 0.000185747456271201
3.53528984513704 0.000185297889402136
3.59624311832905 0.000184562668437138
3.65719639152107 0.000183560186997056
3.71814966471309 0.000182323958142661
3.77910293790511 0.00018090229423251
3.84005621109713 0.000179356167791411
3.90100948428914 0.000177755340700969
3.96196275748116 0.000176172907231376
4.02291603067318 0.000174679647898301
4.0838693038652 0.000173340435139835
4.14482257705721 0.000172207626746967
4.20577585024923 0.00017132141510956
4.26672912344125 0.000170709128724411
4.32768239663327 0.00017038406804204
4.38863566982529 0.000170350191183388
4.4495889430173 0.000170600134879351
4.51054221620932 0.000171115985722281
4.57149548940134 0.000171871623024344
4.63244876259336 0.000172831147210672
4.69340203578538 0.000173947715666145
4.75435530897739 0.000175165783730336
4.81530858216941 0.000176421512151137
4.87626185536143 0.000177645531948656
4.93721512855345 0.000178764632437378
4.99816840174547 0.000179706083144993
5.05912167493748 0.000180401460966095
5.1200749481295 0.000180788643774576
5.18102822132152 0.000180817049113102
5.24198149451354 0.000180448711034842
5.30293476770555 0.000179661641595885
5.36388804089757 0.000178452915861271
5.42484131408959 0.000176838439074345
5.48579458728161 0.000174856191733852
5.54674786047363 0.000172563755768351
5.60770113366564 0.000170037033967674
5.66865440685766 0.000167366451933049
5.72960768004968 0.000164652476087213
5.7905609532417 0.000161997755640186
5.85151422643372 0.000159504008479416
5.91246749962573 0.00015726251876913
5.97342077281775 0.000155354529852048
6.03437404600977 0.000153846471221186
6.09532731920179 0.000152787921251729
6.1562805923938 0.000152214808622375
6.21723386558582 0.000152150882058777
6.27818713877784 0.000152609223732725
6.33914041196986 0.000153594592120498
6.40009368516188 0.00015510618686676
6.46104695835389 0.000157135509653017
6.52200023154591 0.000159668154083192
6.58295350473793 0.000162679119966924
6.64390677792995 0.000166130092111416
6.70486005112197 0.000169966733665206
6.76581332431398 0.000174114014953375
6.826766597506 0.000178474700078368
6.88771987069802 0.000182930030860007
6.94867314389004 0.000187342564458959
7.00962641708206 0.000191563012776896
7.07057969027407 0.00019543882808648
7.13153296346609 0.000198826717678457
7.19248623665811 0.000201605260372162
7.25343950985013 0.00020368468540255
7.31439278304214 0.00020501617109403
7.37534605623416 0.000205594595172442
7.43629932942618 0.000205458447453566
7.4972526026182 0.000204683106858283
7.55820587581022 0.000203370756935328
7.61915914900223 0.000201639282749966
7.68011242219425 0.000199609552510083
7.74106569538627 0.000197394809219986
7.80201896857829 0.000195092346984893
7.86297224177031 0.00019278094987385
7.92392551496232 0.000190518898307346
7.98487878815434 0.000188345758942887
8.04583206134636 0.000186289209523238
8.10678533453838 0.000184366188477725
8.16773860773039 0.000182589385076426
8.22869188092241 0.000180971037480049
8.28964515411443 0.000179524722625501
8.35059842730645 0.000178267058799975
8.41155170049847 0.000177215770236216
8.47250497369048 0.000176391811692156
8.5334582468825 0.0001758138241712
8.59441152007452 0.000175497567397542
8.65536479326654 0.000175452703842893
8.71631806645856 0.000175678898813203
8.77727133965057 0.000176165063749067
8.83822461284259 0.00017688529624138
8.89917788603461 0.00017780285270419
8.96013115922663 0.000178868940565735
9.02108443241864 0.000180026661837474
9.08203770561066 0.000181214447366074
9.14299097880268 0.00018237141193822
9.2039442519947 0.000183438809472136
9.26489752518672 0.000184364733286202
9.32585079837873 0.00018510376685299
9.38680407157075 0.000185618322575465
9.44775734476277 0.000185878452612087
9.50871061795479 0.000185862794751301
9.5696638911468 0.000185559008968994
9.63061716433882 0.000184965421794914
9.69157043753084 0.000184092976269312
9.75252371072286 0.000182968709850684
9.81347698391488 0.000181632654857822
9.87443025710689 0.000180140574229881
9.93538353029891 0.000178557849721983
9.99633680349093 0.000176957051735371
10.0572900766829 0.000175411187228747
10.118243349875 0.000173987515154295
10.179196623067 0.000172745320014656
10.240149896259 0.000171731531736441
10.301103169451 0.000170979939866811
10.362056442643 0.000170510495081544
10.4230097158351 0.000170331419212744
10.4839629890271 0.000170440602232702
10.5449162622191 0.000170826111570932
10.6058695354111 0.000171465828316286
10.6668228086031 0.000172328334883787
10.7277760817951 0.000173372769495472
10.7887293549872 0.000174547807546332
10.8496826281792 0.000175793597009033
10.9106359013712 0.00017704238416627
10.9715891745632 0.000178222850081511
11.0325424477552 0.000179262060555629
11.0934957209473 0.000180088667548262
11.1544489941393 0.000180637012817897
11.2154022673313 0.00018085038755089
11.2763555405233 0.000180684248334728
11.3373088137153 0.000180108108907007
11.3982620869073 0.00017910945462063
11.4592153600994 0.000177694513695315
11.5201686332914 0.000175890076206997
11.5811219064834 0.000173744308995083
11.6420751796754 0.000171324238181114
11.7030284528674 0.000168713595485315
11.7639817260594 0.000166008772794157
11.8249349992515 0.000163311138749123
11.8858882724435 0.000160724521265365
11.9468415456355 0.000158345996169373
12.0077948188275 0.000156262496602722
12.0687480920195 0.000154547058627941
12.1297013652116 0.000153258355567232
};
\addplot [semithick, color2, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0 0.000197788758669049
0.0609532731920179 0.000196989247342572
0.121906546384036 0.000195531159988604
0.182859819576054 0.000193519896129146
0.243813092768071 0.000191082683159038
0.304766365960089 0.000188356891158037
0.365719639152107 0.000185479046194814
0.426672912344125 0.000182572635821998
0.487626185536143 0.000179739494342357
0.548579458728161 0.000177054214873351
0.609532731920179 0.000174561399035156
0.670486005112197 0.000172277606907301
0.731439278304214 0.00017019611550495
0.792392551496232 0.000168296552146785
0.85334582468825 0.00016655346553307
0.914299097880268 0.000164948782185093
0.975252371072286 0.00016347921337001
1.0362056442643 0.000162165379151702
1.09715891745632 0.000161051648319699
1.15811219064834 0.000160207157023251
1.21906546384036 0.000159718460054137
1.28001873703238 0.000159679664648138
1.34097201022439 0.000160180206876248
1.40192528341641 0.000161290241521783
1.46287855660843 0.000163047821843065
1.52383182980045 0.000165447738254443
1.58478510299246 0.000168434868101031
1.64573837618448 0.00017190256039612
1.7066916493765 0.000175696986843832
1.76764492256852 0.000179626804310828
1.82859819576054 0.000183478143298998
1.88955146895255 0.000187032172107138
1.95050474214457 0.000190083796042018
2.01145801533659 0.000192462102859281
2.07241128852861 0.000194043735973537
2.13336456172063 0.000194764957996085
2.19431783491264 0.000194626787560992
2.25527110810466 0.00019369380606804
2.31622438129668 0.000192086474271491
2.3771776544887 0.000189968617632985
2.43813092768071 0.00018753124459181
2.49908420087273 0.000184974080184475
2.56003747406475 0.000182488438440487
2.62099074725677 0.000180242044734769
2.68194402044879 0.000178367379703559
2.7428972936408 0.000176955334609374
2.80385056683282 0.000176055793417618
2.86480384002484 0.000175680805114098
2.92575711321686 0.000175814187969081
2.98671038640888 0.000176422210643068
3.04766365960089 0.000177466150489636
3.10861693279291 0.000178911708644591
3.16957020598493 0.00018073947285302
3.23052347917695 0.000182946358108893
3.29147675236896 0.000185546581633389
3.35243002556098 0.000188566627912223
3.413383298753 0.000192034261999652
3.47433657194502 0.000195969128981233
3.53528984513704 0.000200368667719886
3.59624311832905 0.000205197182367556
3.65719639152107 0.000210376354516484
3.71814966471309 0.00021578258019872
3.77910293790511 0.000221245078137144
3.84005621109713 0.000226554984692484
3.90100948428914 0.00023147497267928
3.96196275748116 0.000235755724133924
4.02291603067318 0.000239155328017659
4.0838693038652 0.000241456407820806
4.14482257705721 0.000242486203205772
4.20577585024923 0.000242130743572488
4.26672912344125 0.000240345645579509
4.32768239663327 0.000237161060795188
4.38863566982529 0.000232680918998085
4.4495889430173 0.0002270772238262
4.51054221620932 0.000220576708670706
4.57149548940134 0.000213448263821192
4.63244876259336 0.000205983727937564
4.69340203578538 0.000198481386178173
4.75435530897739 0.000191228435141966
4.81530858216941 0.000184486736543477
4.87626185536143 0.000178480637259781
4.93721512855345 0.000173389533301815
4.99816840174547 0.000169342383742332
5.05912167493748 0.000166416546562687
5.1200749481295 0.000164639321155846
5.18102822132152 0.000163990625878796
5.24198149451354 0.000164407843840308
5.30293476770555 0.00016579135262873
5.36388804089757 0.000168009908520617
5.42484131408959 0.000170906787388958
5.48579458728161 0.000174306012922898
5.54674786047363 0.00017801855574362
5.60770113366564 0.000181849783984944
5.66865440685766 0.000185606113518588
5.72960768004968 0.000189103579032235
5.7905609532417 0.000192175750271417
5.85151422643372 0.000194681735592894
5.91246749962573 0.000196513283299282
5.97342077281775 0.000197600937099196
6.03437404600977 0.00019791690283455
6.09532731920179 0.000197476794710383
6.1562805923938 0.000196336550288834
6.21723386558582 0.000194587089936249
6.27818713877784 0.000192346080439165
6.33914041196986 0.000189747224794701
6.40009368516188 0.000186928897164762
6.46104695835389 0.0001840224431362
6.52200023154591 0.000181141323992051
6.58295350473793 0.00017837478662841
6.64390677792995 0.000175781940924935
6.70486005112197 0.000173393404111266
6.76581332431398 0.000171212581335567
6.826766597506 0.000169225153513253
6.88771987069802 0.000167406775290146
6.94867314389004 0.000165734367328696
7.00962641708206 0.000164196389960125
7.07057969027407 0.000162800555699505
7.13153296346609 0.000161579431733117
7.19248623665811 0.000160590527229942
7.25343950985013 0.000159912495291792
7.31439278304214 0.000159636940225028
7.37534605623416 0.00015985757636372
7.43629932942618 0.000160655821673572
7.4972526026182 0.000162087351782247
7.55820587581022 0.000164169745403342
7.61915914900223 0.000166873433045112
7.68011242219425 0.000170117244124413
7.74106569538627 0.000173770196852274
7.80201896857829 0.000177658075699583
7.86297224177031 0.00018157612066716
7.92392551496232 0.000185305703780614
7.98487878815434 0.000188632417120971
8.04583206134636 0.000191366212675348
8.10678533453838 0.000193357962416485
8.16773860773039 0.000194513340829872
8.22869188092241 0.000194800639292225
8.28964515411443 0.000194253298104741
8.35059842730645 0.000192964929738082
8.41155170049847 0.000191079830983654
8.47250497369048 0.000188777354196645
8.5334582468825 0.000186255070730112
8.59441152007452 0.000183710988494568
8.65536479326654 0.000181326176971197
8.71631806645856 0.000179251539520919
8.77727133965057 0.000177599416929297
8.83822461284259 0.000176440051291138
8.89917788603461 0.000175803012098186
8.96013115922663 0.000175685767317191
9.02108443241864 0.000176061585079879
9.08203770561066 0.000176892397576012
9.14299097880268 0.00017814029706642
9.2039442519947 0.000179778420715593
9.26489752518672 0.000181794835953042
9.32585079837873 0.000184195712790824
9.38680407157075 0.000187002413440496
9.44775734476277 0.000190242877579294
9.50871061795479 0.000193942963960581
9.5696638911468 0.000198112189536914
9.63061716433882 0.000202733121113852
9.69157043753084 0.000207749442779459
9.75252371072286 0.000213060760870576
9.81347698391488 0.000218518980545923
9.87443025710689 0.000223933602683246
9.93538353029891 0.00022907936363481
9.99633680349093 0.000233710728934966
10.0572900766829 0.000237580112298019
10.118243349875 0.000240455090533942
10.179196623067 0.000242138936300762
10.240149896259 0.000242486159550026
10.301103169451 0.000241416797507554
10.362056442643 0.000238923414144665
10.4230097158351 0.000235073704971001
10.4839629890271 0.000230006538913585
10.5449162622191 0.00022392300888896
10.6058695354111 0.000217073131352663
10.6668228086031 0.000209739460842684
10.7277760817951 0.000202218812773935
10.7887293549872 0.000194806561921723
10.8496826281792 0.000187778627150692
10.9106359013712 0.000181379436980933
10.9715891745632 0.000175811437657103
11.0325424477552 0.000171229403349571
11.0934957209473 0.000167736361618154
11.1544489941393 0.000165384422871284
11.2154022673313 0.000164176773978397
11.2763555405233 0.000164071316248737
11.3373088137153 0.000164986340678297
11.3982620869073 0.000166805533808656
11.4592153600994 0.000169384133187123
11.5201686332914 0.000172555126482621
11.5811219064834 0.000176135145011358
11.6420751796754 0.00017993152141571
11.7030284528674 0.000183749012649059
11.7639817260594 0.000187398036359809
11.8249349992515 0.000190702412510291
11.8858882724435 0.000193507163203321
11.9468415456355 0.000195687069208361
12.0077948188275 0.000197152912733145
12.0687480920195 0.000197855319129303
12.1297013652116 0.000197788729565218
};
\end{axis}

\end{tikzpicture}


==> Python_data_figure/Mes_point_result/Validation_loss_with_modes.tex <==
% This file was created by tikzplotlib v0.9.3.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Number of modes},
xmin=-0.15, xmax=3.15,
xtick style={color=black},
xtick={0,1,2,3},
xticklabels={\(\displaystyle 0\),\(\displaystyle 1\),\(\displaystyle 2\),\(\displaystyle 3\)},
y grid style={white!69.0196078431373!black},
ylabel={Normalised Validation Error},
ymin=0.000396112842703244, ymax=1.45214044883202,
ymode=log,
ytick style={color=black},
ytick={1e-05,0.0001,0.001,0.01,0.1,1,10,100},
yticklabels={\(\displaystyle 10^{-5}\),\(\displaystyle 10^{-4}\),\(\displaystyle 10^{-3}\),\(\displaystyle 10^{-2}\),\(\displaystyle 10^{-1}\),\(\displaystyle 10^{0}\),\(\displaystyle 10^{1}\),\(\displaystyle 10^{2}\)}
]


\addplot [semithick, color0, dashed, mark=square*, mark size=3, mark options={solid}]
table {%
0 0.207379162311554
1 0.0130139421671629
2 0.00748647097498178
3 0.00731012364849448
};
\addplot [semithick, color1, dashed, mark=*, mark size=3, mark options={solid}]
table {%
0 0.0176829695701599
1 0.00143955205567181
2 0.000626487308181822
3 0.000575211481191218
};
\addplot [semithick, color2, dashed, mark=triangle*, mark size=3, mark options={solid}]
table {%
0 0.564595460891724
1 0.0321590229868889
2 0.0178603641688824
3 0.0170018896460533
};
\addplot [semithick, color3, dashed, mark=triangle*, mark size=3, mark options={solid,rotate=270}]
table {%
0 0.0398590378463268
1 0.00544324843212962
2 0.00397256063297391
3 0.00435326993465424
};
\end{axis}

\end{tikzpicture}


==> Python_data_figure/Mes_point_result/figure_tikz_comparison_in_time.tex <==
\begin{tikzpicture}


\node[opacity=1,inner sep=0pt] (all_figures) at (0.,0.)
    {\includegraphics[height=12cm]{Python_data_figure/Mes_point_result/Comparison_in_time_t_400.0s_cividis.png}};

\Large

\node[align = left] at (-4.4,7) {ModalPINN};
\node[align = left] at (1.5,7) {Simulation data};


\node[align=left] at (-8,4.2) {$u$};
\node[align=left] at (-8,0) {$v$};
\node[align=left] at (-8,-4.2) {$p$};

\node[opacity=1,inner sep=0pt] (all_figures) at (10,0.)
    {\includegraphics[height=11.8cm]{Python_data_figure/Mes_point_result/Diff_abs_Comparison_in_time_t_400.0s_cividis.png}};

\node[align = left] at (9.5,7){Absolute difference};
\node at (0.,-7){ };

\end{tikzpicture}


==> Python_data_figure/Noise_dependency/figure_Noise_dependency_Eqs.tex <==
% This file was created by tikzplotlib v0.9.3.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.19140625,0.515625,0.53125}

\begin{axis}[
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Noise Level \(\displaystyle \sigma\)},
xmin=8e-05, xmax=0.12,
xmode=log,
xtick style={color=black},
xtick={1e-06,1e-05,0.0001,0.001,0.01,0.1,1,10},
xticklabels={\(\displaystyle 10^{-6}\),\(\displaystyle 10^{-5}\),\(\displaystyle 10^{-4}\),\(\displaystyle 10^{-3}\),\(\displaystyle 10^{-2}\),\(\displaystyle 10^{-1}\),\(\displaystyle 10^{0}\),\(\displaystyle 10^{1}\)},
y grid style={white!69.0196078431373!black},
ylabel={Equations Loss},
ymin=0.000271508096, ymax=4.7064144,
ymode=log,
ytick style={color=black},
ytick={1e-05,0.0001,0.001,0.01,0.1,1,10,100},
yticklabels={\(\displaystyle 10^{-5}\),\(\displaystyle 10^{-4}\),\(\displaystyle 10^{-3}\),\(\displaystyle 10^{-2}\),\(\displaystyle 10^{-1}\),\(\displaystyle 10^{0}\),\(\displaystyle 10^{1}\),\(\displaystyle 10^{2}\)}
]
\path [draw=color0, fill=color0, opacity=0.5]
(axis cs:0.0001,0.000515921518)
--(axis cs:0.0001,0.0371444174)
--(axis cs:0.001,0.0100291303)
--(axis cs:0.002,0.171270636)
--(axis cs:0.005,0.0319793360000001)
--(axis cs:0.01,0.0258428708)
--(axis cs:0.02,0.0183767196)
--(axis cs:0.05,0.0147278303)
--(axis cs:0.1,0.0075833093)
--(axis cs:0.1,0.00059399913)
--(axis cs:0.1,0.00059399913)
--(axis cs:0.05,0.00041177513)
--(axis cs:0.02,0.000368687683)
--(axis cs:0.01,0.000448535573)
--(axis cs:0.005,0.000493247627)
--(axis cs:0.002,0.000529545763)
--(axis cs:0.001,0.00051552278)
--(axis cs:0.0001,0.000515921518)
--cycle;

\addplot [only marks, mark=+, draw=black, fill=black, colormap/viridis]
table{%
x                      y
0.001 0.031215528
0.001 0.00053858536
0.001 0.0017295592
0.001 0.002447654
0.01 0.0008233254
0.01 0.0049891
0.001 0.0037527608
0.01 0.001677599
0.01 0.0012391127
0.01 0.0026399544
0.1 0.008666984
0.1 0.0011785895
0.1 0.00058156275
0.1 0.0006924813
0.1 0.0014144192
0.005 0.074065275
0.005 0.0015705848
0.002 0.0004425168
0.002 0.00083410565
0.002 0.0012607285
0.005 0.009428392
0.002 0.01637891
0.002 0.0034187923
0.005 0.0053120386
0.005 0.0051103826
0.02 0.0027206326
0.02 0.019282386
0.02 0.0005423872
0.05 0.0006017681
0.02 0.00040089907
0.02 0.00057002064
0.05 0.008158272
0.0001 0.00069246243
0.05 0.0203147
0.05 0.0031991191
0.001 0.0114150075
0.0001 0.0009998897
0.001 0.0047236355
0.0001 0.0040692785
0.05 0.0005115744
0.0001 0.00043273123
0.0001 0.0014779256
0.0001 0.0005008444
0.0001 0.020259092
0.002 0.1477113
0.0001 0.0076406933
0.0001 0.07654351
0.002 0.0017970914
0.001 0.0034306038
0.002 0.00053872215
0.001 0.0015243541
0.002 3.922012
0.005 0.0012576544
0.01 0.00054964103
0.01 0.00045106313
0.002 0.0004480993
0.005 0.00039275878
0.005 0.0004999324
0.005 0.000750552
0.01 0.0013405068
0.005 0.028534766
0.01 0.005895278
0.01 0.041611202
0.02 0.01827609
0.02 0.0010276635
0.02 0.00040160445
0.02 0.00039564408
0.02 0.008803944
0.05 0.00042087576
0.05 0.82879674
0.05 0.008287304
0.05 0.0010960569
0.05 0.0020561914
0.1 0.0005909619
0.1 0.018265303
0.1 0.0051732934
0.1 0.0005943366
0.1 0.0043890225
0.01 0.06562312
0.01 0.0010088823
0.01 0.00072845834
0.01 0.0006146678
0.01 0.0012344993
0.1 0.0008000099
0.1 0.006446563
0.1 0.0005970497
0.1 0.0032507218
0.1 0.0066901776
0.1 0.00077304564
0.1 0.0006413275
0.1 0.00093229656
0.1 0.0011406016
0.1 0.0045957607
0.05 0.009231693
0.05 0.0004127479
0.05 0.0015666626
0.05 0.00041297227
0.05 0.00034816432
0.05 0.009073162
0.05 0.00090188376
0.05 0.013334344
0.05 0.0018589172
0.05 0.00042453845
0.02 0.00042144247
0.02 0.030676914
0.02 0.0009808374
0.02 0.00041795793
0.02 0.0005397116
0.02 0.0022982683
0.02 0.00390687
0.02 0.000369152
0.02 0.00035090497
0.02 0.0008983309
0.01 0.058153957
0.01 0.0009664084
0.01 0.0119315265
0.005 0.0014262622
0.01 0.0015832073
0.01 0.0004841702
0.001 0.009682661
0.005 0.0035612707
0.002 0.38330466
0.005 0.0013416592
0.002 0.09590953
0.002 0.0025056803
0.005 0.016101003
0.002 0.0034947356
0.005 0.00062606257
0.001 0.0039624674
0.001 0.0006679185
0.005 0.00043308467
0.0001 0.002070623
0.005 0.0043135546
0.001 0.0013641424
0.002 0.00053859537
0.002 0.0018592823
0.001 0.00044642045
0.002 0.0034140414
0.002 0.0017730326
0.001 0.004898156
0.005 0.0006366283
0.0001 0.000615597
0.0001 0.0020412293
0.001 0.0013149213
0.0001 0.0003707455
0.0001 0.0019480188
0.001 0.0005209792
0.002 0.009683699
0.005 0.009846367
0.005 0.011483892
0.001 0.0010000895
0.002 0.030297706
0.0001 0.0072073387
0.0001 0.004216682
0.001 0.0032900858
0.0001 0.0030788907
0.0001 0.0005812752
0.005 0.016090844
0.005 0.020899383
0.01 0.00042578756
0.01 0.00034995968
0.01 0.00042568456
0.005 0.062980466
0.01 0.00046272948
0.01 0.024090834
0.01 0.00046361054
0.01 0.00045697557
0.01 0.0008130209
0.005 0.0066935536
0.1 0.0019272303
0.1 0.007462901
0.1 0.003619836
0.1 0.0063941544
0.1 0.0023453753
0.1 0.0047262744
0.1 0.00078314915
0.1 0.0005296519
0.1 0.12439379
0.1 0.0019860072
0.05 0.0004030202
0.05 0.11569805
0.05 0.0005676965
0.05 0.00036733903
0.05 0.0011185757
0.05 0.0005793108
0.05 0.0016800358
0.05 0.014107067
0.05 0.00059726153
0.05 0.0013766449
0.02 0.002300597
0.02 0.010806952
0.02 0.00033938512
0.02 2.4528384
0.02 0.0008809729
0.02 0.0005400103
0.02 0.00055933814
0.02 0.0033238814
0.02 0.00036450883
0.02 0.0006474402
0.01 0.012820485
0.01 0.004108046
0.005 0.027368402
0.002 0.046591334
0.002 0.057755195
0.002 2.8288767
0.005 0.0021024756
0.001 0.0015847011
0.0001 1.7460356
0.005 0.00038900727
0.002 0.00073004456
0.002 0.01648152
0.0001 0.0006618278
0.005 0.0007305586
0.005 0.00071257923
0.002 0.0039871684
0.001 0.0014575481
0.005 0.23386018
0.001 0.0012279572
0.002 0.0006332017
0.001 0.00043573193
0.002 0.0088898195
0.002 0.0047644028
0.0001 0.00090138044
0.0001 0.00052238314
0.001 0.0004936971
0.001 0.0051088613
0.001 0.0052234065
0.001 0.029832646
0.001 0.008397123
0.001 0.0033286707
0.002 0.00039002293
0.0001 0.009877095
0.0001 0.0011945132
0.0001 0.14152412
0.0001 0.0022848938
0.0001 0.0010276965
0.0001 0.0030026785
};
\addplot [only marks, mark=o, draw=red, colormap/viridis]
table{%
x                      y
0.1 0.00738609592666667
0.05 0.0349167562873333
0.01 0.00826542709633333
0.005 0.0182839856706667
0.02 0.0855294382333333
0.0001 0.0729206791335714
0.002 0.253224087918667
0.001 0.00500054733586207
};
\addplot [only marks, mark=square, draw=blue, colormap/viridis]
table{%
x                      y
0.1 0.00195661875
0.05 0.0012476103
0.01 0.0011216908
0.005 0.00393741265
0.02 0.00076420655
0.0001 0.00199462405
0.002 0.00345676395
0.001 0.002447654
};
\addplot [red, dotted]
table {%
0.0001 0.0729206791335714
0.001 0.00500054733586207
0.002 0.253224087918667
0.005 0.0182839856706667
0.01 0.00826542709633333
0.02 0.0855294382333333
0.05 0.0349167562873333
0.1 0.00738609592666667
};
\addplot [blue, dotted]
table {%
0.0001 0.00199462405
0.001 0.002447654
0.002 0.00345676395
0.005 0.00393741265
0.01 0.0011216908
0.02 0.00076420655
0.05 0.0012476103
0.1 0.00195661875
};
\end{axis}

\end{tikzpicture}


==> Python_data_figure/Noise_dependency/figure_Noise_dependency_Pitot.tex <==
% This file was created by tikzplotlib v0.9.3.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.19140625,0.515625,0.53125}

\begin{axis}[
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Noise Level \(\displaystyle \sigma\)},
xmin=8e-05, xmax=0.12,
xmode=log,
xtick style={color=black},
xtick={1e-06,1e-05,0.0001,0.001,0.01,0.1,1,10},
xticklabels={\(\displaystyle 10^{-6}\),\(\displaystyle 10^{-5}\),\(\displaystyle 10^{-4}\),\(\displaystyle 10^{-3}\),\(\displaystyle 10^{-2}\),\(\displaystyle 10^{-1}\),\(\displaystyle 10^{0}\),\(\displaystyle 10^{1}\)},
y grid style={white!69.0196078431373!black},
ylabel={Velocity Probe Loss},
ymin=7.9297504e-05, ymax=0.0246968376,
ymode=log,
ytick style={color=black},
ytick={1e-06,1e-05,0.0001,0.001,0.01,0.1,1},
yticklabels={\(\displaystyle 10^{-6}\),\(\displaystyle 10^{-5}\),\(\displaystyle 10^{-4}\),\(\displaystyle 10^{-3}\),\(\displaystyle 10^{-2}\),\(\displaystyle 10^{-1}\),\(\displaystyle 10^{0}\)}
]
\path [draw=color0, fill=color0, opacity=0.5]
(axis cs:0.0001,9.99633605e-05)
--(axis cs:0.0001,0.000295535916)
--(axis cs:0.001,0.000290452572)
--(axis cs:0.002,0.000360183146)
--(axis cs:0.005,0.000556803325)
--(axis cs:0.01,0.000551441624)
--(axis cs:0.02,0.0011010551)
--(axis cs:0.05,0.00532439127)
--(axis cs:0.1,0.0202053306)
--(axis cs:0.1,0.0196318825)
--(axis cs:0.1,0.0196318825)
--(axis cs:0.05,0.00497846037)
--(axis cs:0.02,0.00088090961)
--(axis cs:0.01,0.000295199242)
--(axis cs:0.005,0.000147171414)
--(axis cs:0.002,0.0001082818632)
--(axis cs:0.001,0.00010242383)
--(axis cs:0.0001,9.99633605e-05)
--cycle;

\addplot [only marks, mark=+, draw=black, fill=black, colormap/viridis]
table{%
x                      y
0.001 0.0001586225
0.001 0.000103373364
0.001 0.00010333708
0.001 0.00010404588
0.01 0.0003021395
0.01 0.0005507409
0.001 0.00031150633
0.01 0.00042419892
0.01 0.0004071462
0.01 0.000419208
0.1 0.02038531
0.1 0.020040028
0.1 0.019716507
0.1 0.019853655
0.1 0.020008285
0.005 0.00018653616
0.005 0.00022920148
0.002 0.0001101228
0.002 0.00011005558
0.002 0.000108353444
0.005 0.0007169695
0.002 0.0002915948
0.002 0.00022744983
0.005 0.00014718511
0.005 0.00037929253
0.02 0.0010471551
0.02 0.001556588
0.02 0.0008846158
0.05 0.0050215134
0.02 0.0009011839
0.02 0.00088361884
0.05 0.005592542
0.0001 0.00012299938
0.05 0.0051895804
0.05 0.005064384
0.001 0.000111530426
0.0001 9.978289e-05
0.001 0.00011043694
0.0001 0.00010060248
0.05 0.0049706427
0.0001 0.0001019514
0.0001 9.912188e-05
0.0001 0.00010110331
0.0001 0.00028614045
0.002 0.00012041131
0.0001 0.0006765406
0.0001 0.0002748873
0.002 0.000112664864
0.001 0.00020931325
0.002 0.00010658141
0.001 0.000108816086
0.002 0.00033557904
0.005 0.0001504225
0.01 0.00029319664
0.01 0.00029567492
0.002 0.00010964466
0.005 0.00014907404
0.005 0.00014738298
0.005 0.00014697612
0.01 0.0003006824
0.005 0.0005246465
0.01 0.00055774814
0.01 0.00029523575
0.02 0.0013504598
0.02 0.00087462156
0.02 0.0008990457
0.02 0.0008660103
0.02 0.0008925597
0.05 0.004989964
0.05 0.00503185
0.05 0.0054492867
0.05 0.0050152643
0.05 0.005177369
0.1 0.019846587
0.1 0.020176215
0.1 0.020383302
0.1 0.02002646
0.1 0.019965576
0.01 0.0003119158
0.01 0.0003062415
0.01 0.00029914748
0.01 0.00029989367
0.01 0.00029886
0.1 0.019774118
0.1 0.02015336
0.1 0.019869316
0.1 0.019603312
0.1 0.020070296
0.1 0.019635057
0.1 0.019584754
0.1 0.019758679
0.1 0.019514924
0.1 0.020006847
0.05 0.00548893
0.05 0.005009012
0.05 0.005027362
0.05 0.0049864715
0.05 0.005077103
0.05 0.005154544
0.05 0.0050853454
0.05 0.005310514
0.05 0.005011934
0.05 0.0050106463
0.02 0.00089102704
0.02 0.00093654386
0.02 0.00089436764
0.02 0.00089661276
0.02 0.0009071887
0.02 0.0009838396
0.02 0.0010154567
0.02 0.00088826224
0.02 0.0009021841
0.02 0.0008879932
0.01 0.0005632525
0.01 0.00042219853
0.01 0.0003652737
0.005 0.00015461797
0.01 0.0002944071
0.01 0.0002998017
0.001 0.0001547299
0.005 0.000217365
0.002 0.00011577769
0.005 0.00016238193
0.002 0.00013308812
0.002 0.00011414497
0.005 0.00015502101
0.002 0.0001135266
0.005 0.00015294092
0.001 0.00012042604
0.001 0.000106966705
0.005 0.00014844682
0.0001 0.000102232996
0.005 0.0005434428
0.001 0.000102846185
0.002 0.00011008375
0.002 0.00011133427
0.001 0.00010517665
0.002 0.00011067197
0.002 0.00011109763
0.001 0.00010408412
0.005 0.00014704815
0.0001 0.000104923216
0.0001 0.00010341133
0.001 0.00010255547
0.0001 0.00010100766
0.0001 0.000103293416
0.001 0.00010189727
0.002 0.00059928244
0.005 0.00067704805
0.005 0.0007174326
0.001 0.000100032565
0.002 0.0005816201
0.0001 0.0003730532
0.0001 0.00019570759
0.001 0.00027303144
0.0001 0.00031745867
0.0001 9.9988625e-05
0.005 0.00017491264
0.005 0.00015922124
0.01 0.0002985523
0.01 0.00029487067
0.01 0.00029622292
0.005 0.00015181742
0.01 0.00029624114
0.01 0.00029913028
0.01 0.0002970785
0.01 0.0002957771
0.01 0.00029934914
0.005 0.00014510204
0.1 0.019815626
0.1 0.020023664
0.1 0.019683952
0.1 0.020012392
0.1 0.019796355
0.1 0.020185556
0.1 0.019825028
0.1 0.01978045
0.1 0.020580698
0.1 0.019815816
0.05 0.0050805924
0.05 0.004956597
0.05 0.0049802456
0.05 0.004979329
0.05 0.005003578
0.05 0.0049412865
0.05 0.0050980584
0.05 0.0050988942
0.05 0.0050254227
0.05 0.0050580287
0.02 0.0008932472
0.02 0.0010894932
0.02 0.0009015411
0.02 0.0012051122
0.02 0.0008813073
0.02 0.0009011526
0.02 0.00090086885
0.02 0.00093602185
0.02 0.0008996087
0.02 0.0008773304
0.01 0.00062827923
0.01 0.00029596323
0.005 0.00016219536
0.002 0.00015283837
0.002 0.00015959592
0.002 0.00012056399
0.005 0.00019978834
0.001 0.00012635338
0.0001 0.00014170312
0.005 0.00014965286
0.002 0.00011014654
0.002 0.00011385394
0.0001 0.0001046853
0.005 0.00015035245
0.005 0.00014982083
0.002 0.000107637636
0.001 0.00010335341
0.005 0.0004036481
0.001 0.000102851875
0.002 0.000108476765
0.001 0.0001051961
0.002 0.00067486754
0.002 0.00030836833
0.0001 0.00010086886
0.0001 9.990441e-05
0.001 0.00010071658
0.001 0.00027668802
0.001 0.0002874685
0.001 0.00028296426
0.001 0.0006255869
0.001 0.00030238886
0.002 0.00010614709
0.0001 0.00019513903
0.0001 0.00012730704
0.0001 0.00010316539
0.0001 0.00010084523
0.0001 0.000101883845
0.0001 0.00024667758
};
\addplot [only marks, mark=o, draw=red, colormap/viridis]
table{%
x                      y
0.1 0.0199297375
0.05 0.00509620970666667
0.01 0.000353614262
0.005 0.000256664781666667
0.02 0.000961500598
0.0001 0.000167370935642857
0.002 0.0001898527133
0.001 0.000169182623655172
};
\addplot [only marks, mark=square, draw=blue, colormap/viridis]
table{%
x                      y
0.1 0.0198614855
0.05 0.005029606
0.01 0.00029957542
0.005 0.000157121125
0.02 0.000900238775
0.0001 0.000103352373
0.002 0.00011369027
0.001 0.000108816086
};
\addplot [semithick, black, dashed]
table {%
0.1 0.02
0.008 0.000128
};
\addplot [red, dotted]
table {%
0.0001 0.000167370935642857
0.001 0.000169182623655172
0.002 0.0001898527133
0.005 0.000256664781666667
0.01 0.000353614262
0.02 0.000961500598
0.05 0.00509620970666667
0.1 0.0199297375
};
\addplot [blue, dotted]
table {%
0.0001 0.000103352373
0.001 0.000108816086
0.002 0.00011369027
0.005 0.000157121125
0.01 0.00029957542
0.02 0.000900238775
0.05 0.005029606
0.1 0.0198614855
};
\draw (axis cs:0.015,0.00015) node[
  scale=0.9,
  anchor=base west,
  text=black,
  rotate=0.0
]{2:1};
\end{axis}

\end{tikzpicture}


==> Python_data_figure/Noise_dependency/figure_Noise_dependency_Valid.tex <==
% This file was created by tikzplotlib v0.9.3.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.19140625,0.515625,0.53125}

\begin{axis}[
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Noise Level \(\displaystyle \sigma\)},
xmin=8e-05, xmax=0.12,
xmode=log,
xtick style={color=black},
xtick={1e-06,1e-05,0.0001,0.001,0.01,0.1,1,10},
xticklabels={\(\displaystyle 10^{-6}\),\(\displaystyle 10^{-5}\),\(\displaystyle 10^{-4}\),\(\displaystyle 10^{-3}\),\(\displaystyle 10^{-2}\),\(\displaystyle 10^{-1}\),\(\displaystyle 10^{0}\),\(\displaystyle 10^{1}\)},
y grid style={white!69.0196078431373!black},
ylabel={Validation Loss},
ymin=0.001, ymax=0.1,
ymode=log,
ytick style={color=black},
ytick={0.001,0.01,0.1},
yticklabels={\(\displaystyle 10^{-3}\),\(\displaystyle 10^{-2}\),\(\displaystyle 10^{-1}\)}
]
\path [draw=color0, fill=color0, opacity=0.5]
(axis cs:0.0001,0.00181722595)
--(axis cs:0.0001,0.0196243718)
--(axis cs:0.001,0.0170372678)
--(axis cs:0.002,0.0298128736)
--(axis cs:0.005,0.0301601368)
--(axis cs:0.01,0.0211077123)
--(axis cs:0.02,0.0176121477)
--(axis cs:0.05,0.0286771179)
--(axis cs:0.1,0.0210617573)
--(axis cs:0.1,0.00259343699)
--(axis cs:0.1,0.00259343699)
--(axis cs:0.05,0.00212976231)
--(axis cs:0.02,0.00173823928)
--(axis cs:0.01,0.0016431112)
--(axis cs:0.005,0.00167503317)
--(axis cs:0.002,0.0017165808)
--(axis cs:0.001,0.00175512918)
--(axis cs:0.0001,0.00181722595)
--cycle;

\addplot [only marks, mark=+, draw=black, fill=black, colormap/viridis]
table{%
x                      y
0.001 0.008660569
0.001 0.0018421422
0.001 0.0020232282
0.001 0.0027906275
0.01 0.001775617
0.01 0.021058764
0.001 0.020975225
0.01 0.012391648
0.01 0.010459118
0.01 0.008627019
0.1 0.028827665
0.1 0.0037311274
0.1 0.0047155293
0.1 0.0024790787
0.1 0.002833598
0.005 0.012252242
0.005 0.0056138313
0.002 0.0017393164
0.002 0.0016654041
0.002 0.0019369287
0.005 0.04489398
0.002 0.026624229
0.002 0.014563084
0.005 0.0024057
0.005 0.02306655
0.02 0.0122710075
0.02 0.038104974
0.02 0.0029205242
0.05 0.0021755458
0.02 0.0019390828
0.02 0.0017415918
0.05 0.028646594
0.0001 0.0034542999
0.05 0.01654495
0.05 0.010980628
0.001 0.0022731654
0.0001 0.001970097
0.001 0.003634121
0.0001 0.002026505
0.05 0.0022930466
0.0001 0.0018235882
0.0001 0.0017260306
0.0001 0.001625618
0.0001 0.015959777
0.002 0.005329346
0.0001 0.038331553
0.0001 0.030560441
0.002 0.0019331095
0.001 0.010793594
0.002 0.0018074231
0.001 0.003122324
0.002 0.036963213
0.005 0.0016470358
0.01 0.001573499
0.01 0.0017333366
0.002 0.0015925383
0.005 0.0016762717
0.005 0.0018448826
0.005 0.0020898955
0.01 0.0020205178
0.005 0.029365674
0.01 0.021548247
0.01 0.0015885574
0.02 0.04449328
0.02 0.002490145
0.02 0.001725217
0.02 0.0016712783
0.02 0.002634939
0.05 0.0027887186
0.05 0.0023311388
0.05 0.040286645
0.05 0.0022780183
0.05 0.014245883
0.1 0.0027692225
0.1 0.019625539
0.1 0.015559679
0.1 0.0023740546
0.1 0.020924281
0.01 0.0055547007
0.01 0.004349732
0.01 0.0018162619
0.01 0.0017186796
0.01 0.0021504574
0.1 0.002604348
0.1 0.017540526
0.1 0.003726256
0.1 0.01342753
0.1 0.00880955
0.1 0.0041593276
0.1 0.003405613
0.1 0.0028312774
0.1 0.0024952379
0.1 0.017407387
0.05 0.034898423
0.05 0.0022774462
0.05 0.005863114
0.05 0.0024421848
0.05 0.0025833522
0.05 0.017451424
0.05 0.0021320807
0.05 0.028951833
0.05 0.0071912482
0.05 0.0021477903
0.02 0.0022694485
0.02 0.007407465
0.02 0.0058862376
0.02 0.0017801215
0.02 0.0017396862
0.02 0.01008157
0.02 0.009395516
0.02 0.0018172308
0.02 0.002133251
0.02 0.0019345491
0.01 0.023050796
0.01 0.008242319
0.01 0.009791701
0.005 0.00219163
0.01 0.0024580392
0.01 0.0016302115
0.001 0.0072963014
0.005 0.007266371
0.002 0.0039271927
0.005 0.0059848316
0.002 0.005975843
0.002 0.0039073033
0.005 0.003812363
0.002 0.0025383953
0.005 0.0017343094
0.001 0.0053647626
0.001 0.0017588809
0.005 0.0016638864
0.0001 0.0022726269
0.005 0.0188903
0.001 0.002087364
0.002 0.0015878378
0.002 0.0022193433
0.001 0.0015262227
0.002 0.0021967364
0.002 0.0019396063
0.001 0.0020684048
0.005 0.0017549298
0.0001 0.0020631868
0.0001 0.0022556053
0.001 0.0018377726
0.0001 0.0019021237
0.0001 0.002201475
0.001 0.0018274329
0.002 0.040189978
0.005 0.029191319
0.005 0.044807862
0.001 0.0016443796
0.002 0.031284496
0.0001 0.028175093
0.0001 0.009555669
0.001 0.015802927
0.0001 0.015399131
0.0001 0.0021434932
0.005 0.004418658
0.005 0.0030949353
0.01 0.0017712485
0.01 0.0016445445
0.01 0.0017039601
0.005 0.0045208754
0.01 0.0021017324
0.01 0.0033886249
0.01 0.0020340753
0.01 0.0017629258
0.01 0.0023239888
0.005 0.0021648076
0.1 0.0040864837
0.1 0.022299044
0.1 0.013262574
0.1 0.012373244
0.1 0.003914869
0.1 0.01763591
0.1 0.0032320141
0.1 0.0029484485
0.1 0.04061836
0.1 0.010822508
0.05 0.0027017249
0.05 0.0029499854
0.05 0.0020034846
0.05 0.0022823967
0.05 0.0064868196
0.05 0.0022167666
0.05 0.0070975586
0.05 0.015923968
0.05 0.0020796973
0.05 0.0021088968
0.02 0.0023719901
0.02 0.015335167
0.02 0.0017558616
0.02 0.055561084
0.02 0.0017570046
0.02 0.0018456687
0.02 0.0017214926
0.02 0.008629
0.02 0.0020344695
0.02 0.0020009906
0.01 0.02797906
0.01 0.002626488
0.005 0.003802986
0.002 0.0059215045
0.002 0.008083553
0.002 0.024250718
0.005 0.008648042
0.001 0.0065589817
0.0001 0.0072868555
0.005 0.0019171634
0.002 0.0017222671
0.002 0.0032998566
0.0001 0.0022605595
0.005 0.0020175786
0.005 0.0016438566
0.002 0.0026505853
0.001 0.0021839468
0.005 0.037310302
0.001 0.0019898931
0.002 0.0018154545
0.001 0.0017401223
0.002 0.02964936
0.002 0.013611767
0.0001 0.0018284218
0.0001 0.0019368503
0.001 0.0018079255
0.001 0.016770244
0.001 0.014682916
0.001 0.018105363
0.001 0.039536983
0.001 0.016327217
0.002 0.0018015688
0.0001 0.010137325
0.0001 0.005112431
0.0001 0.0020562774
0.0001 0.002449361
0.0001 0.0018023807
0.0001 0.013162588
};
\addplot [only marks, mark=o, draw=red, colormap/viridis]
table{%
x                      y
0.1 0.0103813427566667
0.05 0.00914537876666667
0.01 0.00636252901333333
0.005 0.010389769
0.02 0.00824832813333333
0.0001 0.00755283442142857
0.002 0.0094242653
0.001 0.00748389783448276
};
\addplot [only marks, mark=square, draw=blue, colormap/viridis]
table{%
x                      y
0.1 0.00443742845
0.05 0.00274522175
0.01 0.0022372231
0.005 0.0038076745
0.02 0.00220134975
0.0001 0.0022580824
0.002 0.00297522095
0.001 0.0027906275
};
\addplot [red, dotted]
table {%
0.0001 0.00755283442142857
0.001 0.00748389783448276
0.002 0.0094242653
0.005 0.010389769
0.01 0.00636252901333333
0.02 0.00824832813333333
0.05 0.00914537876666667
0.1 0.0103813427566667
};
\addplot [blue, dotted]
table {%
0.0001 0.0022580824
0.001 0.0027906275
0.002 0.00297522095
0.005 0.0038076745
0.01 0.0022372231
0.02 0.00220134975
0.05 0.00274522175
0.1 0.00443742845
};
\end{axis}

\end{tikzpicture}


==> Python_data_figure/Noise_dependency/figure_Noise_dependency_cylinder.tex <==
% This file was created by tikzplotlib v0.9.3.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.19140625,0.515625,0.53125}

\begin{axis}[
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Noise Level \(\displaystyle \sigma\)},
xmin=8e-05, xmax=0.12,
xmode=log,
xtick style={color=black},
xtick={1e-06,1e-05,0.0001,0.001,0.01,0.1,1,10},
xticklabels={\(\displaystyle 10^{-6}\),\(\displaystyle 10^{-5}\),\(\displaystyle 10^{-4}\),\(\displaystyle 10^{-3}\),\(\displaystyle 10^{-2}\),\(\displaystyle 10^{-1}\),\(\displaystyle 10^{0}\),\(\displaystyle 10^{1}\)},
y grid style={white!69.0196078431373!black},
ylabel={Pressure Loss on Cylinder},
ymin=5.00529312e-07, ymax=0.0182532912,
ymode=log,
ytick style={color=black},
ytick={1e-08,1e-07,1e-06,1e-05,0.0001,0.001,0.01,0.1,1},
yticklabels={\(\displaystyle 10^{-8}\),\(\displaystyle 10^{-7}\),\(\displaystyle 10^{-6}\),\(\displaystyle 10^{-5}\),\(\displaystyle 10^{-4}\),\(\displaystyle 10^{-3}\),\(\displaystyle 10^{-2}\),\(\displaystyle 10^{-1}\),\(\displaystyle 10^{0}\)}
]
\path [draw=color0, fill=color0, opacity=0.5]
(axis cs:0.0001,1.03151607e-06)
--(axis cs:0.0001,0.000182757355)
--(axis cs:0.001,0.000150669074)
--(axis cs:0.002,0.000274344305)
--(axis cs:0.005,0.000428092577)
--(axis cs:0.01,0.000286500968)
--(axis cs:0.02,0.000536447580000001)
--(axis cs:0.05,0.00263735956)
--(axis cs:0.1,0.0102404546)
--(axis cs:0.1,0.0096153769)
--(axis cs:0.1,0.0096153769)
--(axis cs:0.05,0.00241783436)
--(axis cs:0.02,0.000389415269)
--(axis cs:0.01,9.79063161e-05)
--(axis cs:0.005,2.55731341e-05)
--(axis cs:0.002,5.14442396e-06)
--(axis cs:0.001,2.47633768e-06)
--(axis cs:0.0001,1.03151607e-06)
--cycle;

\addplot [only marks, mark=+, draw=black, fill=black, colormap/viridis]
table{%
x                      y
0.001 1.1783618e-05
0.001 2.6516393e-06
0.001 2.6671053e-06
0.001 2.4963385e-06
0.01 9.7919845e-05
0.01 0.00027602262
0.001 0.00016379745
0.01 0.00015054167
0.01 0.00011944067
0.01 0.00011644172
0.1 0.009974154
0.1 0.009964204
0.1 0.009666484
0.1 0.00950707
0.1 0.009830659
0.005 3.8331407e-05
0.005 3.8773112e-05
0.002 5.4069487e-06
0.002 4.9061396e-06
0.002 5.8304017e-06
0.005 0.00043038017
0.002 0.00023006539
0.002 0.0001559973
0.005 2.4808565e-05
0.005 0.00033816838
0.02 0.00047816674
0.02 0.0009181308
0.02 0.00040210265
0.05 0.0024438666
0.02 0.0003955555
0.02 0.00038997844
0.05 0.0027897076
0.0001 7.002562e-06
0.05 0.002580856
0.05 0.0025043613
0.001 3.1870545e-06
0.0001 9.0519336e-07
0.001 4.029682e-06
0.0001 2.1930196e-06
0.05 0.0024186224
0.0001 5.451328e-06
0.0001 1.4441728e-06
0.0001 1.168469e-06
0.0001 0.00022403443
0.002 9.673003e-06
0.0001 0.00048097753
0.0001 0.00016506718
0.002 7.185846e-06
0.001 0.00012052144
0.002 5.2383525e-06
0.001 5.701989e-06
0.002 0.0010542355
0.005 2.5997351e-05
0.01 0.000102126134
0.01 9.949284e-05
0.002 5.1709e-06
0.005 2.714476e-05
0.005 2.5765103e-05
0.005 2.5573754e-05
0.01 9.8669254e-05
0.005 0.0004278384
0.01 0.00047806697
0.01 0.000100687685
0.02 0.0008834586
0.02 0.0004241619
0.02 0.00040184974
0.02 0.000403697
0.02 0.0004327736
0.05 0.00239371
0.05 0.0025152906
0.05 0.0030247683
0.05 0.002403556
0.05 0.0025187256
0.1 0.009946177
0.1 0.009987119
0.1 0.009819829
0.1 0.00992696
0.1 0.010071514
0.01 0.000102926984
0.01 0.00010254775
0.01 0.00010121501
0.01 0.00010137868
0.01 0.00010026984
0.1 0.009766801
0.1 0.010060758
0.1 0.009494193
0.1 0.009993763
0.1 0.010021346
0.1 0.009885001
0.1 0.010307301
0.1 0.009849242
0.1 0.009637138
0.1 0.009950108
0.05 0.0028263335
0.05 0.002410742
0.05 0.0025522127
0.05 0.0025333108
0.05 0.0024430603
0.05 0.0025254665
0.05 0.0024333263
0.05 0.002620432
0.05 0.0025345085
0.05 0.0024875563
0.02 0.00040029152
0.02 0.00044238113
0.02 0.00040031725
0.02 0.00038576213
0.02 0.00039161244
0.02 0.00047858656
0.02 0.00045305042
0.02 0.00038885573
0.02 0.00038947744
0.02 0.0004309833
0.01 0.0004218587
0.01 0.000115245195
0.01 0.00016069027
0.005 2.6576881e-05
0.01 0.000102084516
0.01 0.0001012076
0.001 1.9394076e-05
0.005 4.085686e-05
0.002 8.350249e-06
0.005 3.0749547e-05
0.002 1.2968548e-05
0.002 7.5092294e-06
0.005 2.935262e-05
0.002 6.6135744e-06
0.005 2.583456e-05
0.001 1.0859813e-05
0.001 3.6570439e-06
0.005 2.5119001e-05
0.0001 1.7904999e-06
0.005 0.00018894026
0.001 3.4151992e-06
0.002 6.0015577e-06
0.002 5.563871e-06
0.001 2.3963344e-06
0.002 5.6786057e-06
0.002 4.739396e-06
0.001 2.7712672e-06
0.005 2.5567555e-05
0.0001 1.4566228e-06
0.0001 2.3761909e-06
0.001 2.2488666e-06
0.0001 1.0604448e-06
0.0001 1.9618494e-06
0.001 2.886137e-06
0.002 0.00025932177
0.005 0.00075944705
0.005 0.00052773044
0.001 2.9043204e-06
0.002 0.00040954712
0.0001 0.000568899
0.0001 4.2265954e-05
0.001 0.00014738698
0.0001 8.806186e-05
0.0001 6.2566164e-07
0.005 3.2570537e-05
0.005 2.681512e-05
0.01 9.9609584e-05
0.01 0.00010440051
0.01 9.9271456e-05
0.005 2.7472166e-05
0.01 0.000101253165
0.01 0.00010195658
0.01 9.7737466e-05
0.01 9.6868105e-05
0.01 9.7784556e-05
0.005 2.70698e-05
0.1 0.009404538
0.1 0.010258514
0.1 0.0101611
0.1 0.010238448
0.1 0.009673487
0.1 0.009800201
0.1 0.009627411
0.1 0.009761947
0.1 0.015211076
0.1 0.009720054
0.05 0.002502394
0.05 0.0025241065
0.05 0.0024800135
0.05 0.0024985373
0.05 0.0024713364
0.05 0.002491322
0.05 0.002605829
0.05 0.0025834925
0.05 0.002468426
0.05 0.0024321005
0.02 0.00038065203
0.02 0.0004926889
0.02 0.00040535018
0.02 0.0009416394
0.02 0.0004125932
0.02 0.00039346877
0.02 0.0004017758
0.02 0.0004978908
0.02 0.00040895192
0.02 0.00040578758
0.01 0.0003808061
0.01 9.818443e-05
0.005 3.397841e-05
0.002 1.2391418e-05
0.002 1.6035292e-05
0.002 1.1885384e-05
0.005 3.5677265e-05
0.001 1.013687e-05
0.0001 1.1372738e-05
0.005 2.6150137e-05
0.002 6.683366e-06
0.002 6.702645e-06
0.0001 2.6423454e-06
0.005 2.583141e-05
0.005 2.6146388e-05
0.002 5.942382e-06
0.001 3.4738375e-06
0.005 0.00019837898
0.001 3.1855172e-06
0.002 5.2995547e-06
0.001 2.8818445e-06
0.002 0.00046510523
0.002 5.808366e-05
0.0001 1.1524195e-06
0.0001 1.18468e-06
0.001 1.985311e-06
0.001 0.00012080438
0.001 9.135956e-05
0.001 0.0002781849
0.001 0.0005114268
0.001 9.698433e-05
0.002 4.7568274e-06
0.0001 5.3562166e-05
0.0001 7.1252884e-06
0.0001 1.7852079e-06
0.0001 1.8396995e-06
0.0001 9.640157e-07
0.0001 9.211156e-05
};
\addplot [only marks, mark=o, draw=red, colormap/viridis]
table{%
x                      y
0.1 0.0100505532333333
0.05 0.00253393236666667
0.01 0.000144223530166667
0.005 0.000118101532966667
0.02 0.000467733049
0.0001 6.32315031642857e-05
0.002 9.34296487266667e-05
0.001 5.63855070517241e-05
};
\addplot [only marks, mark=square, draw=blue, colormap/viridis]
table{%
x                      y
0.1 0.0099059805
0.05 0.00250337765
0.01 0.00010166763
0.005 2.8412393e-05
0.02 0.00040556888
0.0001 2.28460525e-06
0.002 6.9442455e-06
0.001 3.6570439e-06
};
\addplot [semithick, black, dashed]
table {%
0.1 0.01
0.001 1e-06
};
\addplot [red, dotted]
table {%
0.0001 6.32315031642857e-05
0.001 5.63855070517241e-05
0.002 9.34296487266667e-05
0.005 0.000118101532966667
0.01 0.000144223530166667
0.02 0.000467733049
0.05 0.00253393236666667
0.1 0.0100505532333333
};
\addplot [blue, dotted]
table {%
0.0001 2.28460525e-06
0.001 3.6570439e-06
0.002 6.9442455e-06
0.005 2.8412393e-05
0.01 0.00010166763
0.02 0.00040556888
0.05 0.00250337765
0.1 0.0099059805
};
\draw (axis cs:0.005,2.7e-06) node[
  scale=0.9,
  anchor=base west,
  text=black,
  rotate=0.0
]{2:1};
\end{axis}

\end{tikzpicture}


==> Python_data_figure/PINNvsModalPINN/ClassicPINNvsModalPINN.tex <==
% This file was created by tikzplotlib v0.9.3.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Number of degrees of freedom},
xmin=964.883987467383, xmax=40090.3626782465,
xmode=log,
xtick style={color=black},
xtick={10,100,1000,10000,100000,1000000},
xticklabels={\(\displaystyle 10^{1}\),\(\displaystyle 10^{2}\),\(\displaystyle 10^{3}\),\(\displaystyle 10^{4}\),\(\displaystyle 10^{5}\),\(\displaystyle 10^{6}\)},
y grid style={white!69.0196078431373!black},
ylabel={Validation Loss},
ymin=8.93558271236493e-05, ymax=0.0396101500542126,
ymode=log,
ytick style={color=black},
ytick={1e-06,1e-05,0.0001,0.001,0.01,0.1,1},
yticklabels={\(\displaystyle 10^{-6}\),\(\displaystyle 10^{-5}\),\(\displaystyle 10^{-4}\),\(\displaystyle 10^{-3}\),\(\displaystyle 10^{-2}\),\(\displaystyle 10^{-1}\),\(\displaystyle 10^{0}\)}
]
\addplot [only marks, mark=triangle*, draw=color0, fill=color0, colormap/viridis]
table{%
x                      y
2691 0.02122161
4887 0.002041131
3351 0.009729648
2103 0.028142778
1587 0.03002636
1143 0.022256328
4083 0.0033274128
9987 0.0010048815
8268 0.0011913282
5763 0.002367929
7731 0.0010242319
8823 0.0008033777
13911 0.00090244506
11223 0.0008753709
6711 0.0019999887
12531 0.00090826274
15363 0.0010327575
19308 0.0007370604
23703 0.00076555257
33843 0.00073949783
28548 0.002031639
};
\addplot [only marks, mark=square*, draw=color1, fill=color1, colormap/viridis]
table{%
x                      y
5526 0.0026439293
1566 0.0026611588
3246 0.0026139133
8406 0.0026315781
2166 0.002598781
4542 0.0026122541
};
\addplot [only marks, mark=diamond*, draw=color2, fill=color2, colormap/viridis]
table{%
x                      y
7029 0.0007287685
3339 0.0007276642
12069 0.0006969066
18459 0.00071212504
26199 0.0007024634
2241 0.00074129313
4653 0.0007176659
9891 0.0007028479
};
\addplot [only marks, mark=pentagon*, draw=color3, fill=color3, colormap/viridis]
table{%
x                      y
3852 0.00012882151
5772 0.00012492418
12252 0.00011787635
};
\end{axis}

\end{tikzpicture}


==> Python_data_figure/Resynchro_picture/figure_tikz_resyncro.tex <==
\begin{tikzpicture}

\node[opacity=0.85,inner sep=0pt] (t_60) at (0.6,0.6)
    {\includegraphics[width=150pt]{Python_data_figure/Resynchro_picture/Mes_point_fond_transparent_60_cividis.png}};


\node[opacity=0.80,inner sep=0pt] (t_40) at (0.4,0.4)
    {\includegraphics[width=150pt]{Python_data_figure/Resynchro_picture/Mes_point_fond_transparent_40_cividis.png}};


\node[opacity=0.75,inner sep=0pt] (t_20) at (0.2,0.2)
    {\includegraphics[width=150pt]{Python_data_figure/Resynchro_picture/Mes_point_fond_transparent_20_cividis.png}};

% Arrow at data point between layer 1 and 2
\coordinate (datapoint) at (0.4,-1.08);
%\draw[->, dashed] (datapoint) -- (0.9,-0.58);
\draw[->,dashed] (datapoint) -- ++(0.5,0.5);
\node[align=left,font=\tiny] at (1.,-0.5) {$t$};

% draw snake
\draw[snake=coil,segment aspect=0,red,thick]  (datapoint) -- ++(0.4,0.4);

\node[opacity=0.75,inner sep=0pt] (t_0) at (0,0)
    {\includegraphics[width=150pt]{Python_data_figure/Resynchro_picture/Mes_point_fond_transparent_0_cividis.png}};


% axe t    
\draw[->] (2.5,-1.5) -- (3.,-1.);
\node[align=left,font=\scriptsize] at (3,-1.5) {$t$};


% axe x & y
\draw[->] (-2.2,-1.6) -- (-2.2,-0.9);
\node[align=left,font=\scriptsize] at (-2.45,-1.4) {$y$};
\draw[->] (-2.2,-1.6) -- (-1.5,-1.6);
\node[align=left,font=\scriptsize] at (-2.,-1.85) {$x$};


% Measuement data pitot (u,v)
\draw[-] (-2.7,1.2) -- (-1.65,0.445);
\node[align=left,font=\scriptsize] at (-3.6,1.3) { $(u,v)$ measurements with \\ simulated probes };


% Measuement data cylinder p
\draw[-] (-2.4,-0.6) -- (-0.78,-0.05);
\node[align=left,font=\scriptsize] at (-3.6,-0.7) { $p$ measurements \\ on cylinder border };


% flèche du temps sur des données pitot
\coordinate (AxisDataPoint) at (-0.6,-2.08);
\draw[-] (datapoint) -- (AxisDataPoint);

% draw axis and label u
\draw[->] (AxisDataPoint) -- ++(0.,0.5);
\path (AxisDataPoint) +(-0.2,0.2) coordinate (LabelAxisDataPoint);
\node[align=right,font=\tiny] at (LabelAxisDataPoint) {$u$};


%draw data sampling with a snake = coil (ou zig zag sinon)
\path (AxisDataPoint) +(0.15,0.15) coordinate (DebutZigZag);
\draw[snake=coil,segment aspect=0,red,thick] (datapoint) -- (DebutZigZag);


%draw Delta T ?
\draw[<->] (-0.3,-2.1) -- ++(0.25,0.25);
%\node[align=left,font=\scriptsize] at (0.,-2.1) {$\Delta t$};
\node[align=left,font=\scriptsize] at (0.45,-2.1) {$\Delta t = \frac{\Delta \varphi}{\omega_0}$};

\end{tikzpicture}


==> Python_data_figure/Resynchro_results/Resync_err.tex <==
% This file was created by tikzplotlib v0.9.3.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ytick={-2,-1.5,-1,-0.5},yticklabels={\(\displaystyle -2.0\),\(\displaystyle -1.5\),\(\displaystyle -1.0\),\(\displaystyle -0.5\)},ylabel={}},
colormap={mymap}{[1pt]
 rgb(0pt)=(0,0.135112,0.304751);
  rgb(1pt)=(0,0.138068,0.311105);
  rgb(2pt)=(0,0.141013,0.317579);
  rgb(3pt)=(0,0.143951,0.323982);
  rgb(4pt)=(0,0.146877,0.330479);
  rgb(5pt)=(0,0.149791,0.337065);
  rgb(6pt)=(0,0.152673,0.343704);
  rgb(7pt)=(0,0.155377,0.3505);
  rgb(8pt)=(0,0.157932,0.357521);
  rgb(9pt)=(0,0.160495,0.364534);
  rgb(10pt)=(0,0.163058,0.371608);
  rgb(11pt)=(0,0.165621,0.378769);
  rgb(12pt)=(0,0.168204,0.385902);
  rgb(13pt)=(0,0.1708,0.3931);
  rgb(14pt)=(0,0.17342,0.400353);
  rgb(15pt)=(0,0.176082,0.407577);
  rgb(16pt)=(0,0.178802,0.414764);
  rgb(17pt)=(0,0.18161,0.421859);
  rgb(18pt)=(0,0.18455,0.428802);
  rgb(19pt)=(0,0.186915,0.435532);
  rgb(20pt)=(0,0.188769,0.439563);
  rgb(21pt)=(0,0.19095,0.441085);
  rgb(22pt)=(0,0.193366,0.441561);
  rgb(23pt)=(0.003602,0.195911,0.441564);
  rgb(24pt)=(0.017852,0.198528,0.441248);
  rgb(25pt)=(0.03211,0.201199,0.440785);
  rgb(26pt)=(0.046205,0.203903,0.440196);
  rgb(27pt)=(0.058378,0.206629,0.439531);
  rgb(28pt)=(0.068968,0.209372,0.438863);
  rgb(29pt)=(0.078624,0.212122,0.438105);
  rgb(30pt)=(0.087465,0.214879,0.437342);
  rgb(31pt)=(0.095645,0.217643,0.436593);
  rgb(32pt)=(0.103401,0.220406,0.43579);
  rgb(33pt)=(0.110658,0.22317,0.435067);
  rgb(34pt)=(0.117612,0.225935,0.434308);
  rgb(35pt)=(0.124291,0.228697,0.433547);
  rgb(36pt)=(0.130669,0.231458,0.43284);
  rgb(37pt)=(0.13683,0.234216,0.432148);
  rgb(38pt)=(0.142852,0.236972,0.431404);
  rgb(39pt)=(0.148638,0.239724,0.430752);
  rgb(40pt)=(0.154261,0.242475,0.43012);
  rgb(41pt)=(0.159733,0.245221,0.429528);
  rgb(42pt)=(0.165113,0.247965,0.428908);
  rgb(43pt)=(0.170362,0.250707,0.428325);
  rgb(44pt)=(0.17549,0.253444,0.42779);
  rgb(45pt)=(0.180503,0.25618,0.427299);
  rgb(46pt)=(0.185453,0.258914,0.426788);
  rgb(47pt)=(0.190303,0.261644,0.426329);
  rgb(48pt)=(0.195057,0.264372,0.425924);
  rgb(49pt)=(0.199764,0.267099,0.425497);
  rgb(50pt)=(0.204385,0.269823,0.425126);
  rgb(51pt)=(0.208926,0.272546,0.424809);
  rgb(52pt)=(0.213431,0.275266,0.42448);
  rgb(53pt)=(0.217863,0.277985,0.424206);
  rgb(54pt)=(0.222264,0.280702,0.423914);
  rgb(55pt)=(0.226598,0.283419,0.423678);
  rgb(56pt)=(0.230871,0.286134,0.423498);
  rgb(57pt)=(0.23512,0.288848,0.423304);
  rgb(58pt)=(0.239312,0.291562,0.423167);
  rgb(59pt)=(0.243485,0.294274,0.423014);
  rgb(60pt)=(0.247605,0.296986,0.422917);
  rgb(61pt)=(0.251675,0.299698,0.422873);
  rgb(62pt)=(0.255731,0.302409,0.422814);
  rgb(63pt)=(0.25974,0.30512,0.42281);
  rgb(64pt)=(0.263738,0.307831,0.422789);
  rgb(65pt)=(0.267693,0.310542,0.422821);
  rgb(66pt)=(0.271639,0.313253,0.422837);
  rgb(67pt)=(0.275513,0.315965,0.422979);
  rgb(68pt)=(0.279411,0.318677,0.423031);
  rgb(69pt)=(0.28324,0.32139,0.423211);
  rgb(70pt)=(0.287065,0.324103,0.423373);
  rgb(71pt)=(0.290884,0.326816,0.423517);
  rgb(72pt)=(0.294669,0.329531,0.423716);
  rgb(73pt)=(0.298421,0.332247,0.423973);
  rgb(74pt)=(0.302169,0.334963,0.424213);
  rgb(75pt)=(0.305886,0.337681,0.424512);
  rgb(76pt)=(0.309601,0.340399,0.42479);
  rgb(77pt)=(0.313287,0.34312,0.42512);
  rgb(78pt)=(0.316941,0.345842,0.425512);
  rgb(79pt)=(0.320595,0.348565,0.425889);
  rgb(80pt)=(0.32425,0.351289,0.42625);
  rgb(81pt)=(0.327875,0.354016,0.42667);
  rgb(82pt)=(0.331474,0.356744,0.427144);
  rgb(83pt)=(0.335073,0.359474,0.427605);
  rgb(84pt)=(0.338673,0.362206,0.428053);
  rgb(85pt)=(0.342246,0.364939,0.428559);
  rgb(86pt)=(0.345793,0.367676,0.429127);
  rgb(87pt)=(0.349341,0.370414,0.429685);
  rgb(88pt)=(0.352892,0.373153,0.430226);
  rgb(89pt)=(0.356418,0.375896,0.430823);
  rgb(90pt)=(0.359916,0.378641,0.431501);
  rgb(91pt)=(0.363446,0.381388,0.432075);
  rgb(92pt)=(0.366923,0.384139,0.432796);
  rgb(93pt)=(0.37043,0.38689,0.433428);
  rgb(94pt)=(0.373884,0.389646,0.434209);
  rgb(95pt)=(0.377371,0.392404,0.43489);
  rgb(96pt)=(0.38083,0.395164,0.435653);
  rgb(97pt)=(0.384268,0.397928,0.436475);
  rgb(98pt)=(0.387705,0.400694,0.437305);
  rgb(99pt)=(0.391151,0.403464,0.438096);
  rgb(100pt)=(0.394568,0.406236,0.438986);
  rgb(101pt)=(0.397991,0.409011,0.439848);
  rgb(102pt)=(0.401418,0.41179,0.440708);
  rgb(103pt)=(0.40482,0.414572,0.441642);
  rgb(104pt)=(0.408226,0.417357,0.44257);
  rgb(105pt)=(0.411607,0.420145,0.443577);
  rgb(106pt)=(0.414992,0.422937,0.444578);
  rgb(107pt)=(0.418383,0.425733,0.44556);
  rgb(108pt)=(0.421748,0.428531,0.44664);
  rgb(109pt)=(0.42512,0.431334,0.447692);
  rgb(110pt)=(0.428462,0.43414,0.448864);
  rgb(111pt)=(0.431817,0.43695,0.449982);
  rgb(112pt)=(0.435168,0.439763,0.451134);
  rgb(113pt)=(0.438504,0.44258,0.452341);
  rgb(114pt)=(0.44181,0.445402,0.453659);
  rgb(115pt)=(0.445148,0.448226,0.454885);
  rgb(116pt)=(0.448447,0.451053,0.456264);
  rgb(117pt)=(0.451759,0.453887,0.457582);
  rgb(118pt)=(0.455072,0.456718,0.458976);
  rgb(119pt)=(0.458366,0.459552,0.460457);
  rgb(120pt)=(0.461616,0.462405,0.461969);
  rgb(121pt)=(0.464947,0.465241,0.463395);
  rgb(122pt)=(0.468254,0.468083,0.464908);
  rgb(123pt)=(0.471501,0.47096,0.466357);
  rgb(124pt)=(0.474812,0.473832,0.467681);
  rgb(125pt)=(0.478186,0.476699,0.468845);
  rgb(126pt)=(0.481622,0.479573,0.469767);
  rgb(127pt)=(0.485141,0.482451,0.470384);
  rgb(128pt)=(0.488697,0.485318,0.471008);
  rgb(129pt)=(0.492278,0.488198,0.471453);
  rgb(130pt)=(0.495913,0.491076,0.471751);
  rgb(131pt)=(0.499552,0.49396,0.472032);
  rgb(132pt)=(0.503185,0.496851,0.472305);
  rgb(133pt)=(0.506866,0.499743,0.472432);
  rgb(134pt)=(0.51054,0.502643,0.47255);
  rgb(135pt)=(0.514226,0.505546,0.47264);
  rgb(136pt)=(0.51792,0.508454,0.472707);
  rgb(137pt)=(0.521643,0.511367,0.472639);
  rgb(138pt)=(0.525348,0.514285,0.47266);
  rgb(139pt)=(0.529086,0.517207,0.472543);
  rgb(140pt)=(0.532829,0.520135,0.472401);
  rgb(141pt)=(0.536553,0.523067,0.472352);
  rgb(142pt)=(0.540307,0.526005,0.472163);
  rgb(143pt)=(0.544069,0.528948,0.471947);
  rgb(144pt)=(0.54784,0.531895,0.471704);
  rgb(145pt)=(0.551612,0.534849,0.471439);
  rgb(146pt)=(0.555393,0.537807,0.471147);
  rgb(147pt)=(0.559181,0.540771,0.470829);
  rgb(148pt)=(0.562972,0.543741,0.470488);
  rgb(149pt)=(0.566802,0.546715,0.469988);
  rgb(150pt)=(0.570607,0.549695,0.469593);
  rgb(151pt)=(0.574417,0.552682,0.469172);
  rgb(152pt)=(0.578236,0.555673,0.468724);
  rgb(153pt)=(0.582087,0.55867,0.468118);
  rgb(154pt)=(0.585916,0.561674,0.467618);
  rgb(155pt)=(0.589753,0.564682,0.46709);
  rgb(156pt)=(0.593622,0.567697,0.466401);
  rgb(157pt)=(0.597469,0.570718,0.465821);
  rgb(158pt)=(0.601354,0.573743,0.465074);
  rgb(159pt)=(0.605211,0.576777,0.464441);
  rgb(160pt)=(0.609105,0.579816,0.463638);
  rgb(161pt)=(0.612977,0.582861,0.46295);
  rgb(162pt)=(0.616852,0.585913,0.462237);
  rgb(163pt)=(0.620765,0.58897,0.461351);
  rgb(164pt)=(0.624654,0.592034,0.460583);
  rgb(165pt)=(0.628576,0.595104,0.459641);
  rgb(166pt)=(0.632506,0.59818,0.458668);
  rgb(167pt)=(0.636412,0.601264,0.457818);
  rgb(168pt)=(0.640352,0.604354,0.456791);
  rgb(169pt)=(0.64427,0.60745,0.455886);
  rgb(170pt)=(0.648222,0.610553,0.454801);
  rgb(171pt)=(0.652178,0.613664,0.453689);
  rgb(172pt)=(0.656114,0.61678,0.452702);
  rgb(173pt)=(0.660082,0.619904,0.451534);
  rgb(174pt)=(0.664055,0.623034,0.450338);
  rgb(175pt)=(0.668008,0.626171,0.44927);
  rgb(176pt)=(0.671991,0.629316,0.448018);
  rgb(177pt)=(0.675981,0.632468,0.446736);
  rgb(178pt)=(0.679979,0.635626,0.445424);
  rgb(179pt)=(0.68395,0.638793,0.444251);
  rgb(180pt)=(0.687957,0.641966,0.442886);
  rgb(181pt)=(0.691971,0.645145,0.441491);
  rgb(182pt)=(0.695985,0.648334,0.440072);
  rgb(183pt)=(0.700008,0.651529,0.438624);
  rgb(184pt)=(0.704037,0.654731,0.437147);
  rgb(185pt)=(0.708067,0.657942,0.435647);
  rgb(186pt)=(0.712105,0.66116,0.434117);
  rgb(187pt)=(0.716177,0.664384,0.432386);
  rgb(188pt)=(0.720222,0.667618,0.430805);
  rgb(189pt)=(0.724274,0.670859,0.429194);
  rgb(190pt)=(0.728334,0.674107,0.427554);
  rgb(191pt)=(0.732422,0.677364,0.425717);
  rgb(192pt)=(0.736488,0.680629,0.424028);
  rgb(193pt)=(0.740589,0.6839,0.422131);
  rgb(194pt)=(0.744664,0.687181,0.420393);
  rgb(195pt)=(0.748772,0.69047,0.418448);
  rgb(196pt)=(0.752886,0.693766,0.416472);
  rgb(197pt)=(0.756975,0.697071,0.414659);
  rgb(198pt)=(0.761096,0.700384,0.412638);
  rgb(199pt)=(0.765223,0.703705,0.410587);
  rgb(200pt)=(0.769353,0.707035,0.408516);
  rgb(201pt)=(0.773486,0.710373,0.406422);
  rgb(202pt)=(0.777651,0.713719,0.404112);
  rgb(203pt)=(0.781795,0.717074,0.401966);
  rgb(204pt)=(0.785965,0.720438,0.399613);
  rgb(205pt)=(0.790116,0.72381,0.397423);
  rgb(206pt)=(0.794298,0.72719,0.395016);
  rgb(207pt)=(0.79848,0.73058,0.392597);
  rgb(208pt)=(0.802667,0.733978,0.390153);
  rgb(209pt)=(0.806859,0.737385,0.387684);
  rgb(210pt)=(0.811054,0.740801,0.385198);
  rgb(211pt)=(0.815274,0.744226,0.382504);
  rgb(212pt)=(0.819499,0.747659,0.379785);
  rgb(213pt)=(0.823729,0.751101,0.377043);
  rgb(214pt)=(0.827959,0.754553,0.374292);
  rgb(215pt)=(0.832192,0.758014,0.371529);
  rgb(216pt)=(0.836429,0.761483,0.368747);
  rgb(217pt)=(0.840693,0.764962,0.365746);
  rgb(218pt)=(0.844957,0.76845,0.362741);
  rgb(219pt)=(0.849223,0.771947,0.359729);
  rgb(220pt)=(0.853515,0.775454,0.3565);
  rgb(221pt)=(0.857809,0.778969,0.353259);
  rgb(222pt)=(0.862105,0.782494,0.350011);
  rgb(223pt)=(0.866421,0.786028,0.346571);
  rgb(224pt)=(0.870717,0.789572,0.343333);
  rgb(225pt)=(0.875057,0.793125,0.339685);
  rgb(226pt)=(0.879378,0.796687,0.336241);
  rgb(227pt)=(0.88372,0.800258,0.332599);
  rgb(228pt)=(0.888081,0.803839,0.32877);
  rgb(229pt)=(0.89244,0.80743,0.324968);
  rgb(230pt)=(0.896818,0.81103,0.320982);
  rgb(231pt)=(0.901195,0.814639,0.317021);
  rgb(232pt)=(0.905589,0.818257,0.312889);
  rgb(233pt)=(0.91,0.821885,0.308594);
  rgb(234pt)=(0.914407,0.825522,0.304348);
  rgb(235pt)=(0.918828,0.829168,0.29996);
  rgb(236pt)=(0.923279,0.832822,0.295244);
  rgb(237pt)=(0.927724,0.836486,0.290611);
  rgb(238pt)=(0.93218,0.840159,0.28588);
  rgb(239pt)=(0.93666,0.843841,0.280876);
  rgb(240pt)=(0.941147,0.84753,0.275815);
  rgb(241pt)=(0.945654,0.851228,0.270532);
  rgb(242pt)=(0.950178,0.854933,0.265085);
  rgb(243pt)=(0.954725,0.858646,0.259365);
  rgb(244pt)=(0.959284,0.862365,0.253563);
  rgb(245pt)=(0.963872,0.866089,0.247445);
  rgb(246pt)=(0.968469,0.869819,0.24131);
  rgb(247pt)=(0.973114,0.87355,0.234677);
  rgb(248pt)=(0.97778,0.877281,0.227954);
  rgb(249pt)=(0.982497,0.881008,0.220878);
  rgb(250pt)=(0.987293,0.884718,0.213336);
  rgb(251pt)=(0.992218,0.888385,0.205468);
  rgb(252pt)=(0.994847,0.892954,0.203445);
  rgb(253pt)=(0.995249,0.898384,0.207561);
  rgb(254pt)=(0.995503,0.903866,0.21237);
  rgb(255pt)=(0.995737,0.909344,0.217772)
},
point meta max=-0.304620980967693,
point meta min=-2.29085863343016,
tick align=outside,
tick pos=left,
title={Relative Synchronisation Error - log},
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle x\)},
xmin=-4, xmax=8,
xtick style={color=black},
xtick={-5,-2.5,0,2.5,5,7.5,10},
xticklabels={\(\displaystyle -5.0\),\(\displaystyle -2.5\),\(\displaystyle 0.0\),\(\displaystyle 2.5\),\(\displaystyle 5.0\),\(\displaystyle 7.5\),\(\displaystyle 10.0\)},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle y\)},
ymin=-4.93534448824392, ymax=4.93534448824392,
ytick style={color=black},
ytick={-6,-4,-2,0,2,4,6},
yticklabels={\(\displaystyle -6\),\(\displaystyle -4\),\(\displaystyle -2\),\(\displaystyle 0\),\(\displaystyle 2\),\(\displaystyle 4\),\(\displaystyle 6\)}
]
\addplot [only marks, scatter, scatter src=explicit, colormap={mymap}{[1pt]
 rgb(0pt)=(0,0.135112,0.304751);
  rgb(1pt)=(0,0.138068,0.311105);
  rgb(2pt)=(0,0.141013,0.317579);
  rgb(3pt)=(0,0.143951,0.323982);
  rgb(4pt)=(0,0.146877,0.330479);
  rgb(5pt)=(0,0.149791,0.337065);
  rgb(6pt)=(0,0.152673,0.343704);
  rgb(7pt)=(0,0.155377,0.3505);
  rgb(8pt)=(0,0.157932,0.357521);
  rgb(9pt)=(0,0.160495,0.364534);
  rgb(10pt)=(0,0.163058,0.371608);
  rgb(11pt)=(0,0.165621,0.378769);
  rgb(12pt)=(0,0.168204,0.385902);
  rgb(13pt)=(0,0.1708,0.3931);
  rgb(14pt)=(0,0.17342,0.400353);
  rgb(15pt)=(0,0.176082,0.407577);
  rgb(16pt)=(0,0.178802,0.414764);
  rgb(17pt)=(0,0.18161,0.421859);
  rgb(18pt)=(0,0.18455,0.428802);
  rgb(19pt)=(0,0.186915,0.435532);
  rgb(20pt)=(0,0.188769,0.439563);
  rgb(21pt)=(0,0.19095,0.441085);
  rgb(22pt)=(0,0.193366,0.441561);
  rgb(23pt)=(0.003602,0.195911,0.441564);
  rgb(24pt)=(0.017852,0.198528,0.441248);
  rgb(25pt)=(0.03211,0.201199,0.440785);
  rgb(26pt)=(0.046205,0.203903,0.440196);
  rgb(27pt)=(0.058378,0.206629,0.439531);
  rgb(28pt)=(0.068968,0.209372,0.438863);
  rgb(29pt)=(0.078624,0.212122,0.438105);
  rgb(30pt)=(0.087465,0.214879,0.437342);
  rgb(31pt)=(0.095645,0.217643,0.436593);
  rgb(32pt)=(0.103401,0.220406,0.43579);
  rgb(33pt)=(0.110658,0.22317,0.435067);
  rgb(34pt)=(0.117612,0.225935,0.434308);
  rgb(35pt)=(0.124291,0.228697,0.433547);
  rgb(36pt)=(0.130669,0.231458,0.43284);
  rgb(37pt)=(0.13683,0.234216,0.432148);
  rgb(38pt)=(0.142852,0.236972,0.431404);
  rgb(39pt)=(0.148638,0.239724,0.430752);
  rgb(40pt)=(0.154261,0.242475,0.43012);
  rgb(41pt)=(0.159733,0.245221,0.429528);
  rgb(42pt)=(0.165113,0.247965,0.428908);
  rgb(43pt)=(0.170362,0.250707,0.428325);
  rgb(44pt)=(0.17549,0.253444,0.42779);
  rgb(45pt)=(0.180503,0.25618,0.427299);
  rgb(46pt)=(0.185453,0.258914,0.426788);
  rgb(47pt)=(0.190303,0.261644,0.426329);
  rgb(48pt)=(0.195057,0.264372,0.425924);
  rgb(49pt)=(0.199764,0.267099,0.425497);
  rgb(50pt)=(0.204385,0.269823,0.425126);
  rgb(51pt)=(0.208926,0.272546,0.424809);
  rgb(52pt)=(0.213431,0.275266,0.42448);
  rgb(53pt)=(0.217863,0.277985,0.424206);
  rgb(54pt)=(0.222264,0.280702,0.423914);
  rgb(55pt)=(0.226598,0.283419,0.423678);
  rgb(56pt)=(0.230871,0.286134,0.423498);
  rgb(57pt)=(0.23512,0.288848,0.423304);
  rgb(58pt)=(0.239312,0.291562,0.423167);
  rgb(59pt)=(0.243485,0.294274,0.423014);
  rgb(60pt)=(0.247605,0.296986,0.422917);
  rgb(61pt)=(0.251675,0.299698,0.422873);
  rgb(62pt)=(0.255731,0.302409,0.422814);
  rgb(63pt)=(0.25974,0.30512,0.42281);
  rgb(64pt)=(0.263738,0.307831,0.422789);
  rgb(65pt)=(0.267693,0.310542,0.422821);
  rgb(66pt)=(0.271639,0.313253,0.422837);
  rgb(67pt)=(0.275513,0.315965,0.422979);
  rgb(68pt)=(0.279411,0.318677,0.423031);
  rgb(69pt)=(0.28324,0.32139,0.423211);
  rgb(70pt)=(0.287065,0.324103,0.423373);
  rgb(71pt)=(0.290884,0.326816,0.423517);
  rgb(72pt)=(0.294669,0.329531,0.423716);
  rgb(73pt)=(0.298421,0.332247,0.423973);
  rgb(74pt)=(0.302169,0.334963,0.424213);
  rgb(75pt)=(0.305886,0.337681,0.424512);
  rgb(76pt)=(0.309601,0.340399,0.42479);
  rgb(77pt)=(0.313287,0.34312,0.42512);
  rgb(78pt)=(0.316941,0.345842,0.425512);
  rgb(79pt)=(0.320595,0.348565,0.425889);
  rgb(80pt)=(0.32425,0.351289,0.42625);
  rgb(81pt)=(0.327875,0.354016,0.42667);
  rgb(82pt)=(0.331474,0.356744,0.427144);
  rgb(83pt)=(0.335073,0.359474,0.427605);
  rgb(84pt)=(0.338673,0.362206,0.428053);
  rgb(85pt)=(0.342246,0.364939,0.428559);
  rgb(86pt)=(0.345793,0.367676,0.429127);
  rgb(87pt)=(0.349341,0.370414,0.429685);
  rgb(88pt)=(0.352892,0.373153,0.430226);
  rgb(89pt)=(0.356418,0.375896,0.430823);
  rgb(90pt)=(0.359916,0.378641,0.431501);
  rgb(91pt)=(0.363446,0.381388,0.432075);
  rgb(92pt)=(0.366923,0.384139,0.432796);
  rgb(93pt)=(0.37043,0.38689,0.433428);
  rgb(94pt)=(0.373884,0.389646,0.434209);
  rgb(95pt)=(0.377371,0.392404,0.43489);
  rgb(96pt)=(0.38083,0.395164,0.435653);
  rgb(97pt)=(0.384268,0.397928,0.436475);
  rgb(98pt)=(0.387705,0.400694,0.437305);
  rgb(99pt)=(0.391151,0.403464,0.438096);
  rgb(100pt)=(0.394568,0.406236,0.438986);
  rgb(101pt)=(0.397991,0.409011,0.439848);
  rgb(102pt)=(0.401418,0.41179,0.440708);
  rgb(103pt)=(0.40482,0.414572,0.441642);
  rgb(104pt)=(0.408226,0.417357,0.44257);
  rgb(105pt)=(0.411607,0.420145,0.443577);
  rgb(106pt)=(0.414992,0.422937,0.444578);
  rgb(107pt)=(0.418383,0.425733,0.44556);
  rgb(108pt)=(0.421748,0.428531,0.44664);
  rgb(109pt)=(0.42512,0.431334,0.447692);
  rgb(110pt)=(0.428462,0.43414,0.448864);
  rgb(111pt)=(0.431817,0.43695,0.449982);
  rgb(112pt)=(0.435168,0.439763,0.451134);
  rgb(113pt)=(0.438504,0.44258,0.452341);
  rgb(114pt)=(0.44181,0.445402,0.453659);
  rgb(115pt)=(0.445148,0.448226,0.454885);
  rgb(116pt)=(0.448447,0.451053,0.456264);
  rgb(117pt)=(0.451759,0.453887,0.457582);
  rgb(118pt)=(0.455072,0.456718,0.458976);
  rgb(119pt)=(0.458366,0.459552,0.460457);
  rgb(120pt)=(0.461616,0.462405,0.461969);
  rgb(121pt)=(0.464947,0.465241,0.463395);
  rgb(122pt)=(0.468254,0.468083,0.464908);
  rgb(123pt)=(0.471501,0.47096,0.466357);
  rgb(124pt)=(0.474812,0.473832,0.467681);
  rgb(125pt)=(0.478186,0.476699,0.468845);
  rgb(126pt)=(0.481622,0.479573,0.469767);
  rgb(127pt)=(0.485141,0.482451,0.470384);
  rgb(128pt)=(0.488697,0.485318,0.471008);
  rgb(129pt)=(0.492278,0.488198,0.471453);
  rgb(130pt)=(0.495913,0.491076,0.471751);
  rgb(131pt)=(0.499552,0.49396,0.472032);
  rgb(132pt)=(0.503185,0.496851,0.472305);
  rgb(133pt)=(0.506866,0.499743,0.472432);
  rgb(134pt)=(0.51054,0.502643,0.47255);
  rgb(135pt)=(0.514226,0.505546,0.47264);
  rgb(136pt)=(0.51792,0.508454,0.472707);
  rgb(137pt)=(0.521643,0.511367,0.472639);
  rgb(138pt)=(0.525348,0.514285,0.47266);
  rgb(139pt)=(0.529086,0.517207,0.472543);
  rgb(140pt)=(0.532829,0.520135,0.472401);
  rgb(141pt)=(0.536553,0.523067,0.472352);
  rgb(142pt)=(0.540307,0.526005,0.472163);
  rgb(143pt)=(0.544069,0.528948,0.471947);
  rgb(144pt)=(0.54784,0.531895,0.471704);
  rgb(145pt)=(0.551612,0.534849,0.471439);
  rgb(146pt)=(0.555393,0.537807,0.471147);
  rgb(147pt)=(0.559181,0.540771,0.470829);
  rgb(148pt)=(0.562972,0.543741,0.470488);
  rgb(149pt)=(0.566802,0.546715,0.469988);
  rgb(150pt)=(0.570607,0.549695,0.469593);
  rgb(151pt)=(0.574417,0.552682,0.469172);
  rgb(152pt)=(0.578236,0.555673,0.468724);
  rgb(153pt)=(0.582087,0.55867,0.468118);
  rgb(154pt)=(0.585916,0.561674,0.467618);
  rgb(155pt)=(0.589753,0.564682,0.46709);
  rgb(156pt)=(0.593622,0.567697,0.466401);
  rgb(157pt)=(0.597469,0.570718,0.465821);
  rgb(158pt)=(0.601354,0.573743,0.465074);
  rgb(159pt)=(0.605211,0.576777,0.464441);
  rgb(160pt)=(0.609105,0.579816,0.463638);
  rgb(161pt)=(0.612977,0.582861,0.46295);
  rgb(162pt)=(0.616852,0.585913,0.462237);
  rgb(163pt)=(0.620765,0.58897,0.461351);
  rgb(164pt)=(0.624654,0.592034,0.460583);
  rgb(165pt)=(0.628576,0.595104,0.459641);
  rgb(166pt)=(0.632506,0.59818,0.458668);
  rgb(167pt)=(0.636412,0.601264,0.457818);
  rgb(168pt)=(0.640352,0.604354,0.456791);
  rgb(169pt)=(0.64427,0.60745,0.455886);
  rgb(170pt)=(0.648222,0.610553,0.454801);
  rgb(171pt)=(0.652178,0.613664,0.453689);
  rgb(172pt)=(0.656114,0.61678,0.452702);
  rgb(173pt)=(0.660082,0.619904,0.451534);
  rgb(174pt)=(0.664055,0.623034,0.450338);
  rgb(175pt)=(0.668008,0.626171,0.44927);
  rgb(176pt)=(0.671991,0.629316,0.448018);
  rgb(177pt)=(0.675981,0.632468,0.446736);
  rgb(178pt)=(0.679979,0.635626,0.445424);
  rgb(179pt)=(0.68395,0.638793,0.444251);
  rgb(180pt)=(0.687957,0.641966,0.442886);
  rgb(181pt)=(0.691971,0.645145,0.441491);
  rgb(182pt)=(0.695985,0.648334,0.440072);
  rgb(183pt)=(0.700008,0.651529,0.438624);
  rgb(184pt)=(0.704037,0.654731,0.437147);
  rgb(185pt)=(0.708067,0.657942,0.435647);
  rgb(186pt)=(0.712105,0.66116,0.434117);
  rgb(187pt)=(0.716177,0.664384,0.432386);
  rgb(188pt)=(0.720222,0.667618,0.430805);
  rgb(189pt)=(0.724274,0.670859,0.429194);
  rgb(190pt)=(0.728334,0.674107,0.427554);
  rgb(191pt)=(0.732422,0.677364,0.425717);
  rgb(192pt)=(0.736488,0.680629,0.424028);
  rgb(193pt)=(0.740589,0.6839,0.422131);
  rgb(194pt)=(0.744664,0.687181,0.420393);
  rgb(195pt)=(0.748772,0.69047,0.418448);
  rgb(196pt)=(0.752886,0.693766,0.416472);
  rgb(197pt)=(0.756975,0.697071,0.414659);
  rgb(198pt)=(0.761096,0.700384,0.412638);
  rgb(199pt)=(0.765223,0.703705,0.410587);
  rgb(200pt)=(0.769353,0.707035,0.408516);
  rgb(201pt)=(0.773486,0.710373,0.406422);
  rgb(202pt)=(0.777651,0.713719,0.404112);
  rgb(203pt)=(0.781795,0.717074,0.401966);
  rgb(204pt)=(0.785965,0.720438,0.399613);
  rgb(205pt)=(0.790116,0.72381,0.397423);
  rgb(206pt)=(0.794298,0.72719,0.395016);
  rgb(207pt)=(0.79848,0.73058,0.392597);
  rgb(208pt)=(0.802667,0.733978,0.390153);
  rgb(209pt)=(0.806859,0.737385,0.387684);
  rgb(210pt)=(0.811054,0.740801,0.385198);
  rgb(211pt)=(0.815274,0.744226,0.382504);
  rgb(212pt)=(0.819499,0.747659,0.379785);
  rgb(213pt)=(0.823729,0.751101,0.377043);
  rgb(214pt)=(0.827959,0.754553,0.374292);
  rgb(215pt)=(0.832192,0.758014,0.371529);
  rgb(216pt)=(0.836429,0.761483,0.368747);
  rgb(217pt)=(0.840693,0.764962,0.365746);
  rgb(218pt)=(0.844957,0.76845,0.362741);
  rgb(219pt)=(0.849223,0.771947,0.359729);
  rgb(220pt)=(0.853515,0.775454,0.3565);
  rgb(221pt)=(0.857809,0.778969,0.353259);
  rgb(222pt)=(0.862105,0.782494,0.350011);
  rgb(223pt)=(0.866421,0.786028,0.346571);
  rgb(224pt)=(0.870717,0.789572,0.343333);
  rgb(225pt)=(0.875057,0.793125,0.339685);
  rgb(226pt)=(0.879378,0.796687,0.336241);
  rgb(227pt)=(0.88372,0.800258,0.332599);
  rgb(228pt)=(0.888081,0.803839,0.32877);
  rgb(229pt)=(0.89244,0.80743,0.324968);
  rgb(230pt)=(0.896818,0.81103,0.320982);
  rgb(231pt)=(0.901195,0.814639,0.317021);
  rgb(232pt)=(0.905589,0.818257,0.312889);
  rgb(233pt)=(0.91,0.821885,0.308594);
  rgb(234pt)=(0.914407,0.825522,0.304348);
  rgb(235pt)=(0.918828,0.829168,0.29996);
  rgb(236pt)=(0.923279,0.832822,0.295244);
  rgb(237pt)=(0.927724,0.836486,0.290611);
  rgb(238pt)=(0.93218,0.840159,0.28588);
  rgb(239pt)=(0.93666,0.843841,0.280876);
  rgb(240pt)=(0.941147,0.84753,0.275815);
  rgb(241pt)=(0.945654,0.851228,0.270532);
  rgb(242pt)=(0.950178,0.854933,0.265085);
  rgb(243pt)=(0.954725,0.858646,0.259365);
  rgb(244pt)=(0.959284,0.862365,0.253563);
  rgb(245pt)=(0.963872,0.866089,0.247445);
  rgb(246pt)=(0.968469,0.869819,0.24131);
  rgb(247pt)=(0.973114,0.87355,0.234677);
  rgb(248pt)=(0.97778,0.877281,0.227954);
  rgb(249pt)=(0.982497,0.881008,0.220878);
  rgb(250pt)=(0.987293,0.884718,0.213336);
  rgb(251pt)=(0.992218,0.888385,0.205468);
  rgb(252pt)=(0.994847,0.892954,0.203445);
  rgb(253pt)=(0.995249,0.898384,0.207561);
  rgb(254pt)=(0.995503,0.903866,0.21237);
  rgb(255pt)=(0.995737,0.909344,0.217772)
}, visualization depends on={\thisrow{sizedata} \as\perpointmarksize}, scatter/@pre marker code/.append style={/tikz/mark size=\perpointmarksize}]
table [x=x, y=y, meta=colordata]{%
x                      y                      colordata              sizedata
-3.072392357 -3.839823723 -0.325561248286361 2.38267988308884
-2.957273862 -3.162696355 -2.19148500047825 1.00253896898281
-2.97594913 -2.176666885 -0.429382159470251 2.31395897791071
-2.945960595 -1.355625745 -1.31945252589404 1.65727165624808
-2.952578274 -0.418849381 -0.585041905253676 2.20781237891826
-2.983447568 0.422638056 -0.59177813130102 2.20313267060142
-3.014285616 1.309705652 -0.589215387416685 2.204913879651
-3.020162935 2.250020995 -0.492060812545651 2.27167339292836
-3.011525229 3.028478131 -0.755273530194733 2.08732537205053
-3.065673014 3.893074092 -0.42195211995793 2.31893139403165
1.006673555 -3.889198742 -1.06164683671831 1.85902480116756
1.019172035 -3.055480525 -2.29085863343016 0.943240368724484
1.033319897 -2.221865706 -1.8061080181056 1.27250424882308
1.000795532 -1.32977028 -1.77990208125272 1.29256718955206
0.989100627 -0.439001777 -2.04183330851287 1.1007002521616
0.996777951 0.435112143 -2.13801832931664 1.03645277041421
1.001686529 1.323217953 -1.69983960080104 1.35469158260937
1.010362475 2.202353153 -1.76719405849214 1.30234865352463
1.020826524 3.080846122 -1.70322647075079 1.35204152199833
1.080915217 3.966776615 -0.304620980967693 2.3963449556627
1.893475187 -3.939880967 -0.731429558511973 2.10448137548132
2.007664907 -3.106170232 -1.45706783858201 1.54749428370373
2.017479813 -2.207195498 -1.77412867470268 1.29700694695103
2.000028367 -1.316825263 -1.79091399728043 1.28411838981642
1.992060558 -0.441718585 -1.71850503976026 1.34010883547044
1.996431592 0.446785542 -1.7355408961883 1.32684863613929
1.987580314 1.323293468 -1.71956113121888 1.33928539431465
1.988124078 2.216519037 -1.69858672577617 1.35567233173335
2.063637573 3.117159462 -1.54074794417243 1.48063759754881
1.899483012 3.890554111 -0.990789394194836 1.91307194697608
3.038906456 -3.931627507 -1.11741017345597 1.81601446172949
3.00032608 -3.091958772 -1.48521427537113 1.52499320176745
2.983000761 -2.215267366 -1.67926463476856 1.3708262881388
3.003892678 -1.326727438 -1.87260741816919 1.22232774152885
2.988269037 -0.441998374 -1.54871826388195 1.47428028734704
2.985644331 0.441652985 -1.54879181809844 1.47422163268934
3.006254753 1.321379137 -1.77900583745551 1.29325595049034
3.010204746 2.206577864 -1.80243687615695 1.27530570426581
2.973951301 3.090091624 -1.99088028247336 1.1362696861787
2.971155638 3.872074321 -1.67680011128608 1.37276288998638
};
\draw[draw=black,fill=white] (axis cs:0,0) circle (0.5);
\end{axis}

\end{tikzpicture}


==> Python_data_figure/Resynchro_results/figure_tikz_resyncro.tex <==
\begin{tikzpicture}

\node[opacity=1,inner sep=0pt] (all_figures) at (0.,0.)
    {\includegraphics[width=500pt]{Python_data_figure/Resynchro_results/All_modes_compared_to_solution.png}};

\node[align = left] at (-6.6,7) {Mode 0 - $Re$};
\node[align = left] at (-3.25,7) {Mode 1 - $Re$};
\node[align = left] at (0,7) {Mode 1 - $Im$};
\node[align = left] at (3.25,7) {Mode 2 - $Re$};
\node[align = left] at (6.6,7) {Mode 2 - $Im$};

\node[align=left] at (-9.,5.5) {$u_{DNN}$};
\node[align=left] at (-9.,3.3) {$u_{exact}$};
\node[align=left] at (-9.,1.1) {$v_{DNN}$};
\node[align=left] at (-9.,-1.1) {$v_{exact}$};
\node[align=left] at (-9.,-3.3) {$p_{DNN}$};
\node[align=left] at (-9.,-5.5) {$p_{exact}$};

\end{tikzpicture}


==> images/figure_Noise_dependency_Eqs.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}[thick,scale=0.75, every node/.style={scale=0.75}]

\definecolor{color0}{rgb}{0.19140625,0.515625,0.53125}

\begin{axis}[
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Noise Level \(\displaystyle \sigma\)},
xmin=8e-05, xmax=0.12,
xmode=log,
xtick style={color=black},
xtick={1e-06,1e-05,0.0001,0.001,0.01,0.1,1,10},
xticklabels={\(\displaystyle 10^{-6}\),\(\displaystyle 10^{-5}\),\(\displaystyle 10^{-4}\),\(\displaystyle 10^{-3}\),\(\displaystyle 10^{-2}\),\(\displaystyle 10^{-1}\),\(\displaystyle 10^{0}\),\(\displaystyle 10^{1}\)},
y grid style={white!69.0196078431373!black},
ylabel={Equations Loss},
ymin=0.000278531456, ymax=4.7064144,
ymode=log,
ytick style={color=black},
ytick={1e-05,0.0001,0.001,0.01,0.1,1,10,100},
yticklabels={\(\displaystyle 10^{-5}\),\(\displaystyle 10^{-4}\),\(\displaystyle 10^{-3}\),\(\displaystyle 10^{-2}\),\(\displaystyle 10^{-1}\),\(\displaystyle 10^{0}\),\(\displaystyle 10^{1}\),\(\displaystyle 10^{2}\)}
]
\path [draw=color0, fill=color0, opacity=0.5]
(axis cs:0.0001,0.000480410449)
--(axis cs:0.0001,0.01142621291)
--(axis cs:0.001,0.0100291303)
--(axis cs:0.002,0.171270636)
--(axis cs:0.005,0.0173443793)
--(axis cs:0.01,0.0432654775)
--(axis cs:0.02,0.0183767196)
--(axis cs:0.05,0.0140323796)
--(axis cs:0.1,0.00688785824)
--(axis cs:0.1,0.00059399913)
--(axis cs:0.1,0.00059399913)
--(axis cs:0.05,0.000412949833)
--(axis cs:0.02,0.000392994872)
--(axis cs:0.01,0.000543093947)
--(axis cs:0.005,0.000493247627)
--(axis cs:0.002,0.000529545763)
--(axis cs:0.001,0.000535064128)
--(axis cs:0.0001,0.000480410449)
--cycle;

\addplot [only marks, mark=+, draw=black, fill=black, colormap/viridis]
table{%
x                      y
0.001 0.031215528
0.001 0.00053858536
0.001 0.0017295592
0.001 0.002447654
0.01 0.0008233254
0.01 0.0049891
0.001 0.0037527608
0.01 0.001677599
0.01 0.0012391127
0.01 0.0026399544
0.1 0.008666984
0.1 0.0011785895
0.1 0.00058156275
0.1 0.0006924813
0.1 0.0014144192
0.005 0.074065275
0.005 0.0015705848
0.002 0.0004425168
0.002 0.00083410565
0.002 0.0012607285
0.005 0.009428392
0.002 0.01637891
0.002 0.0034187923
0.005 0.0053120386
0.005 0.0051103826
0.02 0.0027206326
0.02 0.019282386
0.02 0.0005423872
0.05 0.0006017681
0.02 0.00040089907
0.02 0.00057002064
0.05 0.008158272
0.0001 0.00069246243
0.05 0.0203147
0.05 0.0031991191
0.001 0.0114150075
0.0001 0.0009998897
0.001 0.0047236355
0.0001 0.0040692785
0.05 0.0005115744
0.0001 0.00043273123
0.0001 0.0014779256
0.0001 0.0005008444
0.0001 0.020259092
0.002 0.1477113
0.0001 0.0076406933
0.0001 0.07654351
0.002 0.0017970914
0.001 0.0034306038
0.002 0.00053872215
0.001 0.0015243541
0.002 3.922012
0.005 0.0012576544
0.01 0.00054964103
0.01 0.00045106313
0.002 0.0004480993
0.005 0.00039275878
0.005 0.0004999324
0.005 0.000750552
0.01 0.0013405068
0.005 0.028534766
0.01 0.005895278
0.01 0.041611202
0.02 0.01827609
0.02 0.0010276635
0.02 0.00040160445
0.02 0.00039564408
0.02 0.008803944
0.05 0.00042087576
0.05 0.82879674
0.05 0.008287304
0.05 0.0010960569
0.05 0.0020561914
0.1 0.0005909619
0.1 0.018265303
0.1 0.0051732934
0.1 0.0005943366
0.1 0.0043890225
0.01 0.06562312
0.01 0.0010088823
0.01 0.00072845834
0.01 0.0006146678
0.01 0.0012344993
0.1 0.0008000099
0.1 0.006446563
0.1 0.0005970497
0.1 0.0032507218
0.1 0.0066901776
0.1 0.00077304564
0.1 0.0006413275
0.1 0.00093229656
0.1 0.0011406016
0.1 0.0045957607
0.05 0.009231693
0.05 0.0004127479
0.05 0.0015666626
0.05 0.00041297227
0.05 0.00034816432
0.05 0.009073162
0.05 0.00090188376
0.05 0.013334344
0.05 0.0018589172
0.05 0.00042453845
0.02 0.00042144247
0.02 0.030676914
0.02 0.0009808374
0.02 0.00041795793
0.02 0.0005397116
0.02 0.0022982683
0.02 0.00390687
0.02 0.000369152
0.02 0.00035090497
0.02 0.0008983309
0.01 0.058153957
0.01 0.0009664084
0.01 0.0119315265
0.005 0.0014262622
0.01 0.0015832073
0.01 0.0004841702
0.001 0.009682661
0.005 0.0035612707
0.002 0.38330466
0.005 0.0013416592
0.002 0.09590953
0.002 0.0025056803
0.005 0.016101003
0.002 0.0034947356
0.005 0.00062606257
0.001 0.0039624674
0.001 0.0006679185
0.005 0.00043308467
0.0001 0.002070623
0.005 0.0043135546
0.001 0.0013641424
0.002 0.00053859537
0.002 0.0018592823
0.001 0.00044642045
0.002 0.0034140414
0.002 0.0017730326
0.001 0.004898156
0.005 0.0006366283
0.0001 0.000615597
0.0001 0.0020412293
0.001 0.0013149213
0.0001 0.0003707455
0.0001 0.0019480188
0.001 0.0005209792
0.002 0.009683699
0.005 0.009846367
0.005 0.011483892
0.001 0.0010000895
0.002 0.030297706
0.0001 0.0072073387
0.0001 0.004216682
0.001 0.0032900858
0.0001 0.0030788907
0.0001 0.0005812752
};
\addplot [only marks, mark=o, draw=red, colormap/viridis]
table{%
x                      y
0.1 0.0033707254075
0.05 0.045550384358
0.01 0.01017728398
0.005 0.008834606041
0.02 0.0046640830555
0.0001 0.00748593485333333
0.002 0.2313811614335
0.001 0.00462765946368421
};
\addplot [only marks, mark=square, draw=blue, colormap/viridis]
table{%
x                      y
0.1 0.00421081262036789
0.05 0.179767125927568
0.01 0.0194572068689818
0.005 0.0164488880307862
0.02 0.00813052345923746
0.0001 0.0173717259170296
0.002 0.851196450316495
0.001 0.00691056343749734
};
\end{axis}

\end{tikzpicture}


==> images/figure_Noise_dependency_Pitot.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}[thick,scale=0.75, every node/.style={scale=0.75}]

\definecolor{color0}{rgb}{0.19140625,0.515625,0.53125}

\begin{axis}[
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Noise Level \(\displaystyle \sigma\)},
xmin=8e-05, xmax=0.12,
xmode=log,
xtick style={color=black},
xtick={1e-06,1e-05,0.0001,0.001,0.01,0.1,1,10},
xticklabels={\(\displaystyle 10^{-6}\),\(\displaystyle 10^{-5}\),\(\displaystyle 10^{-4}\),\(\displaystyle 10^{-3}\),\(\displaystyle 10^{-2}\),\(\displaystyle 10^{-1}\),\(\displaystyle 10^{0}\),\(\displaystyle 10^{1}\)},
y grid style={white!69.0196078431373!black},
ylabel={Loss Pitot},
ymin=7.9297504e-05, ymax=0.024462372,
ymode=log,
ytick style={color=black},
ytick={1e-06,1e-05,0.0001,0.001,0.01,0.1,1},
yticklabels={\(\displaystyle 10^{-6}\),\(\displaystyle 10^{-5}\),\(\displaystyle 10^{-4}\),\(\displaystyle 10^{-3}\),\(\displaystyle 10^{-2}\),\(\displaystyle 10^{-1}\),\(\displaystyle 10^{0}\)}
]
\path [draw=color0, fill=color0, opacity=0.5]
(axis cs:0.0001,9.99269045e-05)
--(axis cs:0.0001,0.000334137029)
--(axis cs:0.001,0.000222056888)
--(axis cs:0.002,0.000360183146)
--(axis cs:0.005,0.000681040195)
--(axis cs:0.01,0.000551441624)
--(axis cs:0.02,0.00107748557)
--(axis cs:0.05,0.00545325103)
--(axis cs:0.1,0.0201969237)
--(axis cs:0.1,0.0196014562)
--(axis cs:0.1,0.0196014562)
--(axis cs:0.05,0.00498961475)
--(axis cs:0.02,0.000882719112)
--(axis cs:0.01,0.000295152885)
--(axis cs:0.005,0.000147171414)
--(axis cs:0.002,0.0001095155384)
--(axis cs:0.001,0.00010242383)
--(axis cs:0.0001,9.99269045e-05)
--cycle;

\addplot [only marks, mark=+, draw=black, fill=black, colormap/viridis]
table{%
x                      y
0.001 0.0001586225
0.001 0.000103373364
0.001 0.00010333708
0.001 0.00010404588
0.01 0.0003021395
0.01 0.0005507409
0.001 0.00031150633
0.01 0.00042419892
0.01 0.0004071462
0.01 0.000419208
0.1 0.02038531
0.1 0.020040028
0.1 0.019716507
0.1 0.019853655
0.1 0.020008285
0.005 0.00018653616
0.005 0.00022920148
0.002 0.0001101228
0.002 0.00011005558
0.002 0.000108353444
0.005 0.0007169695
0.002 0.0002915948
0.002 0.00022744983
0.005 0.00014718511
0.005 0.00037929253
0.02 0.0010471551
0.02 0.001556588
0.02 0.0008846158
0.05 0.0050215134
0.02 0.0009011839
0.02 0.00088361884
0.05 0.005592542
0.0001 0.00012299938
0.05 0.0051895804
0.05 0.005064384
0.001 0.000111530426
0.0001 9.978289e-05
0.001 0.00011043694
0.0001 0.00010060248
0.05 0.0049706427
0.0001 0.0001019514
0.0001 9.912188e-05
0.0001 0.00010110331
0.0001 0.00028614045
0.002 0.00012041131
0.0001 0.0006765406
0.0001 0.0002748873
0.002 0.000112664864
0.001 0.00020931325
0.002 0.00010658141
0.001 0.000108816086
0.002 0.00033557904
0.005 0.0001504225
0.01 0.00029319664
0.01 0.00029567492
0.002 0.00010964466
0.005 0.00014907404
0.005 0.00014738298
0.005 0.00014697612
0.01 0.0003006824
0.005 0.0005246465
0.01 0.00055774814
0.01 0.00029523575
0.02 0.0013504598
0.02 0.00087462156
0.02 0.0008990457
0.02 0.0008660103
0.02 0.0008925597
0.05 0.004989964
0.05 0.00503185
0.05 0.0054492867
0.05 0.0050152643
0.05 0.005177369
0.1 0.019846587
0.1 0.020176215
0.1 0.020383302
0.1 0.02002646
0.1 0.019965576
0.01 0.0003119158
0.01 0.0003062415
0.01 0.00029914748
0.01 0.00029989367
0.01 0.00029886
0.1 0.019774118
0.1 0.02015336
0.1 0.019869316
0.1 0.019603312
0.1 0.020070296
0.1 0.019635057
0.1 0.019584754
0.1 0.019758679
0.1 0.019514924
0.1 0.020006847
0.05 0.00548893
0.05 0.005009012
0.05 0.005027362
0.05 0.0049864715
0.05 0.005077103
0.05 0.005154544
0.05 0.0050853454
0.05 0.005310514
0.05 0.005011934
0.05 0.0050106463
0.02 0.00089102704
0.02 0.00093654386
0.02 0.00089436764
0.02 0.00089661276
0.02 0.0009071887
0.02 0.0009838396
0.02 0.0010154567
0.02 0.00088826224
0.02 0.0009021841
0.02 0.0008879932
0.01 0.0005632525
0.01 0.00042219853
0.01 0.0003652737
0.005 0.00015461797
0.01 0.0002944071
0.01 0.0002998017
0.001 0.0001547299
0.005 0.000217365
0.002 0.00011577769
0.005 0.00016238193
0.002 0.00013308812
0.002 0.00011414497
0.005 0.00015502101
0.002 0.0001135266
0.005 0.00015294092
0.001 0.00012042604
0.001 0.000106966705
0.005 0.00014844682
0.0001 0.000102232996
0.005 0.0005434428
0.001 0.000102846185
0.002 0.00011008375
0.002 0.00011133427
0.001 0.00010517665
0.002 0.00011067197
0.002 0.00011109763
0.001 0.00010408412
0.005 0.00014704815
0.0001 0.000104923216
0.0001 0.00010341133
0.001 0.00010255547
0.0001 0.00010100766
0.0001 0.000103293416
0.001 0.00010189727
0.002 0.00059928244
0.005 0.00067704805
0.005 0.0007174326
0.001 0.000100032565
0.002 0.0005816201
0.0001 0.0003730532
0.0001 0.00019570759
0.001 0.00027303144
0.0001 0.00031745867
0.0001 9.9988625e-05
};
\addplot [only marks, mark=o, draw=red, colormap/viridis]
table{%
x                      y
0.1 0.0199186294
0.05 0.005133212935
0.01 0.0003653481675
0.005 0.0002926716085
0.02 0.000967966727
0.0001 0.000186900355166667
0.002 0.0001866542639
0.001 0.000136459379
};
\addplot [only marks, mark=square, draw=blue, colormap/viridis]
table{%
x                      y
0.1 0.000242487773609392
0.05 0.00017973900186259
0.01 9.32243848619538e-05
0.005 0.000209073281909784
0.02 0.000171435974490472
0.0001 0.000147816886474719
0.002 0.000148776994540328
0.001 6.01251629980512e-05
};
\addplot [semithick, black]
table {%
0.03 0.001
0.06 0.004
0.06 0.001
0.03 0.001
};
\draw (axis cs:0.04,0.0005) node[
  scale=0.9,
  anchor=base west,
  text=black,
  rotate=0.0
]{1};
\draw (axis cs:0.07,0.0012) node[
  scale=0.9,
  anchor=base west,
  text=black,
  rotate=0.0
]{2};
\end{axis}

\end{tikzpicture}


==> images/figure_Noise_dependency_Valid.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}[thick,scale=0.75, every node/.style={scale=0.75}]

\definecolor{color0}{rgb}{0.19140625,0.515625,0.53125}

\begin{axis}[
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Noise Level \(\displaystyle \sigma\)},
xmin=8e-05, xmax=0.12,
xmode=log,
xtick style={color=black},
xtick={1e-06,1e-05,0.0001,0.001,0.01,0.1,1,10},
xticklabels={\(\displaystyle 10^{-6}\),\(\displaystyle 10^{-5}\),\(\displaystyle 10^{-4}\),\(\displaystyle 10^{-3}\),\(\displaystyle 10^{-2}\),\(\displaystyle 10^{-1}\),\(\displaystyle 10^{0}\),\(\displaystyle 10^{1}\)},
y grid style={white!69.0196078431373!black},
ylabel={Validation Loss},
ymin=0.00122097816, ymax=0.053872776,
ymode=log,
ytick style={color=black},
ytick={0.0001,0.001,0.01,0.1,1},
yticklabels={\(\displaystyle 10^{-4}\),\(\displaystyle 10^{-3}\),\(\displaystyle 10^{-2}\),\(\displaystyle 10^{-1}\),\(\displaystyle 10^{0}\)}
]
\path [draw=color0, fill=color0, opacity=0.5]
(axis cs:0.0001,0.00179432092)
--(axis cs:0.0001,0.0288906974)
--(axis cs:0.001,0.0117954606)
--(axis cs:0.002,0.0318523677)
--(axis cs:0.005,0.0309098928)
--(axis cs:0.01,0.0211077123)
--(axis cs:0.02,0.01485440415)
--(axis cs:0.05,0.029546492)
--(axis cs:0.1,0.0197554132)
--(axis cs:0.1,0.00249362198)
--(axis cs:0.1,0.00249362198)
--(axis cs:0.05,0.00217277025)
--(axis cs:0.02,0.00173823928)
--(axis cs:0.01,0.00162604609)
--(axis cs:0.005,0.00167503317)
--(axis cs:0.002,0.00165811752)
--(axis cs:0.001,0.00173598064)
--(axis cs:0.0001,0.00179432092)
--cycle;

\addplot [only marks, mark=+, draw=black, fill=black, colormap/viridis]
table{%
x                      y
0.001 0.008660569
0.001 0.0018421422
0.001 0.0020232282
0.001 0.0027906275
0.01 0.001775617
0.01 0.021058764
0.001 0.020975225
0.01 0.012391648
0.01 0.010459118
0.01 0.008627019
0.1 0.028827665
0.1 0.0037311274
0.1 0.0047155293
0.1 0.0024790787
0.1 0.002833598
0.005 0.012252242
0.005 0.0056138313
0.002 0.0017393164
0.002 0.0016654041
0.002 0.0019369287
0.005 0.04489398
0.002 0.026624229
0.002 0.014563084
0.005 0.0024057
0.005 0.02306655
0.02 0.0122710075
0.02 0.038104974
0.02 0.0029205242
0.05 0.0021755458
0.02 0.0019390828
0.02 0.0017415918
0.05 0.028646594
0.0001 0.0034542999
0.05 0.01654495
0.05 0.010980628
0.001 0.0022731654
0.0001 0.001970097
0.001 0.003634121
0.0001 0.002026505
0.05 0.0022930466
0.0001 0.0018235882
0.0001 0.0017260306
0.0001 0.001625618
0.0001 0.015959777
0.002 0.005329346
0.0001 0.038331553
0.0001 0.030560441
0.002 0.0019331095
0.001 0.010793594
0.002 0.0018074231
0.001 0.003122324
0.002 0.036963213
0.005 0.0016470358
0.01 0.001573499
0.01 0.0017333366
0.002 0.0015925383
0.005 0.0016762717
0.005 0.0018448826
0.005 0.0020898955
0.01 0.0020205178
0.005 0.029365674
0.01 0.021548247
0.01 0.0015885574
0.02 0.04449328
0.02 0.002490145
0.02 0.001725217
0.02 0.0016712783
0.02 0.002634939
0.05 0.0027887186
0.05 0.0023311388
0.05 0.040286645
0.05 0.0022780183
0.05 0.014245883
0.1 0.0027692225
0.1 0.019625539
0.1 0.015559679
0.1 0.0023740546
0.1 0.020924281
0.01 0.0055547007
0.01 0.004349732
0.01 0.0018162619
0.01 0.0017186796
0.01 0.0021504574
0.1 0.002604348
0.1 0.017540526
0.1 0.003726256
0.1 0.01342753
0.1 0.00880955
0.1 0.0041593276
0.1 0.003405613
0.1 0.0028312774
0.1 0.0024952379
0.1 0.017407387
0.05 0.034898423
0.05 0.0022774462
0.05 0.005863114
0.05 0.0024421848
0.05 0.0025833522
0.05 0.017451424
0.05 0.0021320807
0.05 0.028951833
0.05 0.0071912482
0.05 0.0021477903
0.02 0.0022694485
0.02 0.007407465
0.02 0.0058862376
0.02 0.0017801215
0.02 0.0017396862
0.02 0.01008157
0.02 0.009395516
0.02 0.0018172308
0.02 0.002133251
0.02 0.0019345491
0.01 0.023050796
0.01 0.008242319
0.01 0.009791701
0.005 0.00219163
0.01 0.0024580392
0.01 0.0016302115
0.001 0.0072963014
0.005 0.007266371
0.002 0.0039271927
0.005 0.0059848316
0.002 0.005975843
0.002 0.0039073033
0.005 0.003812363
0.002 0.0025383953
0.005 0.0017343094
0.001 0.0053647626
0.001 0.0017588809
0.005 0.0016638864
0.0001 0.0022726269
0.005 0.0188903
0.001 0.002087364
0.002 0.0015878378
0.002 0.0022193433
0.001 0.0015262227
0.002 0.0021967364
0.002 0.0019396063
0.001 0.0020684048
0.005 0.0017549298
0.0001 0.0020631868
0.0001 0.0022556053
0.001 0.0018377726
0.0001 0.0019021237
0.0001 0.002201475
0.001 0.0018274329
0.002 0.040189978
0.005 0.029191319
0.005 0.044807862
0.001 0.0016443796
0.002 0.031284496
0.0001 0.028175093
0.0001 0.009555669
0.001 0.015802927
0.0001 0.015399131
0.0001 0.0021434932
};
\addplot [only marks, mark=o, draw=red, colormap/viridis]
table{%
x                      y
0.1 0.00901234137
0.05 0.011425503225
0.01 0.007176961105
0.005 0.012107693255
0.02 0.007721855765
0.0001 0.00908035075555556
0.002 0.00949606621
0.001 0.00512260235789474
};
\addplot [only marks, mark=square, draw=blue, colormap/viridis]
table{%
x                      y
0.1 0.00796152840956771
0.05 0.0121082190955804
0.01 0.00705243849783801
0.005 0.014163685835269
0.02 0.0116753732942523
0.0001 0.011432237520882
0.002 0.0126768122661479
0.001 0.00528908117835156
};
\end{axis}

\end{tikzpicture}


==> images/figure_Noise_dependency_cylinder.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}[thick,scale=0.75, every node/.style={scale=0.75}]

\definecolor{color0}{rgb}{0.19140625,0.515625,0.53125}

\begin{axis}[
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Noise Level \(\displaystyle \sigma\)},
xmin=8e-05, xmax=0.12,
xmode=log,
xtick style={color=black},
xtick={1e-06,1e-05,0.0001,0.001,0.01,0.1,1,10},
xticklabels={\(\displaystyle 10^{-6}\),\(\displaystyle 10^{-5}\),\(\displaystyle 10^{-4}\),\(\displaystyle 10^{-3}\),\(\displaystyle 10^{-2}\),\(\displaystyle 10^{-1}\),\(\displaystyle 10^{0}\),\(\displaystyle 10^{1}\)},
y grid style={white!69.0196078431373!black},
ylabel={Loss Cylinder},
ymin=5.00529312e-07, ymax=0.0123687612,
ymode=log,
ytick style={color=black},
ytick={1e-08,1e-07,1e-06,1e-05,0.0001,0.001,0.01,0.1,1},
yticklabels={\(\displaystyle 10^{-8}\),\(\displaystyle 10^{-7}\),\(\displaystyle 10^{-6}\),\(\displaystyle 10^{-5}\),\(\displaystyle 10^{-4}\),\(\displaystyle 10^{-3}\),\(\displaystyle 10^{-2}\),\(\displaystyle 10^{-1}\),\(\displaystyle 10^{0}\)}
]
\path [draw=color0, fill=color0, opacity=0.5]
(axis cs:0.0001,1.013869368e-06)
--(axis cs:0.0001,0.00030111736)
--(axis cs:0.001,0.000125894548)
--(axis cs:0.002,0.000274344305)
--(axis cs:0.005,0.000440115197)
--(axis cs:0.01,0.000290606228)
--(axis cs:0.02,0.000519073764000001)
--(axis cs:0.05,0.00279337019)
--(axis cs:0.1,0.0100618336)
--(axis cs:0.1,0.0096241312)
--(axis cs:0.1,0.0096241312)
--(axis cs:0.05,0.0024100234)
--(axis cs:0.02,0.000389415269)
--(axis cs:0.01,9.94104814e-05)
--(axis cs:0.005,2.55226996e-05)
--(axis cs:0.002,5.14442396e-06)
--(axis cs:0.001,2.47633768e-06)
--(axis cs:0.0001,1.013869368e-06)
--cycle;

\addplot [only marks, mark=+, draw=black, fill=black, colormap/viridis]
table{%
x                      y
0.001 1.1783618e-05
0.001 2.6516393e-06
0.001 2.6671053e-06
0.001 2.4963385e-06
0.01 9.7919845e-05
0.01 0.00027602262
0.001 0.00016379745
0.01 0.00015054167
0.01 0.00011944067
0.01 0.00011644172
0.1 0.009974154
0.1 0.009964204
0.1 0.009666484
0.1 0.00950707
0.1 0.009830659
0.005 3.8331407e-05
0.005 3.8773112e-05
0.002 5.4069487e-06
0.002 4.9061396e-06
0.002 5.8304017e-06
0.005 0.00043038017
0.002 0.00023006539
0.002 0.0001559973
0.005 2.4808565e-05
0.005 0.00033816838
0.02 0.00047816674
0.02 0.0009181308
0.02 0.00040210265
0.05 0.0024438666
0.02 0.0003955555
0.02 0.00038997844
0.05 0.0027897076
0.0001 7.002562e-06
0.05 0.002580856
0.05 0.0025043613
0.001 3.1870545e-06
0.0001 9.0519336e-07
0.001 4.029682e-06
0.0001 2.1930196e-06
0.05 0.0024186224
0.0001 5.451328e-06
0.0001 1.4441728e-06
0.0001 1.168469e-06
0.0001 0.00022403443
0.002 9.673003e-06
0.0001 0.00048097753
0.0001 0.00016506718
0.002 7.185846e-06
0.001 0.00012052144
0.002 5.2383525e-06
0.001 5.701989e-06
0.002 0.0010542355
0.005 2.5997351e-05
0.01 0.000102126134
0.01 9.949284e-05
0.002 5.1709e-06
0.005 2.714476e-05
0.005 2.5765103e-05
0.005 2.5573754e-05
0.01 9.8669254e-05
0.005 0.0004278384
0.01 0.00047806697
0.01 0.000100687685
0.02 0.0008834586
0.02 0.0004241619
0.02 0.00040184974
0.02 0.000403697
0.02 0.0004327736
0.05 0.00239371
0.05 0.0025152906
0.05 0.0030247683
0.05 0.002403556
0.05 0.0025187256
0.1 0.009946177
0.1 0.009987119
0.1 0.009819829
0.1 0.00992696
0.1 0.010071514
0.01 0.000102926984
0.01 0.00010254775
0.01 0.00010121501
0.01 0.00010137868
0.01 0.00010026984
0.1 0.009766801
0.1 0.010060758
0.1 0.009494193
0.1 0.009993763
0.1 0.010021346
0.1 0.009885001
0.1 0.010307301
0.1 0.009849242
0.1 0.009637138
0.1 0.009950108
0.05 0.0028263335
0.05 0.002410742
0.05 0.0025522127
0.05 0.0025333108
0.05 0.0024430603
0.05 0.0025254665
0.05 0.0024333263
0.05 0.002620432
0.05 0.0025345085
0.05 0.0024875563
0.02 0.00040029152
0.02 0.00044238113
0.02 0.00040031725
0.02 0.00038576213
0.02 0.00039161244
0.02 0.00047858656
0.02 0.00045305042
0.02 0.00038885573
0.02 0.00038947744
0.02 0.0004309833
0.01 0.0004218587
0.01 0.000115245195
0.01 0.00016069027
0.005 2.6576881e-05
0.01 0.000102084516
0.01 0.0001012076
0.001 1.9394076e-05
0.005 4.085686e-05
0.002 8.350249e-06
0.005 3.0749547e-05
0.002 1.2968548e-05
0.002 7.5092294e-06
0.005 2.935262e-05
0.002 6.6135744e-06
0.005 2.583456e-05
0.001 1.0859813e-05
0.001 3.6570439e-06
0.005 2.5119001e-05
0.0001 1.7904999e-06
0.005 0.00018894026
0.001 3.4151992e-06
0.002 6.0015577e-06
0.002 5.563871e-06
0.001 2.3963344e-06
0.002 5.6786057e-06
0.002 4.739396e-06
0.001 2.7712672e-06
0.005 2.5567555e-05
0.0001 1.4566228e-06
0.0001 2.3761909e-06
0.001 2.2488666e-06
0.0001 1.0604448e-06
0.0001 1.9618494e-06
0.001 2.886137e-06
0.002 0.00025932177
0.005 0.00075944705
0.005 0.00052773044
0.001 2.9043204e-06
0.002 0.00040954712
0.0001 0.000568899
0.0001 4.2265954e-05
0.001 0.00014738698
0.0001 8.806186e-05
0.0001 6.2566164e-07
};
\addplot [only marks, mark=o, draw=red, colormap/viridis]
table{%
x                      y
0.1 0.00988299105
0.05 0.002548020665
0.01 0.00015244169765
0.005 0.0001541477888
0.02 0.0004645596445
0.0001 8.87078871222222e-05
0.002 0.000110500185135
0.001 2.70924397e-05
};
\addplot [only marks, mark=square, draw=blue, colormap/viridis]
table{%
x                      y
0.1 0.000191825904776564
0.05 0.000157033108784849
0.01 0.000107159484279121
0.005 0.000213402316320801
0.02 0.000148154804747631
0.0001 0.000166737638783619
0.002 0.000242919218951519
0.001 5.12498650711881e-05
};
\addplot [semithick, black]
table {%
0.009 9e-06
0.03 0.0001
0.03 9e-06
0.009 9e-06
};
\draw (axis cs:0.015,3e-06) node[
  scale=0.9,
  anchor=base west,
  text=black,
  rotate=0.0
]{1};
\draw (axis cs:0.035,2e-05) node[
  scale=0.9,
  anchor=base west,
  text=black,
  rotate=0.0
]{2};
\end{axis}

\end{tikzpicture}


==> images/tikz_fig_Comput_domain.tex <==

\begin{tikzpicture}[thick,scale=0.7, every node/.style={scale=0.7}]

% Fond du domaine complet
\node[opacity=0.5,inner sep=0pt] (all_figures) at (4.,3.)
    {\includegraphics[width=8cm]{Python_data_figure/Figure_Configuration_Domaine_Fluide/Us_Field_t0_cividis.png}};

% Domaine complet
\draw[draw=black] (0.,0.) rectangle ++(8,6);
\draw[draw=black] (2.,3) circle (0.025);

% x,y axis
\draw[->] (0.5,0.5) -- (1.,0.5);
\draw[->] (0.5,0.5) -- (0.5,1.);
\node (xAxis) at (1.2,0.5){$x$};
\node (yAxis) at (0.5,1.2){$y$};

% label length domain

\draw[-] (0,-0.2) -- (0.,0.);
\node (xmin) at (0,-0.4){$-40$};
\draw[-] (8,-0.2) -- (8.,0.);
\node (xmax) at (8,-0.4){$120$};

\draw[-] (-0.2,-0) -- (0.,0.);
\node (ymin) at (-0.6,0){$-60$};
\draw[-] (-0.2,6) -- (0.,6.);
\node (ymax) at (-0.4,6){$60$};


% Inlet Outlet
\node[align=center] (CLTop) at (4.,6.5){Symmetry};
\draw[-, dashed] (0.,6.1) -- (8.,6.1);
\node[align=center] (CLBottom) at (4.,-0.5){Symmetry};
\draw[-, dashed] (0.,-0.1) -- (8.,-0.1);


% Set de fleches pour l'input
\draw[->] (-0.8,0.5) -- (-0.1,0.5);
\draw[->] (-0.8,1.5) -- (-0.1,1.5);
\draw[->] (-0.8,2.5) -- (-0.1,2.5);
\draw[->] (-0.8,3.5) -- (-0.1,3.5);
\draw[->] (-0.8,4.5) -- (-0.1,4.5);
\draw[->] (-0.8,5.5) -- (-0.1,5.5);

\node[align = center, rotate =90] (CLinput) at (-1.5,3){uniform Dirichlet \\ $(u_\infty,v_\infty)=(1,0)$};


% Set de fleches pour l'output
\draw[->] (8.1,0.5) -- (8.8,0.5);
\draw[->] (8.1,1.5) -- (8.8,1.5);
\draw[->] (8.1,2.5) -- (8.8,2.5);
\draw[->] (8.1,3.5) -- (8.8,3.5);
\draw[->] (8.1,4.5) -- (8.8,4.5);
\draw[->] (8.1,5.5) -- (8.8,5.5);

\node[align=left, rotate=90] (ClOutput) at (9.1,3){homogeneous Neumann};

% Image fond zoom
\node[opacity=0.5,inner sep=0pt] (all_figures) at (12.5,3.835)
    {\includegraphics[width=5cm]{Python_data_figure/Figure_Configuration_Domaine_Fluide/Us_Field_t0_ModalPINN_domain_cividis.png}};

% Zoom : rectangle 5 x 3.2
\draw[draw=blue,dashed] (1.8,2.8) rectangle (2.3,3.2);
\draw[draw=blue,dashed] (2.3,3.2) -- (10,5.5);
\draw[draw=blue] (10,5.5) rectangle (15,2.16);


% ticks label length
\draw[-,draw=blue] (10,1.96) -- (10.,2.16);
\node[blue] (xminZoom) at (10,1.7){$-4$};
\draw[-,draw=blue] (15,1.96) -- (15.,2.16);
\node[blue] (xmaxZoom) at (15,1.7){$8$};

\draw[-,draw=blue] (15,2.16) -- (15.2,2.16);
\node[blue] (yminZoom) at (15.5,2.16){$-4$};
\draw[-,draw=blue] (15,5.5) -- (15.2,5.5);
\node[blue] (ymaxZoom) at (15.5,5.5){$4$};

\draw[draw=black] (11.67,3.835) circle (0.2083);
\draw[<->] (12.1,3.6267) -- (12.1,4.043);
\node at (12.9, 3.835){$d=1$};



\end{tikzpicture}

==> images/tikz_fig_GraphicalAbstract.tex <==

\begin{tikzpicture}[thick,scale=1., every node/.style={scale=1},cross/.style={path picture={ 
  \draw[black]
(path picture bounding box.south east) -- (path picture bounding box.north west) (path picture bounding box.south west) -- (path picture bounding box.north east);
}}]%[shorten >=1pt,->]


\tikzstyle{unit}=[draw,shape=circle,minimum size=0.8cm] %, text width = 4mm inner sep = 1pt,
\small
% First row
\node[unit](x) at (0,3.7){$x$};
\node[unit](y) at (0,2.3){$y$};

% DNN box
\node[rectangle,draw,rotate=90](DNN) at (1.5,3){$\text{DNN}\times f_{BC}$};
\draw[->](x) -- (DNN);
\draw[->](y) -- (DNN);

% Cadre Modal Equations

\draw[rounded corners, fill, opacity = 0.2, color = blue] (2.4,4.6) rectangle (3.6,1.4);

%2nd row : modal output
\node[unit](u0) at (3,4){$\hat{q}_0$};
\node(dots) at (3,3.1){\vdots};
\node[unit](un) at (3,2){$\hat{q}_N$};

% arrow from DNN --> modal coefficients
\draw[->](DNN) -- (u0);
\draw[->](DNN) -- (un);

% Adding time
\node[unit](t) at (0,5.1){$t$};

% Modal sum
\node[rectangle,draw, rotate=90](ModSum) at (6,3){Modal sum};

\draw[->](u0) -- (ModSum);
\draw[->](un) -- (ModSum);

% Temps
\draw (t) -- (6,5.1);

\draw[->] (6,5.1) -- (ModSum);


% node out
\node[unit](output) at (7.5,3){$q$};
\draw[->](ModSum) -- (output);

%draw rectangle 
\draw[draw=black,dashed](0.8,1) rectangle (6.7,5.5);
\node[align=center] at (3,5.8){ModalPINN$(\theta,\omega_0,N)$};

%  snapshots of modes

\node[opacity=1,inner sep=0pt, rectangle, draw] (SnapshotQ0) at (4.5,4.4)
    {\includegraphics[width=1.5cm]{images/GraphicalAbstract/u0.PNG}};
\draw[-,dotted](u0) -- (SnapshotQ0);

\node[opacity=1,inner sep=0pt, rectangle, draw] (SnapshotQN) at (4.5,1.6)
    {\includegraphics[width=1.5cm]{images/GraphicalAbstract/u2.PNG}};
\draw[-,dotted](un) -- (SnapshotQN);

% snapshot output 
\node[opacity=1,inner sep=0pt, rectangle, draw] (SnapshotOutput) at (9.1,2.7)
    {\includegraphics[width=1.5cm]{images/GraphicalAbstract/u_t.PNG}};

\node[opacity=1,inner sep=0pt, rectangle, draw] (SnapshotOutput) at (9,2.6)
    {\includegraphics[width=1.5cm]{images/GraphicalAbstract/u_t.PNG}};

\node[opacity=1,inner sep=0pt, rectangle, draw] (SnapshotOutput) at (8.9,2.5)
    {\includegraphics[width=1.5cm]{images/GraphicalAbstract/u_t.PNG}};
\draw[-,dotted](output) -- (SnapshotOutput);

\draw[->] (9.8,1.75) -- (10.1,2.05);
\node at (10.2, 1.75){$t$};

% Arrow to modal equations

\node[rectangle, fill, opacity = 0.3,color = blue, text=black, text opacity = 1](ModalEquations) at (5.5,0.){Modal Equations}; 

\draw[-,blue] (3,1.4) -- (3,0.);
\draw[->,blue] (3.,0.) -- (ModalEquations);

% Arrow to global equations

\node[rectangle, fill, opacity = 0.3,color = blue, text=black, text opacity = 1](GlobalEquations) at (10.,1.){Physical Equations}; 

\draw[-,blue] (output) -- (7.5,1.);
\draw[->,blue] (7.5,1.) -- (GlobalEquations);

% Extraction of experimental data

\node[inner sep=0pt, font = \scriptsize](ExpTitle) at (9.1,8){Sparse Data Extraction};

\coordinate (datapoint) at (9.4,5.92);
%\draw[->, dashed] (datapoint) -- (0.9,-0.58);
\draw[->,dashed] (datapoint) -- ++(0.3,0.3);
\node[align=left,font=\tiny] at (9.9,6.4) {$t$};


\node[opacity=0.75,inner sep=0pt] (t_0) at (9.1,6.8)
    {\includegraphics[width=4cm]{Python_data_figure/Resynchro_picture/Mes_point_fond_transparent_0_cividis.png}};

\coordinate (AxisDataPoint) at (8.6,5.12);
\draw[-] (datapoint) -- (AxisDataPoint);

% draw axis and label u
\draw[->] (AxisDataPoint) -- ++(0.,0.5);
\path (AxisDataPoint) +(-0.2,0.2) coordinate (LabelAxisDataPoint);
\node[align=right,font=\tiny] at (LabelAxisDataPoint) {$u$};


%draw data sampling with a snake = coil (ou zig zag sinon)
\path (AxisDataPoint) +(0.15,0.15) coordinate (DebutZigZag);
\draw[snake=coil,segment aspect=0,red,thick] (datapoint) -- (DebutZigZag);

% Draw flawed data time signal
\node[inner sep = 2pt] (Bruit) at (11.5,5.2){\includegraphics[width = 1.5cm]{images/GraphicalAbstract/Bruit.png}};

\draw[->,orange] (9.2,5.5) -- (Bruit);

%\node[inner sep = 3pt](TextBruit) at (12,6.5){Flaws};
%\draw[->,orange] (TextBruit) -- (Bruit);
\node[inner sep = 0pt](TextBruit) at (9.8,5.15){Flaws};

\node[rectangle, fill, opacity = 0.3,color = orange, text=black, text opacity = 1](FittingError) at (11.5,3.8){Fitting Error}; 

\draw[->,orange](Bruit) -- (FittingError); 

\draw[-,orange] (output) -- (7.5,3.8);
\draw[->,orange] (7.5,3.8) -- (FittingError);


% Arrows toward optimisation process
\node[rectangle, fill=black,text=white](Training) at (12,-1){Training};

\draw[-,orange](FittingError) -- (12,3);
\draw[->,orange](12,3) -- (Training);

\draw[->,blue](GlobalEquations) -- (Training);
\draw[->,blue](ModalEquations) -- (Training);

% Arrow from training to DNN
\draw[-](Training) -- (12,-2);
\draw[-](12,-2) -- (1.5,-2);
\draw[->](1.5,-2) -- (DNN);

\end{tikzpicture}

==> images/tikz_fig_ModalPINN_Loss.tex <==

\begin{tikzpicture}[thick,scale=0.7, every node/.style={scale=0.7},cross/.style={path picture={ 
  \draw[black]
(path picture bounding box.south east) -- (path picture bounding box.north west) (path picture bounding box.south west) -- (path picture bounding box.north east);
}}]%[shorten >=1pt,->]


\tikzstyle{unit}=[draw,shape=circle,minimum size=0.8cm] %, text width = 4mm inner sep = 1pt,
\small
% First row
\node[unit](x) at (0,3.7){$x$};
\node[unit](y) at (0,2.3){$y$};

% DNN box
\node[rectangle,draw,rotate=90](DNN) at (1.5,3){$\text{DNN}\times f_{BC}$};
\draw[->](x) -- (DNN);
\draw[->](y) -- (DNN);

%2nd row : modal output
\node[unit](u0) at (3,4){$\hat{q}_0$};
\node(dots) at (3,3.1){\vdots};
\node[unit](un) at (3,2){$\hat{q}_N$};

% arrow from DNN --> modal coefficients
\draw[->](DNN) -- (u0);
\draw[->](DNN) -- (un);

% Adding time
\node[unit](t) at (0,5.1){$t$};

% Modal sum
\node[rectangle,draw, rotate=90](ModSum) at (4.5,3){Modal sum};

\draw[->](u0) -- (ModSum);
\draw[->](un) -- (ModSum);

% Temps
\draw (t) -- (4.5,5.1);

\draw[->] (4.5,5.1) -- (ModSum);


% node out
\node[unit](output) at (6,3){$q$};
\draw[->](ModSum) -- (output);

%draw rectangle 
\draw[draw=black,dashed](0.8,1) rectangle (5.2,5.5);
\node[align=center] at (3,6){ModalPINN$(\theta,\omega_0,N)$};

% Derivatives sur variable finale
%\node[unit,inner sep=1pt](ddx) at (5.9,5.5){$\partial_x$};
%\node[unit,inner sep=1pt](ddy) at (6.5,4.8){$\partial_y$};
%\node[unit,inner sep=1pt](ddt) at (7.1,4.1){$\partial_t$};
\node[unit,inner sep=1pt](N) at (7.1,4.5){$\mathcal{N}$};

%\draw[->](output) -- (ddx);
%\draw[->](output) -- (ddy);
\draw[->](output) -- (N);

%Add loss equations globales
\node[rectangle,draw,align=center,minimum height = 1.3cm](LossEqsGlobales) at (10.4,4.5){$\mathcal{L}_{eqs,p} = \left| \mathcal{N}(q) - f \right|^2$};
%\draw[->](ddx) -- (LossEqsGlobales);
%\draw[->](ddy) -- (LossEqsGlobales);
\draw[->](N) -- (LossEqsGlobales);
%\draw[->](output) -- (LossEqsGlobales);

% Add loss mes
\node[rectangle,draw](Data) at (7,2){Data};
\node[rectangle,draw,align=center,minimum height = 1.3cm](LossMes) at (10.55,2.5){$\mathcal{L}_{mes} = \left|q - q_{mes} \right|^2$};
\draw[->](output) -- (LossMes);
\draw[->](Data) -- (LossMes);

% Add derivatives from modal compenents
%\node[unit,inner sep = 1pt](mddx) at (5,-0.4){$\partial_x$};
%\node[unit,inner sep = 1pt](mddy) at (4.5,-1.2){$\partial_y$};
%\node[unit,inner sep = 1pt](mId) at (5.5,0.4){Id};
\node[unit,inner sep = 1pt](mNk) at (4.5,0.){$\mathcal{N}^k$};

% Add Loss on modal equations
\node[rectangle,draw,align=left,minimum height = 1.3cm](LossEqsModales) at (9.,0){$\mathcal{L}_{eqs,m}= \sum_{k=1}^N |\mathcal{N}^k(\hat{q}_0,...,\hat{q}_N)-f^k|^2$};
%\draw[->](mddx) -- (LossEqsModales);
%\draw[->](mddy) -- (LossEqsModales);
%\draw[->](mId) -- (LossEqsModales);
\draw[->](mNk) -- (LossEqsModales);
%\draw[->](un) -- (mId);
%\draw (u0) -- (4.2,1.7);
%\draw[->](4.2,1.7) -- (mId);
%\draw[->](un) -- (mddx);
%\draw[->](un) -- (mddy);
%\draw[->](u0) -- (mddx);
%\draw[->](u0) -- (mddy);
\draw[->](u0) -- (mNk);
\draw[->](un) -- (mNk);
\end{tikzpicture}

==> images/tikz_fig_ModalPINN_Loss_modal_equations.tex <==

\begin{tikzpicture}[thick,scale=0.8, every node/.style={scale=0.8},cross/.style={path picture={ 
  \draw[black]
(path picture bounding box.south east) -- (path picture bounding box.north west) (path picture bounding box.south west) -- (path picture bounding box.north east);
}}]%[shorten >=1pt,->]


\tikzstyle{unit}=[draw,shape=circle,minimum size=0.8cm] %, text width = 4mm inner sep = 1pt,
\small
% First row
\node[unit](x) at (0,3.7){$x$};
\node[unit](y) at (0,2.3){$y$};

% DNN box
\node[rectangle,draw,rotate=90](DNN) at (1.5,3){$\text{DNN}\times f_{BC}$};
\draw[->](x) -- (DNN);
\draw[->](y) -- (DNN);

%2nd row : modal output
\node[unit](u0) at (3,4){$\hat{q}_0$};
\node(dots) at (3,3.1){\vdots};
\node[unit](un) at (3,2){$\hat{q}_N$};

% arrow from DNN --> modal coefficients
\draw[->](DNN) -- (u0);
\draw[->](DNN) -- (un);

% Adding time
\node[unit](t) at (0,5.1){$t$};

% Modal sum
\node[rectangle,draw, rotate=90](ModSum) at (4.5,3){Modal sum};

\draw[->](u0) -- (ModSum);
\draw[->](un) -- (ModSum);

% Temps
\draw (t) -- (4.5,5.1);

\draw[->] (4.5,5.1) -- (ModSum);


% node out
\node[unit](output) at (6,3){$q$};
\draw[->](ModSum) -- (output);

%draw rectangle 
\draw[draw=black,dashed](0.8,1) rectangle (5.2,5.5);
\node[align=center] at (3,6){ModalPINN$(\theta,\omega_0,N)$};


% Add loss mes
\node[rectangle,draw](Data) at (7,2){Data};
\node[rectangle,draw,align=center,minimum height = 1.3cm](LossMes) at (10.55,2.5){$\mathcal{L}_{m} = \left|q - q_{m} \right|^2$};
\draw[->](output) -- (LossMes);
\draw[->](Data) -- (LossMes);

% Add derivatives from modal compenents
%\node[unit,inner sep = 1pt](mddx) at (5,-0.4){$\partial_x$};
%\node[unit,inner sep = 1pt](mddy) at (4.5,-1.2){$\partial_y$};
%\node[unit,inner sep = 1pt](mId) at (5.5,0.4){Id};
\node[unit,inner sep = 1pt,fill=blue!20](mNk) at (4.5,0.){$\mathcal{N}^k$};

% Add Loss on modal equations
\node[rectangle,draw,align=left,minimum height = 1.3cm,fill=blue!20](LossEqsModales) at (9.,0){$\mathcal{L}_{eq,m}= \sum_{k=0}^N |\mathcal{N}^k(\hat{q}_0,...,\hat{q}_N)-f^k|^2$};
%\draw[->](mddx) -- (LossEqsModales);
%\draw[->](mddy) -- (LossEqsModales);
%\draw[->](mId) -- (LossEqsModales);
\draw[->](mNk) -- (LossEqsModales);
%\draw[->](un) -- (mId);
%\draw (u0) -- (4.2,1.7);
%\draw[->](4.2,1.7) -- (mId);
%\draw[->](un) -- (mddx);
%\draw[->](un) -- (mddy);
%\draw[->](u0) -- (mddx);
%\draw[->](u0) -- (mddy);
\draw[->](u0) -- (mNk);
\draw[->](un) -- (mNk);
\end{tikzpicture}

==> images/tikz_fig_ModalPINN_Loss_physical_equations.tex <==

\begin{tikzpicture}[thick,scale=0.8, every node/.style={scale=0.8},cross/.style={path picture={ 
  \draw[black]
(path picture bounding box.south east) -- (path picture bounding box.north west) (path picture bounding box.south west) -- (path picture bounding box.north east);
}}]%[shorten >=1pt,->]


\tikzstyle{unit}=[draw,shape=circle,minimum size=0.8cm] %, text width = 4mm inner sep = 1pt,
\small
% First row
\node[unit](x) at (0,3.7){$x$};
\node[unit](y) at (0,2.3){$y$};

% DNN box
\node[rectangle,draw,rotate=90](DNN) at (1.5,3){$\text{DNN}\times f_{BC}$};
\draw[->](x) -- (DNN);
\draw[->](y) -- (DNN);

%2nd row : modal output
\node[unit](u0) at (3,4){$\hat{q}_0$};
\node(dots) at (3,3.1){\vdots};
\node[unit](un) at (3,2){$\hat{q}_N$};

% arrow from DNN --> modal coefficients
\draw[->](DNN) -- (u0);
\draw[->](DNN) -- (un);

% Adding time
\node[unit](t) at (0,5.1){$t$};

% Modal sum
\node[rectangle,draw, rotate=90](ModSum) at (4.5,3){Modal sum};

\draw[->](u0) -- (ModSum);
\draw[->](un) -- (ModSum);

% Temps
\draw (t) -- (4.5,5.1);

\draw[->] (4.5,5.1) -- (ModSum);


% node out
\node[unit](output) at (6,3){$q$};
\draw[->](ModSum) -- (output);

%draw rectangle 
\draw[draw=black,dashed](0.8,1) rectangle (5.2,5.5);
\node[align=center] at (3,6){ModalPINN$(\theta,\omega_0,N)$};

% Derivatives sur variable finale
%\node[unit,inner sep=1pt](ddx) at (5.9,5.5){$\partial_x$};
%\node[unit,inner sep=1pt](ddy) at (6.5,4.8){$\partial_y$};
%\node[unit,inner sep=1pt](ddt) at (7.1,4.1){$\partial_t$};
\node[unit,inner sep=1pt,,fill=blue!20](N) at (7.1,4.5){$\mathcal{N}$};

%\draw[->](output) -- (ddx);
%\draw[->](output) -- (ddy);
\draw[->](output) -- (N);

%Add loss equations globales
\node[rectangle,draw,align=center,minimum height = 1.3cm,fill=blue!20](LossEqsGlobales) at (10.4,4.5){$\mathcal{L}_{eq,p} = \left| \mathcal{N}(q) - f \right|^2$};
%\draw[->](ddx) -- (LossEqsGlobales);
%\draw[->](ddy) -- (LossEqsGlobales);
\draw[->](N) -- (LossEqsGlobales);
%\draw[->](output) -- (LossEqsGlobales);

% Add loss mes
\node[rectangle,draw](Data) at (7,2){Data};
\node[rectangle,draw,align=center,minimum height = 1.3cm](LossMes) at (10.55,2.5){$\mathcal{L}_{m} = \left|q - q_{m} \right|^2$};
\draw[->](output) -- (LossMes);
\draw[->](Data) -- (LossMes);


\end{tikzpicture}

==> images/tikz_fig_ModalPINN_output_xyt.tex <==

\begin{tikzpicture}[thick,scale=0.7, every node/.style={scale=0.7},cross/.style={path picture={ 
  \draw[black]
(path picture bounding box.south east) -- (path picture bounding box.north west) (path picture bounding box.south west) -- (path picture bounding box.north east);
}}]%[shorten >=1pt,->]

\tikzstyle{unit}=[draw,shape=circle,minimum size=0.8cm] %, text width = 4mm inner sep = 1pt,
\small
% First row
\node[unit](x) at (0,3.7){$x$};
\node[unit](y) at (0,2.3){$y$};

% DNN box
\node[rectangle,draw](DNN) at (2,3){$\text{DNN}(\theta)$};
\draw[->](x) -- (DNN);
\draw[->](y) -- (DNN);

%6th row : modal coefficients
\node[unit](u0s) at (4,4){$q_0^*$};
\node(dots) at (4,3){\vdots};
\node[unit](uns) at (4,2){$q_N^*$};

\draw[->](DNN.east) -- (u0s);
\draw[->](DNN.east) -- (uns);

% Adding time
\node[unit](t) at (0,5.1){$t$};

% Adding prior-dictionnary avec multiplication par f_BC puis par frequency
\node[unit](fbc) at (2,0){$f_{BC}$};
\draw[->](y) -- (fbc);
\draw[->](x) -- (fbc);

% Cross with fBC
\node[draw,circle,cross](cross1) at (5.5,4){};
\node[draw,circle,cross](crossn) at (5.5,2){};

\draw[->](u0s) -- (cross1);
\draw[->](uns) -- (crossn);
\draw (fbc) -- (5.5,0);
\draw[->] (5.5,0) -- (crossn);
\draw[->] (5.5,2.5) -- (cross1);

% colum of u0, ..., u_n
\node[unit](u0) at (6.5,4){$q_0$};
\node(dots) at (6.5,3.1){\vdots};
\node[unit](un) at (6.5,2){$q_N$};

\draw[->] (cross1) -- (u0);
\draw[->] (crossn) -- (un);

% Temps
\draw (t) -- (8,5.1);

% Cross with time
\node[draw,circle,cross](crosstime1) at (8,4){};
\node[draw,circle,cross](crosstimen) at (8,2){};

\draw[->] (8,5.1) -- (crosstime1);
\draw[->] (8,3.5) -- (crosstimen);
\draw[->] (u0) -- (crosstime1);
\draw[->] (un) -- (crosstimen);

% text
\node[align=left] at (8.7,4.5){$e^{0\times j\omega_0 t}$};
\node[align=left] at (8.7,2.5){$e^{N\times j\omega_0 t}$};


% Node sum

\node[draw,rectangle](sum) at (10,3){+};

\draw (crosstime1) -- (10,4);
\draw (crosstimen) -- (10,2);
\draw[->] (10,4) -- (sum);
\draw[->] (10,2) -- (sum);
\draw[->] (9,3) -- (sum);
 
% node out
\node[unit](output) at (12,3){$q$};
\draw[->] (sum) -- (output);

\node[align=center] at (11,3.3){$Re(\cdot)$};

\end{tikzpicture}

==> images/tikzplot_PINN_structure.tex <==

\begin{tikzpicture}[thick,scale=0.7, every node/.style={scale=0.7}]

\tikzstyle{unit}=[draw,shape=circle,minimum size=1.1cm] %, text width = 4mm inner sep = 1pt,
\small
% First row
%\node[unit](x) at (-0.5,4){$x$};
%\node[unit](y) at (-0.5,2){$y$};
\node[unit](x) at (-0.5,5){$x$};
\node[unit](y) at (-0.5,3){$y$};
\node[unit](t) at (-0.5,1){$t$};


% third row
\node[unit](s11) at (2,6){$y_1^1$};
\node[unit](s21) at (2,4){$y_1^2$};
\node(dots) at (2,2){\vdots};
\node[unit](s31) at (2,0){$y_1^{n_1}$};

% Links between second and third row
\draw[->](x) -- (s11);
\draw[->](x) -- (s21);
\draw[->](x) -- (s31);
\draw[->](y) -- (s11);
\draw[->](y) -- (s21);
\draw[->](y) -- (s31);
\draw[->](t) -- (s11);
\draw[->](t) -- (s21);
\draw[->](t) -- (s31);


% Third row -> like second
\node[unit](s12) at (5,6){$y_2^1$};
\node[unit](s22) at (5,4){$y_2^2$};
\node(dots) at (5,2){\vdots};
\node[unit](s32) at (5,0){$y_2^{n_2}$};

% links between 3nd and 4th row
\draw[->](s11) -- (s12);
\draw[->](s11) -- (s22);
\draw[->](s11) -- (s32);
\draw[->](s21) -- (s12);
\draw[->](s21) -- (s22);
\draw[->](s21) -- (s32);
\draw[->](s31) -- (s12);
\draw[->](s31) -- (s22);
\draw[->](s31) -- (s32);

% 5th row : blank
\node(dotsa) at (6.5,6){$\ldots$};
\node(dotsb) at (6.5,4){$\ldots$};
\node(dotsc) at (6.5,0){$\ldots$};

%6th row : last hidden row
\node[unit](s13) at (8,6){$y_k^1$};
\node[unit](s23) at (8,4){$y_k^2$};
\node(dots) at (8,2){\vdots};
\node[unit](s33) at (8,0){$y_k^{n_k}$};

%7th row : Outputs
%\node[unit](u) at (10,5){$u$};
%\node[unit](v) at (10,3){$v$};
%\node[unit](p) at (10,1){$p$};
\node[unit](v) at (10,3){$q$};

% links between 6th and 7th colum
%\draw[->](s13) -- (u);
\draw[->](s13) -- (v);
%\draw[->](s13) -- (p);
%\draw[->](s23) -- (u);
\draw[->](s23) -- (v);
%\draw[->](s23) -- (p);
%\draw[->](s33) -- (u);
\draw[->](s33) -- (v);
%\draw[->](s33) -- (p);

% accolade top
\draw[decorate,decoration={brace,raise=-0.3,amplitude=10pt}] (1.2,7) -- (8.8,7);
\node at (5,8) {DNN hidden layers with parameters $\theta$};

% accolade input
\draw[decorate,decoration={brace,amplitude=10pt}] (-1.5,0.5) -- (-1.5,5.5);
\node[align=right] at (-3.8,3) {Physical \\ coordinates \\ $(x,y,t) \in \Omega \times [t_0,t_f] $};

%accolade output
%\draw[decorate,decoration={brace,amplitude=10pt}] (11,5.5) -- (11,0.5);
%\node[align=left] at (13,3) {Field \\ $(u,v,p) \in \mathbb{R}^3$};
\node[align=left] at (11.5,3.) {Physical \\ field $ \in \mathbb{R}$};

\end{tikzpicture}
